Comparison of free-surface and conservative Allen-Cahn phase-field lattice Boltzmann method

This study compares the free-surface lattice Boltzmann method (FSLBM) with the conservative Allen-Cahn phase-field lattice Boltzmann method (PFLBM) in their ability to model two-phase flows in which the behavior of the system is dominated by the heavy phase. Both models are introduced and their individual properties, strengths and weaknesses are thoroughly discussed. Six numerical benchmark cases were simulated with both models, including (i) a standing gravity and (ii) capillary wave, (iii) an unconfined rising gas bubble in liquid, (iv) a Taylor bubble in a cylindrical tube, and (v) the vertical and (vi) oblique impact of a drop into a pool of liquid. Comparing the simulation results with either analytical models or experimental data from the literature, four major observations were made. Firstly, the PFLBM selected was able to simulate flows purely governed by surface tension with reasonable accuracy. Secondly, the FSLBM, a sharp interface model, generally requires a lower resolution than the PFLBM, a diffuse interface model. However, in the limit case of a standing wave, this was not observed. Thirdly, in simulations of a bubble moving in a liquid, the FSLBM accurately predicted the bubble's shape and rise velocity with low computational resolution. Finally, the PFLBM's accuracy is found to be sensitive to the choice of the model's mobility parameter and interface width.

==> figures/capillary-wave/fslbm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue115170208}{RGB}{115,170,208}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-0.938839425, ymax=1.094761925,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
	0 1.00232553482056
	0.18561577796936 0.985349655151367
	0.37123167514801 0.935603499412537
	0.55684757232666 0.855611443519592
	0.742463350296021 0.748822808265686
	0.928079128265381 0.619481325149536
	1.11369502544403 0.472467184066772
	1.29931080341339 0.313121318817139
	1.6705424785614 -0.0200271606445312
	1.85615837574005 -0.182548761367798
	2.0417742729187 -0.335212588310242
	2.22739005088806 -0.47318422794342
	2.41300582885742 -0.592237710952759
	2.59862160682678 -0.688880920410156
	2.78423738479614 -0.760452270507812
	2.96985340118408 -0.80518913269043
	3.15546917915344 -0.822263717651367
	3.3410849571228 -0.811786890029907
	3.52670073509216 -0.774781584739685
	3.7123167514801 -0.713126301765442
	3.89793252944946 -0.629471302032471
	4.0835485458374 -0.527131319046021
	4.26916408538818 -0.409959673881531
	4.45478010177612 -0.282206535339355
	4.6403956413269 -0.148368239402771
	4.82601165771484 -0.0130318403244019
	5.01162767410278 0.119279026985168
	5.19724321365356 0.244253039360046
	5.3828592300415 0.357928872108459
	5.56847476959229 0.456817865371704
	5.75409078598022 0.538008451461792
	5.93970680236816 0.599248051643372
	6.12532234191895 0.639001607894897
	6.31093835830688 0.656484842300415
	6.49655437469482 0.651672005653381
	6.68216991424561 0.625277280807495
	6.86778593063354 0.578713178634644
	7.05340147018433 0.514026641845703
	7.23901748657227 0.433814525604248
	7.42463350296021 0.341125249862671
	7.61024904251099 0.239344954490662
	7.79586505889893 0.132077574729919
	7.98148059844971 0.0230201482772827
	8.1670970916748 -0.0841628313064575
	8.35271263122559 -0.185959815979004
	8.53832817077637 -0.279125094413757
	8.72394371032715 -0.360779523849487
	8.90956020355225 -0.428497552871704
	9.09517574310303 -0.48037576675415
	9.28079128265381 -0.515084028244019
	9.46640777587891 -0.531894445419312
	9.65202331542969 -0.530691266059875
	9.83763885498047 -0.511959195137024
	10.0232553482056 -0.476752638816833
	10.2088708877563 -0.426646709442139
	10.3944864273071 -0.363671660423279
	10.5801029205322 -0.290234684944153
	10.765718460083 -0.209030270576477
	10.9513339996338 -0.122944355010986
	11.1369495391846 -0.0349528789520264
	11.3225660324097 0.0519781112670898
	11.5081815719604 0.134991645812988
	11.6937971115112 0.21143102645874
	11.8794136047363 0.278923988342285
	12.0650291442871 0.335453271865845
	12.2506446838379 0.37941563129425
	12.436261177063 0.409664511680603
	12.6218767166138 0.425536394119263
	12.8074922561646 0.426861763000488
	12.9931087493896 0.413957238197327
	13.1787242889404 0.387604355812073
	13.3643398284912 0.349011063575745
	13.549955368042 0.299761652946472
	13.7355718612671 0.24175488948822
	13.9211874008179 0.177132844924927
	14.1068029403687 0.108204007148743
	14.4780349731445 -0.0329926013946533
	14.6636505126953 -0.100538969039917
	14.8492670059204 -0.163104295730591
	15.0348825454712 -0.218735575675964
	15.220498085022 -0.265758037567139
	15.4061145782471 -0.302824258804321
	15.5917301177979 -0.32895040512085
	15.7773456573486 -0.343540191650391
	15.9629611968994 -0.346394538879395
	16.1485767364502 -0.337709069252014
	16.3341941833496 -0.318057298660278
	16.5198097229004 -0.288362264633179
	16.7054252624512 -0.249857664108276
	16.891040802002 -0.204038739204407
	17.0766563415527 -0.15260648727417
	17.2622718811035 -0.0974060297012329
	17.6335048675537 0.0165878534317017
	17.8191204071045 0.071556568145752
	18.0047359466553 0.122769713401794
	18.1903514862061 0.168621420860291
	18.3759670257568 0.207723379135132
	18.5615825653076 0.238945841789246
	18.747200012207 0.26144814491272
	18.9328155517578 0.274700045585632
	19.1184310913086 0.278491258621216
	19.3040466308594 0.272930383682251
	19.4896621704102 0.258434176445007
	19.6752777099609 0.235704898834229
	19.8608932495117 0.205700993537903
	20.0465106964111 0.169598460197449
	20.2321262359619 0.128746390342712
	20.4177417755127 0.084618091583252
	20.7889728546143 -0.00726532936096191
	20.974588394165 -0.0519245862960815
	21.1602058410645 -0.093769907951355
	21.3458213806152 -0.131482601165771
	21.531436920166 -0.163913249969482
	21.7170524597168 -0.19011652469635
	21.9026679992676 -0.209376931190491
	22.0882835388184 -0.221227169036865
	22.2738990783691 -0.225457310676575
	22.4595165252686 -0.222115516662598
	22.6451320648193 -0.211499929428101
	22.8307476043701 -0.194142699241638
	23.0163631439209 -0.170786499977112
	23.2019786834717 -0.142354726791382
	23.3875942230225 -0.109915971755981
	23.5732116699219 -0.0746458768844604
	24.1300582885742 0.0356833934783936
	24.315673828125 0.0698671340942383
	24.5012893676758 0.100874781608582
	24.6869049072266 0.127756476402283
	24.872522354126 0.149722576141357
	25.0581378936768 0.166166067123413
	25.2437534332275 0.176678538322449
	25.4293689727783 0.181057929992676
	25.6149845123291 0.179311156272888
	25.8006000518799 0.171648025512695
	25.9862174987793 0.158469438552856
	26.1718330383301 0.140349388122559
	26.3574485778809 0.118011593818665
	26.5430641174316 0.0923018455505371
	26.7286796569824 0.0641567707061768
	27.2855281829834 -0.0248656272888184
	27.4711437225342 -0.0527474880218506
	27.656759262085 -0.0781974792480469
	27.8423748016357 -0.100431323051453
	28.0279903411865 -0.118790745735168
	28.2136058807373 -0.132762432098389
	28.3992233276367 -0.141991376876831
	28.5848388671875 -0.146288633346558
	28.7704544067383 -0.145633697509766
	28.9560699462891 -0.140170812606812
	29.1416854858398 -0.130200147628784
	29.3273010253906 -0.116164088249207
	29.5129165649414 -0.0986289978027344
	29.6985340118408 -0.0782630443572998
	29.8841495513916 -0.0558121204376221
	30.6266117095947 0.0387333631515503
	30.8122291564941 0.059612512588501
	30.9978446960449 0.077989935874939
	31.1834602355957 0.093317985534668
	31.3690757751465 0.10516345500946
	31.5546913146973 0.113219857215881
	31.740306854248 0.117313742637634
	31.9259223937988 0.117407441139221
	32.1115379333496 0.11359703540802
	32.2971534729004 0.106105804443359
	32.4827690124512 0.0952733755111694
	32.6683883666992 0.0815421342849731
	32.85400390625 0.0654394626617432
	33.0396194458008 0.0475584268569946
	33.7820816040039 -0.0288035869598389
	33.9676971435547 -0.0459059476852417
	34.1533126831055 -0.0610671043395996
	34.3389282226562 -0.0738319158554077
	34.524543762207 -0.0838360786437988
	34.7101593017578 -0.0908160209655762
	34.8957748413086 -0.0946148633956909
	35.0813941955566 -0.095185399055481
	35.2670097351074 -0.0925886631011963
	35.4526252746582 -0.0869889259338379
	35.638240814209 -0.0786464214324951
	35.8238563537598 -0.0679059028625488
	36.0094718933105 -0.055182933807373
	36.1950874328613 -0.0409486293792725
	36.5663185119629 -0.0100057125091553
	36.9375495910645 0.0207066535949707
	37.1231651306152 0.0347087383270264
	37.308780670166 0.047208309173584
	37.4944000244141 0.0578277111053467
	37.6800155639648 0.0662611722946167
	37.8656311035156 0.072283148765564
	38.0512466430664 0.0757535696029663
	38.2368621826172 0.0766205787658691
	38.422477722168 0.0749198198318481
	38.6080932617188 0.0707715749740601
	38.7937088012695 0.0643738508224487
	38.9793243408203 0.0559948682785034
	39.1649398803711 0.0459617376327515
	39.3505554199219 0.0346484184265137
	39.7217864990234 0.00982820987701416
	40.0930213928223 -0.0150693655014038
};
\addlegendentry{Analytical model~\cite{prosperetti1981MotionTwoSuperposed}}
\addplot [very thick, skyblue143187218, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0 0.989866971969604
	0.148148059844971 0.975167989730835
	0.296296000480652 0.939341068267822
	0.444443941116333 0.872551918029785
	0.59259295463562 0.776117086410522
	0.740741014480591 0.66028094291687
	0.888889074325562 0.534630060195923
	1.03703999519348 0.418722033500671
	1.18518996238708 0.284958958625793
	1.33333003520966 0.14055597782135
	1.48148000240326 0.00286805629730225
	1.62962996959686 -0.120157957077026
	1.77778005599976 -0.278555035591125
	1.92593002319336 -0.38831901550293
	2.07406997680664 -0.502450942993164
	2.22221994400024 -0.597630977630615
	2.37036991119385 -0.670047044754028
	2.51852011680603 -0.747689008712769
	2.66667008399963 -0.799073934555054
	2.81481003761292 -0.825165033340454
	2.96296000480652 -0.846403002738953
	3.11110997200012 -0.825901031494141
	3.25925993919373 -0.758216977119446
	3.40740990638733 -0.666031002998352
	3.55556011199951 -0.546525001525879
	3.70370006561279 -0.420714020729065
	3.8518500328064 -0.306234955787659
	4 -0.208318948745728
	4.1481499671936 -0.122241973876953
	4.29629993438721 -0.0303151607513428
	4.44443988800049 0.0575910806655884
	4.59258985519409 0.192597031593323
	4.7407398223877 0.283982992172241
	4.8888897895813 0.397832036018372
	5.03704023361206 0.492861986160278
	5.18519020080566 0.549900054931641
	5.33333015441895 0.583076000213623
	5.48148012161255 0.582792043685913
	5.62963008880615 0.587777018547058
	5.77778005599976 0.590690970420837
	5.92593002319336 0.565503001213074
	6.07406997680664 0.535362005233765
	6.22221994400024 0.490514039993286
	6.37036991119385 0.424625992774963
	6.51851987838745 0.352151989936829
	6.66666984558105 0.27387797832489
	6.81480979919434 0.199280023574829
	6.96295976638794 0.115993022918701
	7.1111102104187 0.0182584524154663
	7.2592601776123 0.00886964797973633
	7.40741014480591 -0.163365960121155
	7.55556011199951 -0.244912981987
	7.70370006561279 -0.318762063980103
	7.8518500328064 -0.34012496471405
	8 -0.379013061523438
	8.14815044403076 -0.394808053970337
	8.29629993438721 -0.406836986541748
	8.44443988800049 -0.46124005317688
	8.59259033203125 -0.472748994827271
	8.7407398223877 -0.446084022521973
	8.88889026641846 -0.41809606552124
	9.0370397567749 -0.358636975288391
	9.18519020080566 -0.275727987289429
	9.33333015441895 -0.19852602481842
	9.48147964477539 -0.134871006011963
	9.62963008880615 -0.0930434465408325
	9.7777795791626 -0.0542949438095093
	9.92593002319336 0.00459468364715576
	10.0740995407104 0.0754226446151733
	10.2222003936768 0.175091028213501
	10.370400428772 0.219200968742371
	10.518500328064 0.288833975791931
	10.6667003631592 0.37198805809021
	10.8148002624512 0.384299993515015
	10.9630002975464 0.328772068023682
	11.1111001968384 0.296570062637329
	11.2593002319336 0.313454031944275
	11.4074001312256 0.316467046737671
	11.5556001663208 0.304625034332275
	11.7037000656128 0.28711199760437
	11.851900100708 0.250174999237061
	12 0.205054998397827
	12.2962999343872 0.122133016586304
	12.4443998336792 0.0675970315933228
	12.5925998687744 0.00445687770843506
	12.7406997680664 0.00751113891601562
	12.8888998031616 -0.105080008506775
	13.0369997024536 -0.14251697063446
	13.1851997375488 -0.178535938262939
	13.3332996368408 -0.196702003479004
	13.481499671936 -0.213703036308289
	13.629599571228 -0.216665029525757
	13.7777996063232 -0.235093951225281
	13.9259004592896 -0.248921990394592
	14.0740995407104 -0.25553297996521
	14.2222003936768 -0.256547927856445
	14.370400428772 -0.223960041999817
	14.518500328064 -0.177008986473083
	14.6667003631592 -0.118257999420166
	14.8148002624512 -0.0694990158081055
	14.9630002975464 -0.0383572578430176
	15.1111001968384 -0.00534343719482422
	15.2593002319336 0.0188595056533813
	15.4074001312256 0.0571459531784058
	15.5556001663208 0.115424990653992
	15.7037000656128 0.162076950073242
	15.851900100708 0.189242005348206
	16 0.175176978111267
	16.148099899292 0.163416981697083
	16.2963008880615 0.173194050788879
	16.4444007873535 0.147336006164551
	16.5925998687744 0.108589053153992
	16.7406997680664 0.11703097820282
	16.8889007568359 0.11589503288269
	17.0370006561279 0.0415958166122437
	17.1851997375488 0.00316095352172852
	17.3332996368408 0.0193743705749512
	17.4815006256104 0.0131193399429321
	17.6296005249023 0.0309998989105225
	17.7777996063232 -0.0450173616409302
	17.9258995056152 -0.0596649646759033
	18.0741004943848 0.0171618461608887
	18.2222003936768 -0.0565793514251709
	18.3703994750977 -0.00817012786865234
	18.5184993743896 -0.108734011650085
	18.6667003631592 0.0151666402816772
	18.8148002624512 -0.0612772703170776
	18.9629993438721 0.0148447751998901
	19.1110992431641 -0.0537875890731812
	19.2593002319336 -0.120331048965454
	19.4074001312256 -0.016549825668335
	19.5555992126465 -0.062711238861084
	19.7036991119385 0.0205458402633667
	19.851900100708 0.0250028371810913
	20 -0.0217550992965698
	20.148099899292 -0.0189963579177856
	20.2963008880615 -0.0967581272125244
	20.4444007873535 -0.0226763486862183
	20.5925998687744 -0.0235607624053955
	20.7406997680664 0.0176273584365845
	20.8889007568359 -0.107166051864624
	21.0370006561279 0.0130683183670044
	21.1851997375488 -0.0349037647247314
	21.3332996368408 -0.015763521194458
	21.4815006256104 -0.118291974067688
	21.6296005249023 -0.0255099534988403
	21.7777996063232 -0.0680837631225586
	21.9258995056152 -0.0583678483963013
	22.0741004943848 -0.0528372526168823
	22.2222003936768 -0.0367217063903809
	22.3703994750977 -0.103672981262207
	22.5184993743896 -0.0586366653442383
	22.6667003631592 -0.12165904045105
	22.8148002624512 -0.0830111503601074
	22.9629993438721 -0.0662306547164917
	23.1110992431641 -0.0535019636154175
	23.2593002319336 0.000856876373291016
	23.4074001312256 -0.0972249507904053
	23.5555992126465 0.00197386741638184
	23.7036991119385 0.0148396492004395
	23.851900100708 -0.0282553434371948
	24 -0.0160232782363892
	24.148099899292 -0.0418703556060791
	24.2963008880615 -0.0485926866531372
	24.4444007873535 -0.0594606399536133
	24.5925998687744 -0.137650012969971
	24.7406997680664 0.0077052116394043
	24.8889007568359 -0.0242937803268433
	25.0370006561279 -0.027310848236084
	25.1851997375488 -0.0506651401519775
	25.3332996368408 0.0197137594223022
	25.4815006256104 -0.112154006958008
	25.6296005249023 -0.0618604421615601
	25.7777996063232 -0.0485199689865112
	25.9258995056152 -0.0273706912994385
	26.0741004943848 -0.0161184072494507
	26.2222003936768 -0.0124663114547729
	26.3703994750977 0.0187482833862305
	26.5184993743896 -0.00469565391540527
	26.6667003631592 -0.000961899757385254
	26.8148002624512 -0.0105752944946289
	26.9629993438721 0.0553849935531616
	27.1110992431641 0.054598331451416
	27.2593002319336 0.0766990184783936
	27.4074001312256 0.0530699491500854
	27.5555992126465 0.0269509553909302
	27.7036991119385 0.0982273817062378
	27.851900100708 0.147652983665466
	28 0.137876987457275
	28.148099899292 0.101642966270447
	28.2963008880615 0.0763163566589355
	28.4444007873535 0.0584969520568848
	28.5925998687744 0.019152045249939
	28.7406997680664 0.0121901035308838
	29.0370006561279 0.0390168428421021
	29.1851997375488 0.0372270345687866
	29.3332996368408 0.0226359367370605
	29.4815006256104 0.0473361015319824
	29.6296005249023 0.0786468982696533
	29.7777996063232 0.0657273530960083
	29.9258995056152 0.0580945014953613
	30.0741004943848 0.0990846157073975
	30.2222003936768 0.0694266557693481
	30.3703994750977 0.0170929431915283
	30.5184993743896 0.0291318893432617
	30.6667003631592 0.0330467224121094
	30.8148002624512 0.0199418067932129
	30.9629993438721 0.0546890497207642
	31.1110992431641 0.0336959362030029
	31.2593002319336 -0.00983524322509766
	31.4074001312256 -0.0133345127105713
	31.5555992126465 -0.0135331153869629
	31.7036991119385 0.0301772356033325
	31.851900100708 -0.108684062957764
	32 0.0111093521118164
	32.1481018066406 -0.0499066114425659
	32.2962989807129 -0.0544543266296387
	32.4444007873535 -0.0472584962844849
	32.592601776123 0.0201482772827148
	32.7406997680664 -0.0564881563186646
	32.8889007568359 -0.0590851306915283
	33.0369987487793 -0.06513512134552
	33.1851997375488 -0.032679557800293
	33.3333015441895 -0.0424642562866211
	33.4814987182617 -0.0641200542449951
	33.6296005249023 -0.0499098300933838
	33.7778015136719 -0.021104097366333
	33.9258995056152 -0.0671354532241821
	34.0741004943848 -0.0102956295013428
	34.2221984863281 0.00282597541809082
	34.3703994750977 -0.0799401998519897
	34.5185012817383 0.00180232524871826
	34.6666984558105 0.00106525421142578
	34.8148002624512 -0.00969719886779785
	34.9630012512207 0.0208160877227783
	35.1110992431641 -0.073616623878479
	35.2593002319336 -0.00100934505462646
	35.407398223877 -0.0214155912399292
	35.5555992126465 0.0254167318344116
	35.7037010192871 -0.0498456954956055
	35.8518981933594 -0.0419416427612305
	36 -0.00386941432952881
	36.1481018066406 -0.0580410957336426
	36.2962989807129 -0.0173095464706421
	36.4444007873535 -0.0361608266830444
	36.592601776123 -0.0618315935134888
	36.7406997680664 -0.0491657257080078
	36.8889007568359 -0.0584336519241333
	37.0369987487793 -0.056593656539917
	37.1851997375488 -0.000347495079040527
	37.3333015441895 0.0155903100967407
	37.4814987182617 -0.0514059066772461
	37.6296005249023 0.011162281036377
	37.7778015136719 -0.0343666076660156
	37.9258995056152 -0.0216517448425293
	38.0741004943848 -0.0579218864440918
	38.2221984863281 -0.091477632522583
	38.3703994750977 -0.0359302759170532
	38.5185012817383 -0.0109779834747314
	38.6666984558105 -0.0191483497619629
	38.8148002624512 -0.0351718664169312
	38.9630012512207 -0.00624728202819824
	39.1110992431641 -0.0570838451385498
	39.2593002319336 0.00609636306762695
	39.407398223877 -0.0278826951980591
	39.5555992126465 -0.0921636819839478
	39.7037010192871 0.02629554271698
	39.8518981933594 0.0239355564117432
	40 -0.0184062719345093
};
\addlegendentry{$L=50$}
\addplot [very thick, cornflowerblue115170208, dashed]
table {%
	0 0.990041971206665
	0.0740741491317749 0.985719919204712
	0.148148059844971 0.969259023666382
	0.222221970558167 0.946040987968445
	0.296296000480652 0.916553020477295
	0.370370030403137 0.883201003074646
	0.444443941116333 0.84160304069519
	0.518518924713135 0.798393964767456
	0.59259295463562 0.751796007156372
	0.666666984558105 0.700850009918213
	0.740741014480591 0.6474769115448
	0.814815044403076 0.589952945709229
	0.888889074325562 0.530251979827881
	0.962962985038757 0.465134978294373
	1.03703999519348 0.396574974060059
	1.11110997200012 0.324315071105957
	1.18518996238708 0.247182965278625
	1.25926005840302 0.167394995689392
	1.40741002559662 0.00440990924835205
	1.48148000240326 -0.0802428722381592
	1.55555999279022 -0.153784036636353
	1.62962996959686 -0.225687980651855
	1.77778005599976 -0.356251955032349
	1.8518500328064 -0.404828071594238
	1.92593002319336 -0.460008978843689
	2 -0.520385980606079
	2.07406997680664 -0.577264070510864
	2.1481499671936 -0.628648996353149
	2.22221994400024 -0.677372932434082
	2.29629993438721 -0.720157027244568
	2.37036991119385 -0.759664058685303
	2.44443988800049 -0.791967988014221
	2.51852011680603 -0.814347982406616
	2.59259009361267 -0.830031991004944
	2.66667008399963 -0.83779501914978
	2.74074006080627 -0.840812921524048
	2.81481003761292 -0.835723996162415
	2.88889002799988 -0.821377038955688
	2.96296000480652 -0.801182985305786
	3.03703999519348 -0.772662997245789
	3.11110997200012 -0.740402936935425
	3.18518996238708 -0.706543922424316
	3.25925993919373 -0.670071005821228
	3.33332991600037 -0.632276058197021
	3.40740990638733 -0.591156005859375
	3.48147988319397 -0.547114014625549
	3.55556011199951 -0.501004934310913
	3.62963008880615 -0.452178001403809
	3.70370006561279 -0.399778962135315
	3.77778005599976 -0.344570994377136
	3.8518500328064 -0.28795599937439
	3.92593002319336 -0.228222966194153
	4 -0.166882038116455
	4.07406997680664 -0.103901982307434
	4.22221994400024 0.0259045362472534
	4.29629993438721 0.0936211347579956
	4.37036991119385 0.159721970558167
	4.44443988800049 0.223089933395386
	4.51851987838745 0.278434038162231
	4.59258985519409 0.327769041061401
	4.66666984558105 0.381432056427002
	4.7407398223877 0.437718987464905
	4.81480979919434 0.49220597743988
	4.8888897895813 0.530745029449463
	5.03704023361206 0.600178003311157
	5.1111102104187 0.629339933395386
	5.18519020080566 0.654741048812866
	5.2592601776123 0.673951983451843
	5.33333015441895 0.684875965118408
	5.40741014480591 0.691555976867676
	5.48148012161255 0.693467020988464
	5.55556011199951 0.690559029579163
	5.62963008880615 0.683713912963867
	5.70370006561279 0.673475980758667
	5.77778005599976 0.659596920013428
	5.8518500328064 0.642221927642822
	5.92593002319336 0.621392011642456
	6 0.596119999885559
	6.07406997680664 0.568742990493774
	6.1481499671936 0.537895917892456
	6.22221994400024 0.502568960189819
	6.29629993438721 0.465172052383423
	6.37036991119385 0.423416972160339
	6.44443988800049 0.377439975738525
	6.51851987838745 0.328320980072021
	6.59258985519409 0.275306940078735
	6.7407398223877 0.163511037826538
	6.96295976638794 -0.00680398941040039
	7.03704023361206 -0.0634135007858276
	7.1111102104187 -0.113695025444031
	7.2592601776123 -0.20733904838562
	7.33333015441895 -0.239974975585938
	7.40741014480591 -0.274704933166504
	7.48148012161255 -0.318045020103455
	7.55556011199951 -0.35636305809021
	7.62963008880615 -0.388782024383545
	7.70370006561279 -0.424984931945801
	7.77778005599976 -0.456697940826416
	7.8518500328064 -0.477743983268738
	7.92593002319336 -0.492882013320923
	8 -0.505892992019653
	8.07406997680664 -0.527706027030945
	8.14815044403076 -0.548403024673462
	8.2222204208374 -0.558136940002441
	8.29629993438721 -0.562578916549683
	8.37036991119385 -0.563050985336304
	8.44443988800049 -0.556869983673096
	8.51852035522461 -0.546427965164185
	8.59259033203125 -0.530235052108765
	8.66666984558105 -0.506720066070557
	8.7407398223877 -0.481649994850159
	8.81480979919434 -0.45429801940918
	8.88889026641846 -0.422999978065491
	8.9629602432251 -0.390676021575928
	9.0370397567749 -0.355764985084534
	9.11110973358154 -0.318583965301514
	9.2592601776123 -0.247562050819397
	9.33333015441895 -0.210535049438477
	9.48147964477539 -0.139646053314209
	9.55556011199951 -0.101927995681763
	9.62963008880615 -0.0651898384094238
	9.70370006561279 -0.0252264738082886
	9.7777795791626 0.0175091028213501
	9.85184955596924 0.0727468729019165
	9.92593002319336 0.112020015716553
	10 0.14998996257782
	10.0740995407104 0.177058935165405
	10.148099899292 0.22933304309845
	10.2222003936768 0.265545010566711
	10.2962999343872 0.292309045791626
	10.370400428772 0.324954986572266
	10.4443998336792 0.349307060241699
	10.518500328064 0.364033937454224
	10.5925998687744 0.370038986206055
	10.6667003631592 0.371001005172729
	10.7406997680664 0.375378966331482
	10.8148002624512 0.38922905921936
	10.8888998031616 0.404598951339722
	10.9630002975464 0.415742993354797
	11.0369997024536 0.423017978668213
	11.1111001968384 0.42486298084259
	11.1851997375488 0.422590970993042
	11.2593002319336 0.415838956832886
	11.3332996368408 0.405148029327393
	11.4074001312256 0.390339016914368
	11.481499671936 0.373911023139954
	11.5556001663208 0.352373003959656
	11.7037000656128 0.301820039749146
	11.7777996063232 0.27307403087616
	11.851900100708 0.24755597114563
	11.9259004592896 0.223072052001953
	12.0740995407104 0.168990015983582
	12.148099899292 0.139512062072754
	12.2962999343872 0.0748523473739624
	12.370400428772 0.0417015552520752
	12.4443998336792 0.0059208869934082
	12.518500328064 -0.012385368347168
	12.5925998687744 -0.0591870546340942
	12.6667003631592 -0.0880415439605713
	12.7406997680664 -0.125463962554932
	12.8148002624512 -0.152107954025269
	12.9630002975464 -0.191128015518188
	13.0369997024536 -0.218222975730896
	13.1111001968384 -0.239199042320251
	13.1851997375488 -0.249606966972351
	13.3332996368408 -0.267639994621277
	13.4074001312256 -0.279685020446777
	13.481499671936 -0.285714030265808
	13.5556001663208 -0.287322998046875
	13.629599571228 -0.292958974838257
	13.7037000656128 -0.302363991737366
	13.7777996063232 -0.313464999198914
	13.851900100708 -0.317474961280823
	13.9259004592896 -0.317844033241272
	14 -0.315639972686768
	14.0740995407104 -0.311264991760254
	14.148099899292 -0.2987220287323
	14.2222003936768 -0.277667999267578
	14.4443998336792 -0.201146960258484
	14.5925998687744 -0.146206021308899
	14.6667003631592 -0.122310042381287
	14.7406997680664 -0.101508975028992
	14.8148002624512 -0.0840351581573486
	14.8888998031616 -0.0676521062850952
	15.0369997024536 -0.0322128534317017
	15.1111001968384 -0.0123635530471802
	15.1851997375488 -0.00234830379486084
	15.2593002319336 0.0361219644546509
	15.3332996368408 0.0587702989578247
	15.4074001312256 0.087791919708252
	15.481499671936 0.115470051765442
	15.5556001663208 0.141664028167725
	15.629599571228 0.159448027610779
	15.7037000656128 0.184847950935364
	15.7777996063232 0.22011399269104
	15.851900100708 0.246325969696045
	15.9259004592896 0.257622957229614
	16 0.25053596496582
	16.0741004943848 0.230738997459412
	16.148099899292 0.237853050231934
	16.2222003936768 0.237182974815369
	16.2963008880615 0.217826008796692
	16.3703994750977 0.209172964096069
	16.5184993743896 0.197458982467651
	16.5925998687744 0.190562963485718
	16.8148002624512 0.161519050598145
	16.8889007568359 0.154232025146484
	16.9629993438721 0.145084023475647
	17.1110992431641 0.129729032516479
	17.2593002319336 0.110497951507568
	17.3332996368408 0.0981800556182861
	17.4074001312256 0.083708643913269
	17.4815006256104 0.0667655467987061
	17.6296005249023 0.0257370471954346
	17.7036991119385 0.00826084613800049
	17.7777996063232 -0.00700545310974121
	17.851900100708 0.0117824077606201
	17.9258995056152 -0.0314390659332275
	18 -0.0512264966964722
	18.0741004943848 -0.0729862451553345
	18.148099899292 -0.0714091062545776
	18.2222003936768 -0.0592031478881836
	18.2963008880615 -0.0545778274536133
	18.3703994750977 -0.0646624565124512
	18.5184993743896 -0.0962141752243042
	18.5925998687744 -0.0968014001846313
	18.6667003631592 -0.103286981582642
	18.7406997680664 -0.107815980911255
	18.8148002624512 -0.10648500919342
	18.8889007568359 -0.112089991569519
	18.9629993438721 -0.10699999332428
	19.0370006561279 -0.0978362560272217
	19.1110992431641 -0.0901700258255005
	19.1851997375488 -0.0589332580566406
	19.3332996368408 -0.0476027727127075
	19.4074001312256 -0.0345468521118164
	19.4815006256104 -0.0184491872787476
	19.5555992126465 0.012923002243042
	19.6296005249023 0.00653982162475586
	19.7036991119385 -0.0408648252487183
	19.7777996063232 0.00462353229522705
	19.851900100708 0.00836634635925293
	19.9258995056152 0.014306902885437
	20 -0.00471758842468262
	20.0741004943848 0.00360476970672607
	20.148099899292 0.0140327215194702
	20.2222003936768 -0.0072556734085083
	20.2963008880615 0.00856614112854004
	20.3703994750977 0.00282573699951172
	20.4444007873535 -0.042865514755249
	20.5184993743896 -0.00935041904449463
	20.5925998687744 -0.0506142377853394
	20.6667003631592 -0.0124058723449707
	20.7406997680664 0.00686156749725342
	20.8148002624512 -0.0286089181900024
	20.9629993438721 0.014655590057373
	21.0370006561279 -0.0217669010162354
	21.1851997375488 -0.0248241424560547
	21.2593002319336 -0.03116774559021
	21.3332996368408 -0.0612019300460815
	21.4074001312256 -0.0220850706100464
	21.4815006256104 -0.0203511714935303
	21.5555992126465 0.0100606679916382
	21.6296005249023 -0.046565055847168
	21.7036991119385 -0.00884675979614258
	21.7777996063232 -0.0221225023269653
	21.851900100708 0.0143697261810303
	21.9258995056152 0.024524450302124
	22 -0.00838077068328857
	22.0741004943848 -0.0268921852111816
	22.148099899292 -0.0128195285797119
	22.2222003936768 -0.0127326250076294
	22.2963008880615 -0.00786983966827393
	22.3703994750977 -0.0101461410522461
	22.4444007873535 -0.0258983373641968
	22.5184993743896 -0.0194605588912964
	22.5925998687744 0.0085529088973999
	22.6667003631592 -0.0200933218002319
	22.7406997680664 -0.0108596086502075
	22.8148002624512 -0.0273681879043579
	22.8889007568359 0.00976717472076416
	22.9629993438721 -0.0074533224105835
	23.0370006561279 -0.0326931476593018
	23.1110992431641 0.00331223011016846
	23.1851997375488 -0.0276501178741455
	23.2593002319336 -0.0291438102722168
	23.3332996368408 0.00409138202667236
	23.4074001312256 -0.0272506475448608
	23.4815006256104 -0.0114632844924927
	23.5555992126465 -0.0225841999053955
	23.6296005249023 0.00672483444213867
	23.7036991119385 -0.00886428356170654
	23.7777996063232 -0.0234007835388184
	23.851900100708 -0.0255740880966187
	23.9258995056152 0.00331997871398926
	24 -0.011579155921936
	24.0741004943848 -0.0231995582580566
	24.148099899292 0.0025627613067627
	24.2222003936768 -0.0144281387329102
	24.2963008880615 0.0106064081192017
	24.3703994750977 -0.0031508207321167
	24.4444007873535 -0.00353479385375977
	24.5184993743896 -0.0218738317489624
	24.5925998687744 0.0150980949401855
	24.6667003631592 -0.0212794542312622
	24.7406997680664 -0.00840508937835693
	24.8148002624512 -0.0333219766616821
	24.8889007568359 -0.0276347398757935
	24.9629993438721 -0.028326153755188
	25.0370006561279 -0.0214308500289917
	25.1110992431641 -0.0243450403213501
	25.1851997375488 -0.057584285736084
	25.2593002319336 0.00722694396972656
	25.3332996368408 -0.0266238451004028
	25.4074001312256 -0.0560058355331421
	25.4815006256104 -0.0373010635375977
	25.5555992126465 -0.0128297805786133
	25.6296005249023 -0.0202027559280396
	25.7036991119385 -0.0303332805633545
	25.7777996063232 -0.0126496553421021
	25.851900100708 -0.0138669013977051
	25.9258995056152 -0.0413405895233154
	26 -0.00436985492706299
	26.0741004943848 -0.0068587064743042
	26.148099899292 -0.00104856491088867
	26.2222003936768 -0.0240586996078491
	26.2963008880615 0.0088188648223877
	26.3703994750977 0.00711429119110107
	26.4444007873535 -0.0619162321090698
	26.5184993743896 -0.00578141212463379
	26.5925998687744 -0.0175900459289551
	26.6667003631592 -0.0261623859405518
	26.7406997680664 0.00747215747833252
	26.8148002624512 -0.0130528211593628
	26.8889007568359 -0.0244945287704468
	26.9629993438721 -0.0145814418792725
	27.0370006561279 -0.00703537464141846
	27.1110992431641 -0.024235725402832
	27.1851997375488 -0.0213687419891357
	27.2593002319336 0.00589513778686523
	27.3332996368408 -0.00362980365753174
	27.4074001312256 -0.00836098194122314
	27.4815006256104 -0.0341782569885254
	27.5555992126465 0.0060882568359375
	27.6296005249023 -0.0333447456359863
	27.7036991119385 -0.022678017616272
	27.7777996063232 -0.025434136390686
	27.851900100708 -0.0680183172225952
	27.9258995056152 -0.00489580631256104
	28 0.0112837553024292
	28.0741004943848 -0.00110065937042236
	28.148099899292 -0.0274962186813354
	28.2222003936768 -0.0196965932846069
	28.2963008880615 -0.00858497619628906
	28.3703994750977 -0.0231668949127197
	28.4444007873535 -0.013663649559021
	28.5184993743896 -0.0125288963317871
	28.5925998687744 -0.0291295051574707
	28.6667003631592 -0.0286474227905273
	28.7406997680664 -0.0263080596923828
	28.8148002624512 -0.0316295623779297
	28.8889007568359 0.0065765380859375
	28.9629993438721 -0.0375982522964478
	29.0370006561279 -0.00925803184509277
	29.1110992431641 0.00286126136779785
	29.1851997375488 -0.0508579015731812
	29.2593002319336 -0.020738959312439
	29.3332996368408 -0.00726652145385742
	29.4074001312256 0.00844943523406982
	29.4815006256104 -0.0171866416931152
	29.5555992126465 -0.0240862369537354
	29.6296005249023 -0.0226922035217285
	29.7036991119385 -0.0172978639602661
	29.7777996063232 -0.0232188701629639
	29.851900100708 -0.0337308645248413
	29.9258995056152 -0.0242443084716797
	30 -0.0104233026504517
	30.0741004943848 -0.0207382440567017
	30.148099899292 -0.0250879526138306
	30.2222003936768 -0.0251388549804688
	30.2963008880615 -0.0209636688232422
	30.3703994750977 -0.0525634288787842
	30.4444007873535 -0.031471848487854
	30.5184993743896 0.0090097188949585
	30.5925998687744 -0.0541934967041016
	30.6667003631592 0.0114637613296509
	30.7406997680664 0.00306951999664307
	30.8148002624512 -0.0245109796524048
	30.8889007568359 -0.0168564319610596
	30.9629993438721 -0.0144997835159302
	31.0370006561279 0.00904607772827148
	31.1110992431641 -0.0267903804779053
	31.1851997375488 0.0055699348449707
	31.2593002319336 -0.019066333770752
	31.3332996368408 -0.013338565826416
	31.4074001312256 -0.026570200920105
	31.4815006256104 -0.0270286798477173
	31.5555992126465 -0.0304534435272217
	31.6296005249023 -0.0213744640350342
	31.7036991119385 -0.01850426197052
	31.7777996063232 -0.0219306945800781
	31.851900100708 -0.0290693044662476
	31.9258995056152 0.00303149223327637
	32 0.00810587406158447
	32.0741004943848 -0.0059196949005127
	32.1481018066406 -0.00884413719177246
	32.2221984863281 -0.0318171977996826
	32.2962989807129 -0.0237225294113159
	32.3703994750977 -0.0098872184753418
	32.4444007873535 -0.0269570350646973
	32.5185012817383 -0.00545656681060791
	32.592601776123 -0.019884467124939
	32.6666984558105 -0.0310484170913696
	32.7406997680664 -0.000566720962524414
	32.8148002624512 -0.0121976137161255
	32.8889007568359 -0.0185132026672363
	33.0369987487793 -0.0278831720352173
	33.1110992431641 -0.0547974109649658
	33.1851997375488 -0.0519542694091797
	33.2593002319336 -0.025236964225769
	33.3333015441895 -0.00792217254638672
	33.407398223877 0.0132081508636475
	33.4814987182617 -0.0523391962051392
	33.5555992126465 -0.00472605228424072
	33.6296005249023 -0.0326687097549438
	33.7037010192871 -0.0346219539642334
	33.7778015136719 -0.0249170064926147
	33.8518981933594 -0.021166205406189
	33.9258995056152 0.00710618495941162
	34 -0.0249427556991577
	34.0741004943848 -0.0276869535446167
	34.1481018066406 -0.00967752933502197
	34.2221984863281 0.017853856086731
	34.2962989807129 -0.0380567312240601
	34.3703994750977 -0.013884425163269
	34.4444007873535 -0.00471270084381104
	34.5185012817383 -0.0266656875610352
	34.592601776123 -0.0390567779541016
	34.6666984558105 -0.0211056470870972
	34.7406997680664 -0.0256720781326294
	34.8148002624512 0.010643482208252
	34.8889007568359 -0.0146534442901611
	34.9630012512207 -0.0300003290176392
	35.0369987487793 -0.0227744579315186
	35.1110992431641 0.0077369213104248
	35.1851997375488 -0.0223743915557861
	35.2593002319336 -0.0224907398223877
	35.3333015441895 -0.0248333215713501
	35.407398223877 -0.031491756439209
	35.4814987182617 -0.0111901760101318
	35.5555992126465 -0.0295925140380859
	35.6296005249023 0.00869834423065186
	35.7037010192871 0.00567829608917236
	35.7778015136719 -0.000554680824279785
	35.8518981933594 -0.0654127597808838
	35.9258995056152 -0.0220636129379272
	36 -0.0260279178619385
	36.0741004943848 -0.0236536264419556
	36.1481018066406 0.00730597972869873
	36.2221984863281 -0.0657801628112793
	36.2962989807129 -0.00823795795440674
	36.3703994750977 -0.0241824388504028
	36.4444007873535 0.00766432285308838
	36.5185012817383 -0.0290060043334961
	36.592601776123 9.60826873779297e-05
	36.6666984558105 -0.015729546546936
	36.7406997680664 -0.0244266986846924
	36.8148002624512 -0.0454479455947876
	36.8889007568359 7.16447830200195e-05
	36.9630012512207 -0.032865047454834
};
\addlegendentry{$L=100$}
\addplot [very thick, steelblue87153199, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0 0.995046973228455
	0.222221970558167 0.948143005371094
	0.444443941116333 0.841410994529724
	0.666666984558105 0.695311069488525
	0.888889074325562 0.534302949905396
	1.11110997200012 0.400471925735474
	1.33333003520966 0.17485499382019
	1.55555999279022 -0.0832773447036743
	1.77778005599976 -0.310052990913391
	2 -0.481022000312805
	2.22221994400024 -0.56787097454071
	2.44443988800049 -0.678179979324341
	2.66667008399963 -0.757493019104004
	2.88889002799988 -0.748853921890259
	3.11110997200012 -0.640869975090027
	3.33332991600037 -0.499047040939331
	3.55556011199951 -0.411498069763184
	3.77778005599976 -0.305669069290161
	4 -0.140591979026794
	4.22221994400024 0.0650206804275513
	4.44443988800049 0.230551958084106
	4.66666984558105 0.369814991950989
	4.8888897895813 0.422901034355164
	5.1111102104187 0.493864059448242
	5.33333015441895 0.566702008247375
	5.55556011199951 0.583991050720215
	5.77778005599976 0.517706990242004
	6 0.44237494468689
	6.22221994400024 0.350683927536011
	6.44443988800049 0.257459998130798
	6.66666984558105 0.153619050979614
	6.8888897895813 0.024370551109314
	7.1111102104187 -0.130836009979248
	7.33333015441895 -0.253561973571777
	7.55556011199951 -0.293236017227173
	7.77778005599976 -0.317081928253174
	8 -0.355627059936523
	8.2222204208374 -0.398262977600098
	8.44443988800049 -0.395170927047729
	8.66666984558105 -0.334493041038513
	8.88889026641846 -0.257665038108826
	9.11110973358154 -0.190011024475098
	9.33333015441895 -0.11812698841095
	9.55556011199951 -0.0282412767410278
	10 0.18329906463623
	10.2222003936768 0.256809949874878
	10.4443998336792 0.263558030128479
	10.6667003631592 0.267307043075562
	10.8888998031616 0.29718804359436
	11.1111001968384 0.317373037338257
	11.3332996368408 0.28476095199585
	11.5556001663208 0.220896005630493
	11.7777996063232 0.153172016143799
	12 0.100630044937134
	12.2222003936768 0.0378336906433105
	12.4443998336792 -0.0332618951797485
	12.6667003631592 -0.0918560028076172
	12.8888998031616 -0.113481044769287
	13.1111001968384 -0.126623034477234
	13.3332996368408 -0.121839046478271
	13.5556001663208 -0.124457955360413
	13.7777996063232 -0.121014952659607
	14 -0.0939780473709106
	14.2222003936768 -0.0456709861755371
	14.4443998336792 0.0377508401870728
	14.6667003631592 0.0922681093215942
	14.8888998031616 0.107756018638611
	15.1111001968384 0.110509991645813
	15.3332996368408 0.100417017936707
	15.5556001663208 0.0961165428161621
	15.7777996063232 0.0892624855041504
	16 0.0550626516342163
	16.2222003936768 0.0106760263442993
	16.4444007873535 -0.0104533433914185
	16.6667003631592 -0.0207822322845459
	16.8889007568359 -0.028677225112915
	17.1110992431641 -0.0023578405380249
	17.3332996368408 -0.00860774517059326
	17.5555992126465 -0.0210515260696411
	17.7777996063232 -0.0128587484359741
	18 -0.0252774953842163
	18.2222003936768 -0.00470209121704102
	18.4444007873535 -0.014208197593689
	18.6667003631592 -0.0156728029251099
	18.8889007568359 -0.010549783706665
	19.1110992431641 0.00554835796356201
	19.3332996368408 -0.0108832120895386
	19.5555992126465 0.00385236740112305
	19.7777996063232 -0.0122240781784058
	20 0.00128626823425293
	20.2222003936768 -0.00895416736602783
	20.4444007873535 -0.00641763210296631
	20.6667003631592 -0.0148441791534424
	20.8889007568359 -0.00732970237731934
	21.1110992431641 -0.00235188007354736
	21.3332996368408 -0.0118526220321655
	21.5555992126465 -0.0136358737945557
	21.7777996063232 -0.0122644901275635
	22 0.00242555141448975
	22.2222003936768 0.000163555145263672
	22.4444007873535 -0.0146665573120117
	22.6667003631592 -0.00721502304077148
	22.8889007568359 -0.00528764724731445
	23.1110992431641 -0.00495362281799316
	23.3332996368408 -0.0125751495361328
	23.5555992126465 -0.00751793384552002
	23.7777996063232 -0.00930631160736084
	24.2222003936768 -0.0165647268295288
	24.4444007873535 -0.0171421766281128
	24.6667003631592 0.00287461280822754
	24.8889007568359 -0.00392520427703857
	25.1110992431641 -0.00596904754638672
	25.3332996368408 0.00392246246337891
	25.5555992126465 -0.00546646118164062
	25.7777996063232 -0.0131106376647949
	26 -0.0121856927871704
	26.4444007873535 -0.0149598121643066
	26.6667003631592 -0.0117008686065674
	26.8889007568359 0.00330817699432373
	27.1110992431641 -0.00288105010986328
	27.3332996368408 0.00371396541595459
	27.5555992126465 -0.0114938020706177
	27.7777996063232 -0.0136609077453613
	28 -0.0149238109588623
	28.2222003936768 -0.000642895698547363
	28.4444007873535 -0.0161303281784058
	28.6667003631592 -0.0127962827682495
	28.8889007568359 -0.00455713272094727
	29.1110992431641 -0.00756800174713135
	29.3332996368408 0.00353848934173584
	29.5555992126465 -0.00177168846130371
	29.7777996063232 -0.00279593467712402
	30 -0.0145200490951538
	30.2222003936768 0.00442254543304443
	30.4444007873535 -0.00742208957672119
	30.6667003631592 -0.00896346569061279
	30.8889007568359 -0.0161828994750977
	31.1110992431641 -0.00980579853057861
	31.3332996368408 0.0047076940536499
	31.5555992126465 -0.0215729475021362
	31.7777996063232 0.000782251358032227
	32 -0.00628793239593506
	32.2221984863281 0.00380384922027588
	32.4444007873535 -0.0124557018280029
	32.6666984558105 -0.0269395112991333
	32.8889007568359 -0.0148013830184937
	33.1110992431641 -0.00450050830841064
	33.3333015441895 0.00221586227416992
	33.5555992126465 -0.0115593671798706
	34 0.00324523448944092
	34.2221984863281 -0.0103803873062134
	34.4444007873535 -0.00294911861419678
	34.6666984558105 -0.0138388872146606
	34.8889007568359 -0.010778546333313
	35.1110992431641 -0.0135387182235718
	35.3333015441895 -0.0060575008392334
	35.5555992126465 -0.0155212879180908
	35.7778015136719 -0.0306915044784546
	36 -0.00935947895050049
	36.2221984863281 -0.0203977823257446
	36.4444007873535 -0.00874602794647217
	36.6666984558105 -0.0137032270431519
	36.8889007568359 -0.00440537929534912
	37.1110992431641 -0.00222563743591309
	37.3333015441895 -0.0122197866439819
	37.5555992126465 -0.0128525495529175
	37.7778015136719 -0.0062553882598877
	38.2221984863281 -0.0077434778213501
	38.4444007873535 -0.0121564865112305
	38.6666984558105 -0.00791013240814209
	38.8889007568359 -0.0133564472198486
	39.1110992431641 -0.0290709733963013
	39.3333015441895 -0.0131460428237915
	39.5555992126465 -0.00701022148132324
	39.7778015136719 -0.0111619234085083
	40 -0.0173176527023315
};
\addlegendentry{$L=200$}
\addplot [very thick, steelblue59136189, dotted]
table {%
	0 0.997524976730347
	0.111111044883728 0.982846021652222
	0.222221970558167 0.944886922836304
	0.333333015441895 0.896511077880859
	0.555556058883667 0.779767990112305
	0.666666984558105 0.729932069778442
	0.777778029441833 0.665210962295532
	0.888889074325562 0.582175970077515
	1 0.486317038536072
	1.11110997200012 0.417377948760986
	1.22221994400024 0.32616400718689
	1.33333003520966 0.214530944824219
	1.44444000720978 0.121621966362
	1.55555999279022 0.0169953107833862
	1.66666996479034 -0.0929074287414551
	1.77778005599976 -0.196660995483398
	1.88889002799988 -0.288248062133789
	2 -0.377177000045776
	2.11110997200012 -0.443294048309326
	2.22221994400024 -0.491829991340637
	2.33332991600037 -0.536525011062622
	2.44443988800049 -0.585242033004761
	2.55556011199951 -0.666147947311401
	2.66667008399963 -0.716517925262451
	2.77778005599976 -0.70685601234436
	2.88889002799988 -0.687943935394287
	3 -0.643192052841187
	3.22221994400024 -0.517133951187134
	3.33332991600037 -0.473948955535889
	3.55556011199951 -0.379305005073547
	3.66667008399963 -0.318264007568359
	3.77778005599976 -0.258872985839844
	3.88889002799988 -0.188425064086914
	4 -0.116261959075928
	4.1111102104187 -0.0421284437179565
	4.22221994400024 0.0627998113632202
	4.33333015441895 0.144307971000671
	4.44443988800049 0.238412976264954
	4.55556011199951 0.302286028862
	4.66666984558105 0.340803027153015
	4.77778005599976 0.356958985328674
	4.8888897895813 0.368553042411804
	5 0.375769019126892
	5.1111102104187 0.3940110206604
	5.22221994400024 0.429496049880981
	5.33333015441895 0.460020065307617
	5.44443988800049 0.48225998878479
	5.55556011199951 0.472502946853638
	5.66666984558105 0.443665981292725
	5.77778005599976 0.413450002670288
	5.8888897895813 0.391553044319153
	6 0.372789978981018
	6.1111102104187 0.343986034393311
	6.22221994400024 0.305611968040466
	6.33333015441895 0.265701055526733
	6.44443988800049 0.227846026420593
	6.55556011199951 0.200433015823364
	6.66666984558105 0.145604968070984
	6.77778005599976 0.0852222442626953
	6.8888897895813 0.0304479598999023
	7.1111102104187 -0.0704889297485352
	7.33333015441895 -0.171141028404236
	7.44443988800049 -0.213474035263062
	7.55556011199951 -0.242110013961792
	7.66666984558105 -0.2569580078125
	7.77778005599976 -0.264320015907288
	7.8888897895813 -0.268373012542725
	8 -0.253525972366333
	8.11110973358154 -0.252212047576904
	8.2222204208374 -0.254819989204407
	8.33333015441895 -0.258525013923645
	8.44443988800049 -0.252929925918579
	8.55556011199951 -0.254893064498901
	8.66666984558105 -0.255650997161865
	8.7777795791626 -0.248445987701416
	8.88889026641846 -0.251867055892944
	9 -0.248702049255371
	9.11110973358154 -0.254343032836914
	9.2222204208374 -0.257737994194031
	9.33333015441895 -0.257880926132202
	9.44443988800049 -0.248302936553955
	9.55556011199951 -0.192988038063049
	9.66666984558105 -0.12577497959137
	9.7777795791626 -0.0699286460876465
	9.88889026641846 -0.0265750885009766
	10 0.0047905445098877
	10.1111001968384 0.0468446016311646
	10.2222003936768 0.0916743278503418
	10.3332996368408 0.0833785533905029
	10.4443998336792 0.0807615518569946
	10.5556001663208 0.0795829296112061
	10.6667003631592 0.0767724514007568
	10.7777996063232 0.0931860208511353
	10.8888998031616 0.0949530601501465
	11 0.0926300287246704
	11.1111001968384 0.0852384567260742
	11.2222003936768 0.0729236602783203
	11.3332996368408 0.0595928430557251
	11.4443998336792 0.0282471179962158
	11.5556001663208 -0.0235470533370972
	11.6667003631592 -0.0385812520980835
	11.7777996063232 -0.0440622568130493
	11.8888998031616 -0.0483084917068481
	12 -0.0437488555908203
	12.1111001968384 -0.0321495532989502
	12.2222003936768 -0.00882542133331299
	12.3332996368408 0.0182441473007202
	12.4443998336792 0.0296863317489624
	12.5556001663208 0.0560842752456665
	12.6667003631592 0.0640503168106079
	12.7777996063232 0.0529042482376099
	12.8888998031616 0.0503304004669189
	13 0.0490595102310181
	13.1111001968384 0.0320806503295898
	13.2222003936768 0.0371037721633911
	13.3332996368408 0.0621268749237061
	13.4443998336792 0.0590357780456543
	13.5556001663208 0.0361611843109131
	13.6667003631592 0.0336703062057495
	13.8888998031616 0.0568346977233887
	14 0.0604417324066162
	14.1111001968384 0.0343241691589355
	14.2222003936768 0.0295443534851074
	14.3332996368408 0.0551351308822632
	14.5556001663208 0.0506696701049805
	14.7777996063232 0.0378270149230957
	15 0.0543186664581299
	15.1111001968384 0.0497430562973022
	15.2222003936768 0.0414910316467285
	15.3332996368408 0.0399779081344604
	15.4443998336792 0.0504441261291504
	15.5556001663208 0.0566438436508179
	15.6667003631592 0.0449374914169312
	15.7777996063232 0.0364305973052979
	15.8888998031616 0.0521162748336792
	16 0.0519299507141113
	16.1110992431641 0.0433783531188965
	16.2222003936768 0.0451804399490356
	16.3332996368408 0.0403362512588501
	16.4444007873535 0.0429625511169434
	16.5555992126465 0.051566481590271
	16.6667003631592 0.043692946434021
	16.7777996063232 0.0475555658340454
	16.8889007568359 0.0421240329742432
	17.1110992431641 0.0503710508346558
	17.2222003936768 0.0453455448150635
	17.3332996368408 0.0422216653823853
	17.4444007873535 0.0447297096252441
	17.5555992126465 0.0529545545578003
	17.6667003631592 0.0510475635528564
	17.7777996063232 0.0499913692474365
	17.8889007568359 0.0358072519302368
	18 0.0439702272415161
	18.1110992431641 0.0603487491607666
	18.2222003936768 0.0441391468048096
	18.3332996368408 0.0332973003387451
	18.4444007873535 0.0486830472946167
	18.5555992126465 0.051613450050354
	18.6667003631592 0.0434322357177734
	18.7777996063232 0.0439033508300781
	18.8889007568359 0.0339620113372803
	19 0.0512579679489136
	19.1110992431641 0.0556612014770508
	19.2222003936768 0.0499320030212402
	19.3332996368408 0.0359989404678345
	19.4444007873535 0.0395246744155884
	19.5555992126465 0.0521576404571533
	19.6667003631592 0.0587973594665527
	19.7777996063232 0.0413254499435425
	19.8889007568359 0.0344935655593872
	20 0.0453641414642334
	20.1110992431641 0.0548886060714722
	20.2222003936768 0.0536646842956543
	20.3332996368408 0.0398796796798706
	20.4444007873535 0.0393517017364502
	20.5555992126465 0.0524965524673462
	20.6667003631592 0.0487380027770996
	20.7777996063232 0.0522196292877197
	20.8889007568359 0.0425740480422974
	21 0.0403417348861694
	21.1110992431641 0.052351713180542
	21.2222003936768 0.0564738512039185
	21.3332996368408 0.0486332178115845
	21.4444007873535 0.034368634223938
	21.5555992126465 0.0422329902648926
	21.6667003631592 0.0565048456192017
	21.7777996063232 0.0502027273178101
	21.8889007568359 0.040052056312561
	22.1110992431641 0.0431549549102783
	22.2222003936768 0.0533937215805054
	22.3332996368408 0.0478895902633667
	22.4444007873535 0.0385632514953613
	22.5555992126465 0.0493334531784058
	22.6667003631592 0.047560453414917
	22.7777996063232 0.0471477508544922
	22.8889007568359 0.0495790243148804
	23 0.0393927097320557
	23.1110992431641 0.0435035228729248
	23.2222003936768 0.0499215126037598
	23.3332996368408 0.0542422533035278
	23.4444007873535 0.0475637912750244
	23.5555992126465 0.0359561443328857
	23.6667003631592 0.0502674579620361
	23.7777996063232 0.0527735948562622
	23.8889007568359 0.0333442687988281
	24 0.0414657592773438
	24.1110992431641 0.0543407201766968
	24.2222003936768 0.0423051118850708
	24.3332996368408 0.0435383319854736
	24.4444007873535 0.0562971830368042
	24.5555992126465 0.0458736419677734
	24.6667003631592 0.0344488620758057
	24.7777996063232 0.0549006462097168
	25 0.0382755994796753
	25.1110992431641 0.0535262823104858
	25.2222003936768 0.0405759811401367
	25.3332996368408 0.0348496437072754
	25.4444007873535 0.0469969511032104
	25.5555992126465 0.0544066429138184
	25.6667003631592 0.039570689201355
	25.7777996063232 0.0417256355285645
	25.8889007568359 0.0533438920974731
	26 0.0565396547317505
	26.1110992431641 0.037866473197937
	26.2222003936768 0.0398881435394287
	26.3332996368408 0.0466066598892212
	26.4444007873535 0.0494592189788818
	26.5555992126465 0.0494805574417114
	26.6667003631592 0.0412929058074951
	26.7777996063232 0.0411199331283569
	26.8889007568359 0.0546419620513916
	27 0.046174168586731
	27.1110992431641 0.0412682294845581
	27.2222003936768 0.0466897487640381
	27.3332996368408 0.0504357814788818
	27.4444007873535 0.0445899963378906
	27.5555992126465 0.0435596704483032
	27.6667003631592 0.046064019203186
	27.7777996063232 0.0447467565536499
	27.8889007568359 0.0502034425735474
	28 0.0408545732498169
	28.1110992431641 0.0475858449935913
	28.2222003936768 0.0514806509017944
	28.3332996368408 0.0494574308395386
	28.4444007873535 0.0386776924133301
	28.5555992126465 0.0430186986923218
	28.6667003631592 0.0521677732467651
	28.7777996063232 0.0431164503097534
	28.8889007568359 0.0361932516098022
	29 0.0456148386001587
	29.1110992431641 0.0574802160263062
	29.2222003936768 0.0416063070297241
	29.3332996368408 0.0444134473800659
	29.4444007873535 0.0519624948501587
	29.6667003631592 0.042492151260376
	29.7777996063232 0.0493143796920776
	29.8889007568359 0.0475895404815674
	30.2222003936768 0.0446697473526001
	30.3332996368408 0.0403534173965454
	30.4444007873535 0.0501029491424561
	30.5555992126465 0.0469096899032593
	30.6667003631592 0.0416586399078369
	30.7777996063232 0.0465400218963623
	30.8889007568359 0.046669602394104
	31 0.0417053699493408
	31.1110992431641 0.0478657484054565
	31.2222003936768 0.0529086589813232
	31.3332996368408 0.0361229181289673
	31.4444007873535 0.0366463661193848
	31.5555992126465 0.0499119758605957
	31.6667003631592 0.0572423934936523
	31.7777996063232 0.036557674407959
	31.8889007568359 0.042973518371582
	32 0.0528501272201538
	32.1110992431641 0.0441626310348511
	32.2221984863281 0.0551478862762451
	32.3333015441895 0.0446364879608154
	32.4444007873535 0.0378466844558716
	32.5555992126465 0.0555969476699829
	32.6666984558105 0.0562096834182739
	32.7778015136719 0.0401755571365356
	32.8889007568359 0.0311671495437622
	33 0.0487921237945557
	33.1110992431641 0.0542471408843994
	33.2221984863281 0.046059250831604
	33.3333015441895 0.0472346544265747
	33.4444007873535 0.0397144556045532
	33.5555992126465 0.0417076349258423
	33.6666984558105 0.050768256187439
	33.7778015136719 0.0504961013793945
	33.8889007568359 0.0405011177062988
	34 0.0404700040817261
	34.1110992431641 0.0542093515396118
	34.2221984863281 0.0518251657485962
	34.3333015441895 0.0435720682144165
	34.4444007873535 0.0379234552383423
	34.5555992126465 0.0410144329071045
	34.6666984558105 0.0487985610961914
	34.7778015136719 0.0546126365661621
	34.8889007568359 0.0432438850402832
	35 0.0368150472640991
	35.1110992431641 0.0436701774597168
	35.2221984863281 0.06196129322052
	35.3333015441895 0.0433181524276733
	35.4444007873535 0.0316450595855713
	35.5555992126465 0.0417670011520386
	35.6666984558105 0.0545791387557983
	35.7778015136719 0.0509505271911621
	35.8889007568359 0.0306051969528198
	36 0.0336719751358032
	36.1110992431641 0.0601358413696289
	36.2221984863281 0.0473661422729492
	36.3333015441895 0.0372768640518188
	36.4444007873535 0.0505838394165039
	36.5555992126465 0.0534991025924683
	36.6666984558105 0.0442568063735962
	36.7778015136719 0.0426758527755737
	36.8889007568359 0.053626537322998
	37 0.0434577465057373
	37.1110992431641 0.0446341037750244
	37.2221984863281 0.0485639572143555
	37.3333015441895 0.0478752851486206
	37.4444007873535 0.0446994304656982
	37.5555992126465 0.0385607481002808
	37.6666984558105 0.0454884767532349
	37.7778015136719 0.0599236488342285
	37.8889007568359 0.0389250516891479
	38 0.0401320457458496
	38.1110992431641 0.0549771785736084
	38.2221984863281 0.0454510450363159
	38.3333015441895 0.0377477407455444
	38.4444007873535 0.0451632738113403
	38.5555992126465 0.0459469556808472
	38.6666984558105 0.042356014251709
	38.8889007568359 0.0518125295639038
	39 0.0417541265487671
	39.1110992431641 0.0379757881164551
	39.2221984863281 0.0508666038513184
	39.3333015441895 0.050679087638855
	39.4444007873535 0.0492796897888184
	39.5555992126465 0.0395141839981079
	39.6666984558105 0.0468505620956421
	39.7778015136719 0.052904486656189
	39.8889007568359 0.049562931060791
	40 0.0410208702087402
};
\addlegendentry{$L=400$}
\addplot [very thick, steelblue31119180]
table {%
	0 0.998762011528015
	0.115741014480591 0.978461027145386
	0.231480956077576 0.932764053344727
	0.347221970558167 0.895259022712708
	0.462962985038757 0.856814980506897
	0.578703999519348 0.791095972061157
	0.694443941116333 0.720139026641846
	0.810184955596924 0.654677987098694
	0.925925970077515 0.57778799533844
	1.04166996479034 0.492447018623352
	1.15741002559662 0.420307040214539
	1.2731499671936 0.335720062255859
	1.38889002799988 0.260522961616516
	1.50462996959686 0.164355039596558
	1.62037003040314 0.077405571937561
	1.73610997200012 -0.0159356594085693
	1.8518500328064 -0.106649994850159
	1.96758997440338 -0.204961061477661
	2.08332991600037 -0.308424949645996
	2.19906997680664 -0.391663074493408
	2.31481003761292 -0.436681032180786
	2.43056011199951 -0.47851300239563
	2.54629993438721 -0.491654992103577
	2.66203999519348 -0.555666923522949
	2.77778005599976 -0.598635911941528
	2.89352011680603 -0.595475912094116
	3.00925993919373 -0.555233001708984
	3.125 -0.538877010345459
	3.24074006080627 -0.512188911437988
	3.35647988319397 -0.464280009269714
	3.47221994400024 -0.426425933837891
	3.58796000480652 -0.390779972076416
	3.70370006561279 -0.346946001052856
	3.81943988800049 -0.304095983505249
	4.05093002319336 -0.20234203338623
	4.16666984558105 -0.127401947975159
	4.28241014480591 -0.0394142866134644
	4.3981499671936 0.040723443031311
	4.5138897895813 0.143455982208252
	4.62963008880615 0.214406967163086
	4.74536991119385 0.240043997764587
	4.8611102104187 0.252711057662964
	4.9768500328064 0.263170957565308
	5.09258985519409 0.267056941986084
	5.20833015441895 0.279288053512573
	5.32406997680664 0.294335961341858
	5.43980979919434 0.337727069854736
	5.55556011199951 0.359156966209412
	5.67129993438721 0.35126805305481
	5.78704023361206 0.334337949752808
	5.90278005599976 0.31500506401062
	6.01851987838745 0.299901962280273
	6.1342601776123 0.291856050491333
	6.25 0.302003026008606
	6.3657398223877 0.218997001647949
	6.48148012161255 0.19495701789856
	6.59721994400024 0.153308987617493
	6.71295976638794 0.116253018379211
	6.82870006561279 0.0767772197723389
	6.94443988800049 0.0601170063018799
	7.06019020080566 0.0348290205001831
	7.17593002319336 -0.000908970832824707
	7.29166984558105 -0.0416220426559448
	7.40741014480591 -0.0734695196151733
	7.5231499671936 -0.119305968284607
	7.6388897895813 -0.148848056793213
	7.75463008880615 -0.160495042800903
	7.87036991119385 -0.161164999008179
	7.9861102104187 -0.157472968101501
	8.10184955596924 -0.149960041046143
	8.21759033203125 -0.121896982192993
	8.33333015441895 -0.132110953330994
	8.44906997680664 -0.125998973846436
	8.79629993438721 -0.127230048179626
	8.9120397567749 -0.127385020256042
	9.0277795791626 -0.129081010818481
	9.4907398223877 -0.127964019775391
	9.60647964477539 -0.124238967895508
	9.7222204208374 -0.128355979919434
	9.95370006561279 -0.128191947937012
	10.0693998336792 -0.128232002258301
	10.1851997375488 -0.125964999198914
	10.3009004592896 -0.128414034843445
	10.4167003631592 -0.124201059341431
	10.5324001312256 -0.12847900390625
	10.648099899292 -0.127380013465881
	10.7638998031616 -0.129546999931335
	10.879599571228 -0.127323031425476
	10.995400428772 -0.123842000961304
	11.1111001968384 -0.127431035041809
	11.3425998687744 -0.127143025398254
	11.4582996368408 -0.124210000038147
	11.5740995407104 -0.128711938858032
	11.6898002624512 -0.127902030944824
	11.8056001663208 -0.127948045730591
	11.9212999343872 -0.128880023956299
	12.0369997024536 -0.128708958625793
	12.1527996063232 -0.125781059265137
	12.268500328064 -0.123942971229553
	12.3843002319336 -0.12827205657959
	12.6156997680664 -0.127004027366638
	12.8472003936768 -0.128888964653015
	12.9630002975464 -0.123819947242737
	13.0787000656128 -0.127125024795532
	13.3101997375488 -0.127858996391296
	13.4259004592896 -0.126904964447021
	13.5417003631592 -0.129600048065186
	13.8888998031616 -0.125242948532104
	14.004599571228 -0.127840042114258
	14.120400428772 -0.127222061157227
	14.2361001968384 -0.123901963233948
	14.351900100708 -0.12460196018219
	14.5832996368408 -0.128121972084045
	14.6990995407104 -0.124268054962158
	14.8148002624512 -0.128579020500183
	15.0462999343872 -0.128950953483582
	15.1619997024536 -0.123854994773865
	15.2777996063232 -0.124366044998169
	15.393500328064 -0.128667950630188
	15.5093002319336 -0.127079010009766
	15.625 -0.127869009971619
	15.7406997680664 -0.127478957176208
	15.856499671936 -0.12396502494812
	15.9722003936768 -0.128352046012878
	16.0879993438721 -0.126167058944702
	16.2036991119385 -0.127941012382507
	16.4351997375488 -0.128108024597168
	16.5508995056152 -0.126508951187134
	16.6667003631592 -0.128425002098083
	16.7824001312256 -0.128903031349182
	16.898099899292 -0.127372026443481
	17.0139007568359 -0.124454975128174
	17.1296005249023 -0.129058003425598
	17.2453994750977 -0.132377028465271
	17.3610992431641 -0.125556945800781
	17.476900100708 -0.128522038459778
	17.7082996368408 -0.126314043998718
	17.8241004943848 -0.123576998710632
	17.9398002624512 -0.128517031669617
	18.0555992126465 -0.127652049064636
	18.1713008880615 -0.129678010940552
	18.4027996063232 -0.127954006195068
	18.5184993743896 -0.123952031135559
	18.6343002319336 -0.127395033836365
	19.2129993438721 -0.127074956893921
	19.3286991119385 -0.13080096244812
	19.4444007873535 -0.128380060195923
	19.6758995056152 -0.127964973449707
	19.7917003631592 -0.12913703918457
	19.9074001312256 -0.123916983604431
	20.1389007568359 -0.124210000038147
	20.2546005249023 -0.129420042037964
	20.3703994750977 -0.127369999885559
	20.4860992431641 -0.128666043281555
	20.601900100708 -0.127963066101074
	20.9491004943848 -0.129101991653442
	21.0648002624512 -0.128051042556763
	21.1805992126465 -0.124567985534668
	21.4120006561279 -0.13154399394989
	21.5277996063232 -0.127445936203003
	21.6434993743896 -0.128602981567383
	21.7593002319336 -0.126073002815247
	21.875 -0.125875949859619
	21.9906997680664 -0.128329038619995
	22.2222003936768 -0.128142952919006
	22.3379993438721 -0.127269983291626
	22.4536991119385 -0.128553032875061
	22.5694007873535 -0.125951051712036
	22.6851997375488 -0.127220988273621
	22.8008995056152 -0.124091982841492
	22.9167003631592 -0.128147006034851
	23.0324001312256 -0.128327965736389
	23.148099899292 -0.126150012016296
	23.2639007568359 -0.127408027648926
	23.3796005249023 -0.127135038375854
	23.4953994750977 -0.128064036369324
	23.6110992431641 -0.127580046653748
	23.726900100708 -0.128777980804443
	23.8425998687744 -0.127583980560303
	23.9582996368408 -0.12923800945282
	24.0741004943848 -0.128342032432556
	24.1898002624512 -0.124685049057007
	24.3055992126465 -0.12814199924469
	24.5370006561279 -0.127604961395264
	24.6527996063232 -0.126366972923279
	24.7684993743896 -0.123649001121521
	24.8843002319336 -0.127815008163452
	25 -0.126680970191956
	25.1156997680664 -0.128695964813232
	25.2315006256104 -0.12651002407074
	25.3472003936768 -0.128214955329895
	25.4629993438721 -0.12594997882843
	25.5786991119385 -0.129128932952881
	25.6944007873535 -0.128008961677551
	25.8101997375488 -0.128414988517761
	25.9258995056152 -0.127917051315308
	26.0417003631592 -0.124400019645691
	26.1574001312256 -0.128486037254333
	26.3889007568359 -0.127819061279297
	26.5046005249023 -0.124153017997742
	26.6203994750977 -0.124004006385803
	26.7360992431641 -0.127752065658569
	26.851900100708 -0.125156044960022
	26.9675998687744 -0.125699996948242
	27.0832996368408 -0.128294944763184
	27.1991004943848 -0.128205060958862
	27.3148002624512 -0.127133011817932
	27.4305992126465 -0.129009962081909
	27.5463008880615 -0.127249956130981
	27.7777996063232 -0.128682971000671
	28.0093002319336 -0.127264976501465
	28.125 -0.132266998291016
	28.2406997680664 -0.128270030021667
	28.8194007873535 -0.127753019332886
	28.9351997375488 -0.128571033477783
	29.0508995056152 -0.127583980560303
	29.2824001312256 -0.127838015556335
	29.398099899292 -0.124201059341431
	29.5139007568359 -0.12746798992157
	29.8610992431641 -0.127388954162598
	29.976900100708 -0.129755020141602
	30.0925998687744 -0.127506971359253
	30.2082996368408 -0.124235033988953
	30.3241004943848 -0.128435969352722
	30.4398002624512 -0.128464937210083
	30.5555992126465 -0.12736701965332
	30.6713008880615 -0.124207019805908
	30.7870006561279 -0.129325985908508
	30.9027996063232 -0.128536939620972
	31.0184993743896 -0.126289963722229
	31.1343002319336 -0.128262996673584
	31.25 -0.128273963928223
	31.3656997680664 -0.13304603099823
	31.4815006256104 -0.128939032554626
	31.5972003936768 -0.128838062286377
	31.7129993438721 -0.122943997383118
	31.8286991119385 -0.128244996070862
	31.9444007873535 -0.126445055007935
	32.2916984558105 -0.127768993377686
	32.407398223877 -0.127339959144592
	32.5231018066406 -0.125350952148438
	32.6389007568359 -0.127630949020386
	32.7546005249023 -0.123837947845459
	32.8703994750977 -0.123792052268982
	32.9860992431641 -0.128739953041077
	33.1018981933594 -0.13136899471283
	33.217601776123 -0.128790020942688
	33.3333015441895 -0.131687045097351
	33.4491004943848 -0.125612020492554
	33.5648002624512 -0.127944946289062
	33.6805992126465 -0.128337979316711
	33.7962989807129 -0.125607013702393
	33.9119987487793 -0.128931999206543
	34.0278015136719 -0.125434041023254
	34.375 -0.132590055465698
	34.4906997680664 -0.128368973731995
	34.6064987182617 -0.128777980804443
	34.7221984863281 -0.126644015312195
	34.8380012512207 -0.127809047698975
	34.9537010192871 -0.127397060394287
	35.0694007873535 -0.123978972434998
	35.1851997375488 -0.128726959228516
	35.3008995056152 -0.124246001243591
	35.4166984558105 -0.129308938980103
	35.8796005249023 -0.128630042076111
	35.9953994750977 -0.124269008636475
	36.1110992431641 -0.128278017044067
	36.2268981933594 -0.123463988304138
	36.342601776123 -0.128106951713562
	36.4583015441895 -0.1285320520401
	36.5741004943848 -0.123855948448181
	36.6898002624512 -0.128591060638428
	36.8055992126465 -0.126009941101074
	36.9212989807129 -0.128329992294312
	37.0369987487793 -0.126922011375427
	37.1528015136719 -0.123891949653625
	37.3843002319336 -0.12811803817749
	37.7314987182617 -0.127774000167847
	37.8471984863281 -0.124215960502625
	37.9630012512207 -0.128751993179321
	38.0787010192871 -0.127632021903992
	38.1944007873535 -0.123875021934509
	38.3101997375488 -0.128669023513794
	38.4258995056152 -0.127539992332458
	38.5416984558105 -0.125139951705933
	38.657398223877 -0.127830982208252
	38.7731018066406 -0.126783013343811
	38.8889007568359 -0.128152012825012
	39.0046005249023 -0.127681970596313
	39.1203994750977 -0.1285320520401
	39.467601776123 -0.128530025482178
	39.5833015441895 -0.124160051345825
	39.6991004943848 -0.127748966217041
	39.8148002624512 -0.124364018440247
	39.9305992126465 -0.12765896320343
	40.0462989807129 -0.123824954032898
};
\addlegendentry{$L=800$}
\end{axis}

\end{tikzpicture}

==> figures/capillary-wave/pflbm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{peru19913387}{RGB}{199,133,87}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{tan218173143}{RGB}{218,173,143}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=80,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-0.945905455357528, ymax=1.09509840263607,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 1.00232553482056
0.18561577796936 0.985349655151367
0.37123167514801 0.935603499412537
0.55684757232666 0.855611443519592
0.742463350296021 0.748822808265686
0.928079128265381 0.619481325149536
1.11369502544403 0.472467184066772
1.29931080341339 0.313121318817139
1.6705424785614 -0.0200271606445312
1.85615837574005 -0.182548761367798
2.0417742729187 -0.335212588310242
2.22739005088806 -0.47318422794342
2.41300582885742 -0.592237710952759
2.59862160682678 -0.688880920410156
2.78423738479614 -0.760452270507812
2.96985340118408 -0.80518913269043
3.15546917915344 -0.822263717651367
3.3410849571228 -0.811786890029907
3.52670073509216 -0.774781584739685
3.7123167514801 -0.713126301765442
3.89793252944946 -0.629471302032471
4.0835485458374 -0.527131319046021
4.26916408538818 -0.409959673881531
4.45478010177612 -0.282206535339355
4.6403956413269 -0.148368239402771
4.82601165771484 -0.0130318403244019
5.01162767410278 0.119279026985168
5.19724321365356 0.244253039360046
5.3828592300415 0.357928872108459
5.56847476959229 0.456817865371704
5.75409078598022 0.538008451461792
5.93970680236816 0.599248051643372
6.12532234191895 0.639001607894897
6.31093835830688 0.656484842300415
6.49655437469482 0.651672005653381
6.68216991424561 0.625277280807495
6.86778593063354 0.578713178634644
7.05340147018433 0.514026641845703
7.23901748657227 0.433814525604248
7.42463350296021 0.341125249862671
7.61024904251099 0.239344954490662
7.79586505889893 0.132077574729919
7.98148059844971 0.0230201482772827
8.1670970916748 -0.0841628313064575
8.35271263122559 -0.185959815979004
8.53832817077637 -0.279125094413757
8.72394371032715 -0.360779523849487
8.90956020355225 -0.428497552871704
9.09517574310303 -0.48037576675415
9.28079128265381 -0.515084028244019
9.46640777587891 -0.531894445419312
9.65202331542969 -0.530691266059875
9.83763885498047 -0.511959195137024
10.0232553482056 -0.476752638816833
10.2088708877563 -0.426646709442139
10.3944864273071 -0.363671660423279
10.5801029205322 -0.290234684944153
10.765718460083 -0.209030270576477
10.9513339996338 -0.122944355010986
11.1369495391846 -0.0349528789520264
11.3225660324097 0.0519781112670898
11.5081815719604 0.134991645812988
11.6937971115112 0.21143102645874
11.8794136047363 0.278923988342285
12.0650291442871 0.335453271865845
12.2506446838379 0.37941563129425
12.436261177063 0.409664511680603
12.6218767166138 0.425536394119263
12.8074922561646 0.426861763000488
12.9931087493896 0.413957238197327
13.1787242889404 0.387604355812073
13.3643398284912 0.349011063575745
13.549955368042 0.299761652946472
13.7355718612671 0.24175488948822
13.9211874008179 0.177132844924927
14.1068029403687 0.108204007148743
14.4780349731445 -0.0329926013946533
14.6636505126953 -0.100538969039917
14.8492670059204 -0.163104295730591
15.0348825454712 -0.218735575675964
15.220498085022 -0.265758037567139
15.4061145782471 -0.302824258804321
15.5917301177979 -0.32895040512085
15.7773456573486 -0.343540191650391
15.9629611968994 -0.346394538879395
16.1485767364502 -0.337709069252014
16.3341941833496 -0.318057298660278
16.5198097229004 -0.288362264633179
16.7054252624512 -0.249857664108276
16.891040802002 -0.204038739204407
17.0766563415527 -0.15260648727417
17.2622718811035 -0.0974060297012329
17.6335048675537 0.0165878534317017
17.8191204071045 0.071556568145752
18.0047359466553 0.122769713401794
18.1903514862061 0.168621420860291
18.3759670257568 0.207723379135132
18.5615825653076 0.238945841789246
18.747200012207 0.26144814491272
18.9328155517578 0.274700045585632
19.1184310913086 0.278491258621216
19.3040466308594 0.272930383682251
19.4896621704102 0.258434176445007
19.6752777099609 0.235704898834229
19.8608932495117 0.205700993537903
20.0465106964111 0.169598460197449
20.2321262359619 0.128746390342712
20.4177417755127 0.084618091583252
20.7889728546143 -0.00726532936096191
20.974588394165 -0.0519245862960815
21.1602058410645 -0.093769907951355
21.3458213806152 -0.131482601165771
21.531436920166 -0.163913249969482
21.7170524597168 -0.19011652469635
21.9026679992676 -0.209376931190491
22.0882835388184 -0.221227169036865
22.2738990783691 -0.225457310676575
22.4595165252686 -0.222115516662598
22.6451320648193 -0.211499929428101
22.8307476043701 -0.194142699241638
23.0163631439209 -0.170786499977112
23.2019786834717 -0.142354726791382
23.3875942230225 -0.109915971755981
23.5732116699219 -0.0746458768844604
24.1300582885742 0.0356833934783936
24.315673828125 0.0698671340942383
24.5012893676758 0.100874781608582
24.6869049072266 0.127756476402283
24.872522354126 0.149722576141357
25.0581378936768 0.166166067123413
25.2437534332275 0.176678538322449
25.4293689727783 0.181057929992676
25.6149845123291 0.179311156272888
25.8006000518799 0.171648025512695
25.9862174987793 0.158469438552856
26.1718330383301 0.140349388122559
26.3574485778809 0.118011593818665
26.5430641174316 0.0923018455505371
26.7286796569824 0.0641567707061768
27.2855281829834 -0.0248656272888184
27.4711437225342 -0.0527474880218506
27.656759262085 -0.0781974792480469
27.8423748016357 -0.100431323051453
28.0279903411865 -0.118790745735168
28.2136058807373 -0.132762432098389
28.3992233276367 -0.141991376876831
28.5848388671875 -0.146288633346558
28.7704544067383 -0.145633697509766
28.9560699462891 -0.140170812606812
29.1416854858398 -0.130200147628784
29.3273010253906 -0.116164088249207
29.5129165649414 -0.0986289978027344
29.6985340118408 -0.0782630443572998
29.8841495513916 -0.0558121204376221
30.6266117095947 0.0387333631515503
30.8122291564941 0.059612512588501
30.9978446960449 0.077989935874939
31.1834602355957 0.093317985534668
31.3690757751465 0.10516345500946
31.5546913146973 0.113219857215881
31.740306854248 0.117313742637634
31.9259223937988 0.117407441139221
32.1115379333496 0.11359703540802
32.2971534729004 0.106105804443359
32.4827690124512 0.0952733755111694
32.6683883666992 0.0815421342849731
32.85400390625 0.0654394626617432
33.0396194458008 0.0475584268569946
33.7820816040039 -0.0288035869598389
33.9676971435547 -0.0459059476852417
34.1533126831055 -0.0610671043395996
34.3389282226562 -0.0738319158554077
34.524543762207 -0.0838360786437988
34.7101593017578 -0.0908160209655762
34.8957748413086 -0.0946148633956909
35.0813941955566 -0.095185399055481
35.2670097351074 -0.0925886631011963
35.4526252746582 -0.0869889259338379
35.638240814209 -0.0786464214324951
35.8238563537598 -0.0679059028625488
36.0094718933105 -0.055182933807373
36.1950874328613 -0.0409486293792725
36.5663185119629 -0.0100057125091553
36.9375495910645 0.0207066535949707
37.1231651306152 0.0347087383270264
37.308780670166 0.047208309173584
37.4944000244141 0.0578277111053467
37.6800155639648 0.0662611722946167
37.8656311035156 0.072283148765564
38.0512466430664 0.0757535696029663
38.2368621826172 0.0766205787658691
38.422477722168 0.0749198198318481
38.6080932617188 0.0707715749740601
38.7937088012695 0.0643738508224487
38.9793243408203 0.0559948682785034
39.1649398803711 0.0459617376327515
39.3505554199219 0.0346484184265137
39.7217864990234 0.00982820987701416
40.0930213928223 -0.0150693655014038
40.278636932373 -0.0265166759490967
40.4642524719238 -0.03680419921875
40.6498680114746 -0.0456191301345825
40.8354835510254 -0.0527055263519287
41.0210990905762 -0.0578709840774536
41.206714630127 -0.0609917640686035
41.3923301696777 -0.0620146989822388
41.5779457092285 -0.0609579086303711
41.7635612487793 -0.0579079389572144
41.9491767883301 -0.0530152320861816
42.1347923278809 -0.0464876890182495
42.3204116821289 -0.038582444190979
42.6916427612305 -0.0198527574539185
43.2484893798828 0.0104807615280151
43.4341049194336 0.0198348760604858
43.6197204589844 0.0282964706420898
43.8053359985352 0.035606861114502
43.9909515380859 0.0415520668029785
44.1765670776367 0.0459686517715454
44.3621826171875 0.0487480163574219
44.5477981567383 0.0498384237289429
44.7334175109863 0.0492455959320068
44.9190330505371 0.0470309257507324
45.1046485900879 0.0433081388473511
45.2902641296387 0.0382380485534668
45.4758796691895 0.03202223777771
45.847110748291 0.0171167850494385
46.5895729064941 -0.0150023698806763
46.7751884460449 -0.0219510793685913
46.9608039855957 -0.0280016660690308
47.1464233398438 -0.0329755544662476
47.3320388793945 -0.0367343425750732
47.5176544189453 -0.0391832590103149
47.7032699584961 -0.0402737855911255
47.8888854980469 -0.0400030612945557
48.0745010375977 -0.0384137630462646
48.2601165771484 -0.0355914831161499
48.4457321166992 -0.0316601991653442
48.8169631958008 -0.0211297273635864
49.3738098144531 -0.00171530246734619
49.745044708252 0.0110613107681274
50.1162757873535 0.0217679738998413
50.3018913269043 0.0259237289428711
50.4875068664551 0.0291144847869873
50.6731224060059 0.0312585830688477
50.8587379455566 0.0323106050491333
51.0443534851074 0.0322628021240234
51.2299690246582 0.0311439037322998
51.415584564209 0.0290178060531616
51.7868156433105 0.022153377532959
52.1580505371094 0.0127389430999756
53.0861282348633 -0.0129293203353882
53.4573593139648 -0.0205233097076416
53.8285903930664 -0.0250841379165649
54.0142059326172 -0.0260696411132812
54.199821472168 -0.0261671543121338
54.5710563659668 -0.0238016843795776
54.9422874450684 -0.0184637308120728
55.3135185241699 -0.0109924077987671
56.2415962219238 0.00979232788085938
56.6128273010254 0.016082763671875
56.9840621948242 0.0199704170227051
57.3552932739258 0.0210675001144409
57.7265243530273 0.019368052482605
58.0977554321289 0.0152300596237183
58.4689865112305 0.00931048393249512
59.5826835632324 -0.0103045701980591
59.953914642334 -0.0146151781082153
60.3251457214355 -0.0168192386627197
60.6963768005371 -0.0167331695556641
61.0676078796387 -0.0144803524017334
61.4388389587402 -0.0104591846466064
62.1813049316406 0.000330686569213867
62.738151550293 0.00792801380157471
63.1093826293945 0.0115242004394531
63.4806137084961 0.0134433507919312
63.8518447875977 0.013518214225769
64.2230758666992 0.011829137802124
64.5943069458008 0.0086822509765625
65.3367767333984 3.98159027099609e-05
65.8936233520508 -0.00616192817687988
66.2648544311523 -0.00915491580963135
66.6360855102539 -0.0108143091201782
67.0073165893555 -0.0109896659851074
67.378547668457 -0.00973057746887207
67.9353942871094 -0.00570487976074219
69.4203186035156 0.00719714164733887
69.7915496826172 0.00862622261047363
70.1627883911133 0.00886189937591553
70.7196350097656 0.0070805549621582
71.276481628418 0.00340723991394043
72.3901748657227 -0.00476586818695068
72.947021484375 -0.00692903995513916
73.5038681030273 -0.006966233253479
74.0607147216797 -0.0050206184387207
75.1744155883789 0.00171267986297607
75.916877746582 0.00508475303649902
76.4737243652344 0.00579047203063965
77.0305709838867 0.00479257106781006
77.7730331420898 0.00157010555267334
78.8867263793945 -0.00353550910949707
79.4435729980469 -0.0046384334564209
80.0004272460938 -0.00434327125549316
};
\addlegendentry{Analytical model~\cite{prosperetti1981MotionTwoSuperposed}}
\addplot [very thick, tan218173143, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.201004981994629 0.978257656097412
0.402010083198547 0.92096471786499
0.603015065193176 0.830435752868652
0.804020166397095 0.71251392364502
1.00502514839172 0.57316780090332
1.20603013038635 0.418855547904968
1.6080402135849 0.0954151153564453
1.80904519557953 -0.0623805522918701
2.01005029678345 -0.213902473449707
2.21105527877808 -0.357133865356445
2.41206026077271 -0.488956809043884
2.61306524276733 -0.605187058448792
2.81407046318054 -0.701248407363892
3.01507544517517 -0.772886991500854
3.2160804271698 -0.816767811775208
3.41708540916443 -0.830860376358032
3.61809039115906 -0.814696311950684
3.81909537315369 -0.769446492195129
4.02010059356689 -0.697778701782227
4.22110557556152 -0.60358464717865
4.42211055755615 -0.491626024246216
4.62311553955078 -0.367174983024597
4.82412052154541 -0.235659956932068
5.02512550354004 -0.102307438850403
5.22613048553467 0.0281457901000977
5.4271354675293 0.15161657333374
5.62814092636108 0.264688491821289
5.82914590835571 0.364516854286194
6.03015089035034 0.44871187210083
6.23115587234497 0.515269041061401
6.4321608543396 0.562579035758972
6.63316583633423 0.589508771896362
6.83417081832886 0.595508098602295
7.03517580032349 0.580703496932983
7.23618078231812 0.545945644378662
7.43718576431274 0.492796063423157
7.63819074630737 0.423463582992554
7.83919620513916 0.340699791908264
8.04020118713379 0.247676610946655
8.24120616912842 0.147855997085571
8.64321613311768 -0.0576637983322144
8.8442211151123 -0.156160473823547
9.04522609710693 -0.247303247451782
9.24623107910156 -0.328104019165039
9.44723606109619 -0.396018266677856
9.64824104309082 -0.449029326438904
9.84924602508545 -0.485708355903625
10.0502510070801 -0.505249857902527
10.2512559890747 -0.507482051849365
10.4522609710693 -0.492852330207825
10.653265953064 -0.462388873100281
10.8542709350586 -0.417639970779419
11.0552759170532 -0.360595107078552
11.2562818527222 -0.293593883514404
11.4572868347168 -0.219228625297546
11.6582918167114 -0.140249490737915
11.8592967987061 -0.0594711303710938
12.0603017807007 0.0203145742416382
12.2613067626953 0.0964244604110718
12.4623117446899 0.166366577148438
12.6633167266846 0.227919816970825
12.8643217086792 0.279209136962891
13.0653266906738 0.318769335746765
13.2663316726685 0.345592260360718
13.4673366546631 0.359152793884277
13.6683416366577 0.359410285949707
13.8693466186523 0.346788763999939
14.070351600647 0.322134971618652
14.2713565826416 0.286664843559265
14.4723615646362 0.241900444030762
14.6733665466309 0.189604520797729
14.8743715286255 0.131716370582581
15.0753765106201 0.0702917575836182
15.4773864746094 -0.054705023765564
15.6783924102783 -0.114094734191895
15.8793973922729 -0.168772220611572
16.0804023742676 -0.216961860656738
16.2814064025879 -0.25712776184082
16.4824123382568 -0.288036584854126
16.6834163665771 -0.308810234069824
16.8844223022461 -0.318963289260864
17.0854263305664 -0.318421125411987
17.2864322662354 -0.30751359462738
17.4874362945557 -0.286948204040527
17.6884422302246 -0.257762551307678
17.8894481658936 -0.221264839172363
18.0904521942139 -0.178967118263245
18.2914581298828 -0.132517218589783
18.8944721221924 0.014549732208252
19.0954780578613 0.0605636835098267
19.2964820861816 0.102527379989624
19.4974880218506 0.139147758483887
19.6984920501709 0.169341564178467
19.8994979858398 0.192265391349792
20.1005020141602 0.207340240478516
20.3015079498291 0.214267373085022
20.5025119781494 0.213034510612488
20.7035179138184 0.203909873962402
20.9045219421387 0.187426209449768
21.1055278778076 0.164353847503662
21.3065319061279 0.135665535926819
21.5075378417969 0.102496385574341
21.7085418701172 0.0660985708236694
22.3115577697754 -0.0491412878036499
22.5125637054443 -0.0851715803146362
22.7135677337646 -0.117980003356934
22.9145736694336 -0.146529793739319
23.1155776977539 -0.169951915740967
23.3165836334229 -0.187573790550232
23.5175876617432 -0.198938846588135
23.7185935974121 -0.203820466995239
23.9195976257324 -0.202225565910339
24.1206035614014 -0.194389343261719
24.3216075897217 -0.180761337280273
24.5226135253906 -0.161982297897339
24.7236175537109 -0.138854384422302
24.9246234893799 -0.112305998802185
25.1256275177002 -0.0833542346954346
25.7286434173584 0.00724279880523682
25.9296474456787 0.0352222919464111
26.1306533813477 0.0605241060256958
26.331657409668 0.0823683738708496
26.5326633453369 0.100114941596985
26.7336692810059 0.113280177116394
26.9346733093262 0.121549248695374
27.1356792449951 0.124781727790833
27.3366832733154 0.123011231422424
27.5376892089844 0.116439342498779
27.7386932373047 0.105423808097839
27.9396991729736 0.0904628038406372
28.1407032012939 0.0721734762191772
28.3417091369629 0.0512688159942627
28.5427131652832 0.0285305976867676
29.1457290649414 -0.0424165725708008
29.3467330932617 -0.0642688274383545
29.5477390289307 -0.0839868783950806
29.748743057251 -0.100951790809631
29.9497489929199 -0.114655017852783
30.1507530212402 -0.124714016914368
30.3517589569092 -0.130882501602173
30.5527629852295 -0.133056044578552
30.7537689208984 -0.131272077560425
30.9547729492188 -0.125704646110535
31.1557788848877 -0.11665415763855
31.3567848205566 -0.104532957077026
31.557788848877 -0.089847207069397
31.7587947845459 -0.0731757879257202
32.1608047485352 -0.0364205837249756
32.5628128051758 0.00051116943359375
32.7638206481934 0.0174719095230103
32.9648246765137 0.0326855182647705
33.165828704834 0.0456843376159668
33.3668327331543 0.0560891628265381
33.5678405761719 0.0636202096939087
33.7688446044922 0.0681031942367554
33.9698486328125 0.069472074508667
34.1708526611328 0.0677688121795654
34.3718605041504 0.0631383657455444
34.5728645324707 0.0558207035064697
34.773868560791 0.0461405515670776
34.9748725891113 0.0344934463500977
35.1758804321289 0.0213308334350586
35.5778884887695 -0.00755870342254639
35.9799003601074 -0.0364540815353394
36.1809043884277 -0.0496749877929688
36.381908416748 -0.0614955425262451
36.5829162597656 -0.0715494155883789
36.7839202880859 -0.0795402526855469
36.9849243164062 -0.0852512121200562
37.1859283447266 -0.0885492563247681
37.3869361877441 -0.0893887281417847
37.5879402160645 -0.0878098011016846
37.7889442443848 -0.0839351415634155
37.9899482727051 -0.0779633522033691
38.1909561157227 -0.0701594352722168
38.391960144043 -0.060843825340271
38.7939682006836 -0.0391572713851929
39.3969841003418 -0.00499117374420166
39.5979881286621 0.00527107715606689
39.7989959716797 0.0143955945968628
40 0.0221037864685059
40.2010040283203 0.028173565864563
40.4020118713379 0.0324447154998779
40.6030158996582 0.0348230600357056
40.8040199279785 0.0352809429168701
41.0050239562988 0.0338572263717651
41.2060317993164 0.0306535959243774
41.4070358276367 0.0258290767669678
41.608039855957 0.0195938348770142
41.8090438842773 0.0121997594833374
42.2110557556152 -0.00490474700927734
42.8140716552734 -0.0316576957702637
43.0150756835938 -0.0396459102630615
43.2160797119141 -0.0467207431793213
43.4170837402344 -0.0526655912399292
43.618091583252 -0.0573083162307739
43.8190956115723 -0.0605262517929077
44.0200996398926 -0.0622489452362061
44.2211036682129 -0.0624595880508423
44.4221115112305 -0.0611934661865234
44.6231155395508 -0.0585358142852783
44.8241195678711 -0.054617166519165
45.0251274108887 -0.0496076345443726
45.4271354675293 -0.0371514558792114
46.4321594238281 -0.00303149223327637
46.6331672668457 0.00242936611175537
46.834171295166 0.00698697566986084
47.0351753234863 0.0105115175247192
47.2361793518066 0.0129121541976929
47.4371871948242 0.0141390562057495
47.6381912231445 0.0141834020614624
47.8391952514648 0.0130771398544312
48.0401992797852 0.0108906030654907
48.442211151123 0.00372695922851562
48.8442192077637 -0.00613772869110107
49.8492469787598 -0.0328402519226074
50.2512550354004 -0.0405727624893188
50.452262878418 -0.0432587862014771
50.6532669067383 -0.0450558662414551
50.8542709350586 -0.0459275245666504
51.0552749633789 -0.0458699464797974
51.4572868347168 -0.0431100130081177
51.8592948913574 -0.0373449325561523
52.2613067626953 -0.0295140743255615
53.2663307189941 -0.00862371921539307
53.668342590332 -0.00267720222473145
54.0703506469727 0.000693917274475098
54.4723625183105 0.00118362903594971
54.8743705749512 -0.00111258029937744
55.2763824462891 -0.00573348999023438
55.8793983459473 -0.0153423547744751
56.4824104309082 -0.0253698825836182
56.8844223022461 -0.0307909250259399
57.2864303588867 -0.0343986749649048
57.6884422302246 -0.0358114242553711
58.0904541015625 -0.0349624156951904
58.4924621582031 -0.0320910215377808
59.0954780578613 -0.0251299142837524
60.1005020141602 -0.0123575925827026
60.502513885498 -0.00883805751800537
60.9045219421387 -0.006935715675354
61.3065338134766 -0.00681436061859131
61.7085418701172 -0.00839090347290039
62.3115577697754 -0.0132242441177368
63.7185935974121 -0.0267294645309448
64.12060546875 -0.0288225412368774
64.5226135253906 -0.0295501947402954
64.9246215820312 -0.0288912057876587
65.5276412963867 -0.0257080793380737
67.3366851806641 -0.0127550363540649
67.939697265625 -0.0115730762481689
68.5427169799805 -0.0127967596054077
69.1457290649414 -0.0158708095550537
70.5527648925781 -0.0241116285324097
71.1557769775391 -0.0256088972091675
71.7587966918945 -0.0251916646957397
72.3618087768555 -0.023139476776123
74.1708526611328 -0.0152391195297241
74.7738723754883 -0.0146130323410034
75.3768844604492 -0.0154591798782349
76.3819122314453 -0.0190021991729736
77.3869323730469 -0.0224301815032959
78.1909561157227 -0.0232917070388794
78.9949722290039 -0.0221463441848755
80 -0.0191593170166016
};
\addlegendentry{$L=50$}
\addplot [very thick, peru19913387, dotted]
table {%
0 1
0.201004981994629 0.980810403823853
0.402010083198547 0.925708293914795
0.603015065193176 0.837621092796326
0.804020166397095 0.719984769821167
1.00502514839172 0.575746059417725
1.20603013038635 0.409760475158691
1.40703523159027 0.23963475227356
1.6080402135849 0.0714788436889648
1.80904519557953 -0.0940921306610107
2.01005029678345 -0.25566828250885
2.21105527877808 -0.410044074058533
2.41206026077271 -0.55186653137207
2.61306524276733 -0.669641733169556
2.81407046318054 -0.759466886520386
3.01507544517517 -0.819554328918457
3.2160804271698 -0.848502993583679
3.41708540916443 -0.845773696899414
3.61809039115906 -0.81195068359375
3.81909537315369 -0.748594999313354
4.02010059356689 -0.657982110977173
4.22110557556152 -0.543033719062805
4.42211055755615 -0.409353971481323
4.62311553955078 -0.268640041351318
4.82412052154541 -0.126379132270813
5.02512550354004 0.0136681795120239
5.22613048553467 0.148422718048096
5.4271354675293 0.274927616119385
5.62814092636108 0.389992833137512
5.82914590835571 0.490099668502808
6.03015089035034 0.57026731967926
6.23115587234497 0.626633763313293
6.4321608543396 0.658616781234741
6.63316583633423 0.665978193283081
6.83417081832886 0.648910045623779
7.03517580032349 0.60808265209198
7.23618078231812 0.544646501541138
7.43718576431274 0.460617303848267
7.63819074630737 0.361914157867432
7.83919620513916 0.253522872924805
8.04020118713379 0.139664769172668
8.24120616912842 0.0241771936416626
8.44221115112305 -0.0894432067871094
8.64321613311768 -0.197896718978882
8.8442211151123 -0.297940731048584
9.04522609710693 -0.386334419250488
9.24623107910156 -0.459916353225708
9.44723606109619 -0.515749216079712
9.64824104309082 -0.551046848297119
9.84924602508545 -0.565121173858643
10.0502510070801 -0.558103561401367
10.2512559890747 -0.530556440353394
10.4522609710693 -0.483551025390625
10.653265953064 -0.419988632202148
10.8542709350586 -0.343414068222046
11.0552759170532 -0.257383584976196
11.2562818527222 -0.165454626083374
11.6582918167114 0.0226976871490479
11.8592967987061 0.112739443778992
12.0603017807007 0.196276783943176
12.2613067626953 0.270659565925598
12.4623117446899 0.333454370498657
12.6633167266846 0.382548451423645
12.8643217086792 0.416288614273071
13.0653266906738 0.433618783950806
13.2663316726685 0.434182167053223
13.4673366546631 0.418358087539673
13.6683416366577 0.387227773666382
13.8693466186523 0.342473030090332
14.070351600647 0.286234259605408
14.2713565826416 0.220954060554504
14.4723615646362 0.149236083030701
14.6733665466309 0.0737389326095581
14.8743715286255 -0.0028914213180542
15.0753765106201 -0.0780566930770874
15.2763814926147 -0.149230599403381
15.4773864746094 -0.213993310928345
15.6783924102783 -0.270093083381653
15.8793973922729 -0.315540194511414
16.0804023742676 -0.348723530769348
16.2814064025879 -0.368527412414551
16.4824123382568 -0.374422073364258
16.6834163665771 -0.366506576538086
16.8844223022461 -0.345492720603943
17.0854263305664 -0.31263267993927
17.2864322662354 -0.269608497619629
17.4874362945557 -0.218403935432434
17.6884422302246 -0.161181926727295
17.8894481658936 -0.100181698799133
18.2914581298828 0.0242376327514648
18.4924621582031 0.0833609104156494
18.6934680938721 0.137743711471558
18.8944721221924 0.185571670532227
19.0954780578613 0.225255250930786
19.2964820861816 0.255495667457581
19.4974880218506 0.27535343170166
19.6984920501709 0.284302592277527
19.8994979858398 0.282262086868286
20.1005020141602 0.26959490776062
20.3015079498291 0.247075796127319
20.5025119781494 0.215831518173218
20.7035179138184 0.177266955375671
20.9045219421387 0.132985830307007
21.1055278778076 0.0847182273864746
21.7085418701172 -0.0660321712493896
21.9095478057861 -0.112371206283569
22.1105518341064 -0.154003977775574
22.3115577697754 -0.189497351646423
22.5125637054443 -0.217641353607178
22.7135677337646 -0.237508296966553
22.9145736694336 -0.248502969741821
23.1155776977539 -0.250398397445679
23.3165836334229 -0.24334454536438
23.5175876617432 -0.227854132652283
23.7185935974121 -0.204761505126953
23.9195976257324 -0.175165414810181
24.1206035614014 -0.140362977981567
24.3216075897217 -0.101782917976379
24.9246234893799 0.0215903520584106
25.1256275177002 0.0603339672088623
25.3266334533691 0.0956083536148071
25.5276374816895 0.126235485076904
25.7286434173584 0.151215672492981
25.9296474456787 0.169764757156372
26.1306533813477 0.181345224380493
26.331657409668 0.185689091682434
26.5326633453369 0.18280816078186
26.7336692810059 0.172988414764404
26.9346733093262 0.156770944595337
27.1356792449951 0.134919166564941
27.3366832733154 0.108378767967224
27.5376892089844 0.0782326459884644
27.7386932373047 0.0456556081771851
28.1407032012939 -0.0218864679336548
28.3417091369629 -0.0544153451919556
28.5427131652832 -0.0845760107040405
28.7437191009521 -0.111330151557922
28.9447231292725 -0.133774876594543
29.1457290649414 -0.151175856590271
29.3467330932617 -0.162996411323547
29.5477390289307 -0.168919801712036
29.748743057251 -0.168861389160156
29.9497489929199 -0.162969708442688
30.1507530212402 -0.151613831520081
30.3517589569092 -0.135361671447754
30.5527629852295 -0.114947557449341
30.7537689208984 -0.0912362337112427
30.9547729492188 -0.0651829242706299
31.557788848877 0.016918420791626
31.7587947845459 0.0422905683517456
31.9597988128662 0.0651531219482422
32.1608047485352 0.0847445726394653
32.3618087768555 0.100435376167297
32.5628128051758 0.111749410629272
32.7638206481934 0.118378877639771
32.9648246765137 0.120193958282471
33.165828704834 0.117245078086853
33.3668327331543 0.109756588935852
33.5678405761719 0.0981142520904541
33.7688446044922 0.0828454494476318
33.9698486328125 0.0645948648452759
34.1708526611328 0.0440969467163086
34.5728645324707 -0.000428557395935059
34.773868560791 -0.0228011608123779
34.9748725891113 -0.0441678762435913
35.1758804321289 -0.0637788772583008
35.3768844604492 -0.080962061882019
35.5778884887695 -0.0951462984085083
35.7788963317871 -0.105880737304688
35.9799003601074 -0.112851142883301
36.1809043884277 -0.115889072418213
36.381908416748 -0.114977478981018
36.5829162597656 -0.110246896743774
36.7839202880859 -0.101967811584473
36.9849243164062 -0.090535044670105
37.1859283447266 -0.0764492750167847
37.3869361877441 -0.0602941513061523
37.7889442443848 -0.0243760347366333
38.1909561157227 0.0118366479873657
38.391960144043 0.028419017791748
38.5929641723633 0.0432074069976807
38.7939682006836 0.0557113885879517
38.9949760437012 0.0655341148376465
39.1959800720215 0.0723845958709717
39.3969841003418 0.0760865211486816
39.5979881286621 0.0765823125839233
39.7989959716797 0.0739321708679199
40 0.0683095455169678
40.2010040283203 0.0599918365478516
40.4020118713379 0.0493468046188354
40.6030158996582 0.0368175506591797
41.0050239562988 0.00814247131347656
41.4070358276367 -0.0217063426971436
41.608039855957 -0.0357116460800171
41.8090438842773 -0.0484375953674316
42.0100517272949 -0.0594513416290283
42.2110557556152 -0.0683917999267578
42.4120597839355 -0.0749815702438354
42.6130638122559 -0.0790355205535889
42.8140716552734 -0.0804663896560669
43.0150756835938 -0.0792856216430664
43.2160797119141 -0.0756009817123413
43.4170837402344 -0.0696097612380981
43.618091583252 -0.0615887641906738
43.8190956115723 -0.0518821477890015
44.0200996398926 -0.0408862829208374
45.0251274108887 0.0179599523544312
45.226131439209 0.0275002717971802
45.4271354675293 0.0354537963867188
45.6281394958496 0.0415710210800171
45.8291473388672 0.0456753969192505
46.0301513671875 0.0476670265197754
46.2311553955078 0.0475254058837891
46.4321594238281 0.0453081130981445
46.6331672668457 0.0411461591720581
46.834171295166 0.0352382659912109
47.0351753234863 0.0278415679931641
47.4371871948242 0.0098346471786499
48.2412071228027 -0.0290191173553467
48.442211151123 -0.0372589826583862
48.6432151794434 -0.0442992448806763
48.8442192077637 -0.0499124526977539
49.0452270507812 -0.0539282560348511
49.2462310791016 -0.0562386512756348
49.4472351074219 -0.0568008422851562
49.6482429504395 -0.0556371212005615
49.8492469787598 -0.0528322458267212
50.0502510070801 -0.0485295057296753
50.2512550354004 -0.0429227352142334
50.6532669067383 -0.0287773609161377
51.4572868347168 0.00315749645233154
51.6582908630371 0.0101922750473022
51.8592948913574 0.0163295269012451
52.060302734375 0.0213688611984253
52.2613067626953 0.0251543521881104
52.4623107910156 0.0275795459747314
52.6633148193359 0.0285898447036743
52.8643226623535 0.0281831026077271
53.0653266906738 0.0264089107513428
53.2663307189941 0.0233649015426636
53.4673385620117 0.0191926956176758
53.8693466186523 0.0082094669342041
55.0753784179688 -0.0291919708251953
55.2763824462891 -0.0336786508560181
55.4773864746094 -0.0371861457824707
55.6783905029297 -0.0396106243133545
55.8793983459473 -0.040890097618103
56.0804023742676 -0.0410058498382568
56.2814064025879 -0.0399821996688843
56.4824104309082 -0.0378844738006592
56.8844223022461 -0.0309112071990967
57.2864303588867 -0.0212674140930176
58.0904541015625 -7.22408294677734e-05
58.4924621582031 0.00843024253845215
58.6934661865234 0.0116093158721924
58.894474029541 0.0139346122741699
59.0954780578613 0.0153424739837646
59.2964820861816 0.0158044099807739
59.497486114502 0.0153268575668335
59.8994979858398 0.0117460489273071
60.3015060424805 0.00528109073638916
60.9045219421387 -0.00744855403900146
61.5075378417969 -0.0199881792068481
61.9095458984375 -0.0262669324874878
62.3115577697754 -0.0298933982849121
62.7135696411133 -0.0304787158966064
63.1155776977539 -0.0280865430831909
63.5175895690918 -0.0232021808624268
64.12060546875 -0.0130476951599121
64.7236175537109 -0.00260007381439209
65.1256256103516 0.00287306308746338
65.5276412963867 0.00628495216369629
65.9296493530273 0.00725090503692627
66.331657409668 0.0057518482208252
66.7336654663086 0.00212013721466064
67.3366851806641 -0.00591802597045898
68.1407012939453 -0.0171093940734863
68.5427169799805 -0.0211156606674194
68.9447250366211 -0.0233122110366821
69.3467330932617 -0.0234737396240234
69.7487411499023 -0.0216758251190186
70.1507568359375 -0.0182693004608154
70.9547729492188 -0.0090034008026123
71.5577926635742 -0.00262117385864258
71.9598007202148 0.000228762626647949
72.3618087768555 0.00152063369750977
72.7638168334961 0.00114643573760986
73.1658325195312 -0.000760197639465332
73.7688446044922 -0.00569474697113037
74.7738723754883 -0.0150011777877808
75.1758804321289 -0.0175485610961914
75.5778884887695 -0.0188641548156738
75.9798965454102 -0.0188205242156982
76.3819122314453 -0.0174895524978638
76.9849243164062 -0.0136686563491821
78.1909561157227 -0.00474798679351807
78.7939682006836 -0.0024486780166626
79.3969879150391 -0.00258886814117432
80 -0.00495004653930664
};
\addlegendentry{$L=100$}
\addplot [very thick, peru18911259, dashed]
table {%
0 1
0.201004981994629 0.981055021286011
0.402010083198547 0.925874948501587
0.603015065193176 0.836524724960327
0.804020166397095 0.714040279388428
1.00502514839172 0.570535898208618
1.20603013038635 0.412777185440063
1.40703523159027 0.240016222000122
1.6080402135849 0.0643128156661987
2.01005029678345 -0.276593923568726
2.21105527877808 -0.432206869125366
2.41206026077271 -0.566579580307007
2.61306524276733 -0.680494070053101
2.81407046318054 -0.770570755004883
3.01507544517517 -0.828663349151611
3.2160804271698 -0.853132486343384
3.41708540916443 -0.844464421272278
3.61809039115906 -0.803180932998657
3.81909537315369 -0.7298743724823
4.02010059356689 -0.631309032440186
4.22110557556152 -0.514646410942078
4.42211055755615 -0.382903933525085
4.62311553955078 -0.236141443252563
4.82412052154541 -0.0867533683776855
5.02512550354004 0.0570155382156372
5.22613048553467 0.197025895118713
5.4271354675293 0.330243349075317
5.62814092636108 0.443639039993286
5.82914590835571 0.537002086639404
6.03015089035034 0.609588146209717
6.23115587234497 0.659435153007507
6.4321608543396 0.684450507164001
6.63316583633423 0.683449745178223
6.83417081832886 0.656812906265259
7.03517580032349 0.606500506401062
7.23618078231812 0.535418510437012
7.43718576431274 0.446444272994995
7.63819074630737 0.341571807861328
7.83919620513916 0.221957206726074
8.04020118713379 0.0988290309906006
8.24120616912842 -0.0220969915390015
8.44221115112305 -0.140350222587585
8.64321613311768 -0.254991888999939
8.8442211151123 -0.357482314109802
9.04522609710693 -0.441868305206299
9.24623107910156 -0.507741689682007
9.44723606109619 -0.553970813751221
9.64824104309082 -0.579293608665466
9.84924602508545 -0.582955598831177
10.0502510070801 -0.56514835357666
10.2512559890747 -0.527079582214355
10.4522609710693 -0.470663785934448
10.653265953064 -0.398002147674561
10.8542709350586 -0.310895681381226
11.0552759170532 -0.211406588554382
11.2562818527222 -0.109068989753723
11.4572868347168 -0.00795769691467285
11.6582918167114 0.0904413461685181
11.8592967987061 0.184589028358459
12.0603017807007 0.27212655544281
12.2613067626953 0.345938444137573
12.4623117446899 0.403586149215698
12.6633167266846 0.444617986679077
12.8643217086792 0.468520641326904
13.0653266906738 0.475010395050049
13.2663316726685 0.4642493724823
13.4673366546631 0.4369056224823
13.6683416366577 0.394049763679504
13.8693466186523 0.336946368217468
14.070351600647 0.266844630241394
14.2713565826416 0.186999797821045
14.8743715286255 -0.0624165534973145
15.0753765106201 -0.142031192779541
15.2763814926147 -0.216552972793579
15.4773864746094 -0.282926321029663
15.6783924102783 -0.336048483848572
15.8793973922729 -0.37479829788208
16.0804023742676 -0.398712158203125
16.2814064025879 -0.407548189163208
16.4824123382568 -0.401415228843689
16.6834163665771 -0.380820393562317
16.8844223022461 -0.346619367599487
17.0854263305664 -0.299899458885193
17.2864322662354 -0.241893649101257
17.4874362945557 -0.176639676094055
17.6884422302246 -0.108063340187073
18.0904521942139 0.0304514169692993
18.2914581298828 0.0966391563415527
18.4924621582031 0.158326148986816
18.6934680938721 0.213548302650452
18.8944721221924 0.26020872592926
19.0954780578613 0.295410990715027
19.2964820861816 0.318130254745483
19.4974880218506 0.328219294548035
19.6984920501709 0.325762033462524
19.8994979858398 0.311100482940674
20.1005020141602 0.284819722175598
20.3015079498291 0.247705101966858
20.5025119781494 0.201908588409424
20.7035179138184 0.150228381156921
20.9045219421387 0.0947451591491699
21.3065319061279 -0.0200451612472534
21.5075378417969 -0.0758439302444458
21.7085418701172 -0.128295660018921
21.9095478057861 -0.175659894943237
22.1105518341064 -0.216195583343506
22.3115577697754 -0.248264193534851
22.5125637054443 -0.270272016525269
22.7135677337646 -0.281397104263306
22.9145736694336 -0.281643152236938
23.1155776977539 -0.271259307861328
23.3165836334229 -0.250731229782104
23.5175876617432 -0.221191048622131
23.7185935974121 -0.184499263763428
23.9195976257324 -0.142424464225769
24.1206035614014 -0.0967452526092529
24.7236175537109 0.0452704429626465
24.9246234893799 0.08912193775177
25.1256275177002 0.128798127174377
25.3266334533691 0.162930846214294
25.5276374816895 0.190277457237244
25.7286434173584 0.209809064865112
25.9296474456787 0.220806241035461
26.1306533813477 0.222938776016235
26.331657409668 0.216305136680603
26.5326633453369 0.201422452926636
26.7336692810059 0.179167628288269
26.9346733093262 0.150687098503113
27.1356792449951 0.117295503616333
27.3366832733154 0.0803862810134888
27.9396991729736 -0.0374951362609863
28.1407032012939 -0.0746753215789795
28.3417091369629 -0.108652472496033
28.5427131652832 -0.138233304023743
28.7437191009521 -0.162342548370361
28.9447231292725 -0.180086374282837
29.1457290649414 -0.190821647644043
29.3467330932617 -0.194214463233948
29.5477390289307 -0.190273761749268
29.748743057251 -0.179349541664124
29.9497489929199 -0.162097215652466
30.1507530212402 -0.13941490650177
30.3517589569092 -0.112369298934937
30.5527629852295 -0.0821237564086914
30.9547729492188 -0.0168329477310181
31.1557788848877 0.0158462524414062
31.3567848205566 0.0470349788665771
31.557788848877 0.0756710767745972
31.7587947845459 0.100774526596069
31.9597988128662 0.121479034423828
32.1608047485352 0.137071490287781
32.3618087768555 0.147032737731934
32.5628128051758 0.151073336601257
32.7638206481934 0.149155497550964
32.9648246765137 0.141494035720825
33.165828704834 0.128538489341736
33.3668327331543 0.110937118530273
33.5678405761719 0.0894913673400879
33.7688446044922 0.0651077032089233
33.9698486328125 0.0387542247772217
34.3718605041504 -0.0158889293670654
34.5728645324707 -0.0422180891036987
34.773868560791 -0.0666394233703613
34.9748725891113 -0.0882974863052368
35.1758804321289 -0.106433153152466
35.3768844604492 -0.120415568351746
35.5778884887695 -0.129774570465088
35.7788963317871 -0.134228825569153
35.9799003601074 -0.133702874183655
36.1809043884277 -0.128331184387207
36.381908416748 -0.118446469306946
36.5829162597656 -0.104554533958435
36.7839202880859 -0.0872999429702759
36.9849243164062 -0.0674282312393188
37.1859283447266 -0.0457484722137451
37.7889442443848 0.0217546224594116
37.9899482727051 0.0423609018325806
38.1909561157227 0.0607771873474121
38.391960144043 0.0763723850250244
38.5929641723633 0.0886223316192627
38.7939682006836 0.0971320867538452
38.9949760437012 0.101654291152954
39.1959800720215 0.102100372314453
39.3969841003418 0.0985444784164429
39.5979881286621 0.0912160873413086
39.7989959716797 0.0804860591888428
40 0.0668431520462036
40.2010040283203 0.0508691072463989
40.4020118713379 0.0332112312316895
41.0050239562988 -0.0229479074478149
41.2060317993164 -0.0404338836669922
41.4070358276367 -0.0562337636947632
41.608039855957 -0.0697958469390869
41.8090438842773 -0.0806562900543213
42.0100517272949 -0.0884577035903931
42.2110557556152 -0.0929648876190186
42.4120597839355 -0.0940746068954468
42.6130638122559 -0.0918200016021729
42.8140716552734 -0.086365818977356
43.0150756835938 -0.0779980421066284
43.2160797119141 -0.0671067237854004
43.4170837402344 -0.0541653633117676
43.618091583252 -0.039708137512207
44.4221115112305 0.0217101573944092
44.6231155395508 0.0351312160491943
44.8241195678711 0.0467735528945923
45.0251274108887 0.0562447309494019
45.226131439209 0.0632386207580566
45.4271354675293 0.0675466060638428
45.6281394958496 0.0690654516220093
45.8291473388672 0.0678002834320068
46.0301513671875 0.063861608505249
46.2311553955078 0.0574597120285034
46.4321594238281 0.048891544342041
46.6331672668457 0.0385273694992065
46.834171295166 0.0267935991287231
47.8391952514648 -0.0357853174209595
48.0401992797852 -0.0458396673202515
48.2412071228027 -0.0541534423828125
48.442211151123 -0.0604519844055176
48.6432151794434 -0.0645415782928467
48.8442192077637 -0.0663158893585205
49.0452270507812 -0.0657589435577393
49.2462310791016 -0.0629451274871826
49.4472351074219 -0.0580328702926636
49.6482429504395 -0.051256537437439
49.8492469787598 -0.0429147481918335
50.2512550354004 -0.0229644775390625
50.8542709350586 0.0091555118560791
51.0552749633789 0.0188583135604858
51.2562828063965 0.0274630784988403
51.4572868347168 0.0346759557723999
51.6582908630371 0.0402601957321167
51.8592948913574 0.0440442562103271
52.060302734375 0.0459269285202026
52.2613067626953 0.0458805561065674
52.4623107910156 0.0439502000808716
52.6633148193359 0.0402508974075317
52.8643226623535 0.0349607467651367
53.0653266906738 0.028313159942627
53.4673385620117 0.0120893716812134
54.2713584899902 -0.0229063034057617
54.4723625183105 -0.0302910804748535
54.6733665466309 -0.0365689992904663
54.8743705749512 -0.0415302515029907
55.0753784179688 -0.0450183153152466
55.2763824462891 -0.0469350814819336
55.4773864746094 -0.047243595123291
55.6783905029297 -0.0459686517715454
55.8793983459473 -0.0431941747665405
56.0804023742676 -0.0390585660934448
56.2814064025879 -0.0337477922439575
56.6834182739258 -0.0205317735671997
57.4874382019043 0.00868725776672363
57.6884422302246 0.0149847269058228
57.8894462585449 0.0204035043716431
58.0904541015625 0.0247622728347778
58.2914581298828 0.0279232263565063
58.4924621582031 0.0297956466674805
58.6934661865234 0.0303388833999634
58.894474029541 0.0295627117156982
59.0954780578613 0.027525782585144
59.2964820861816 0.0243322849273682
59.6984939575195 0.0150896310806274
60.1005020141602 0.00335693359375
60.7035179138184 -0.0149312019348145
61.105525970459 -0.0249888896942139
61.3065338134766 -0.0288200378417969
61.5075378417969 -0.031676173210144
61.7085418701172 -0.0334724187850952
61.9095458984375 -0.0341653823852539
62.1105537414551 -0.0337541103363037
62.3115577697754 -0.0322790145874023
62.5125617980957 -0.029819130897522
62.9145736694336 -0.0224320888519287
63.3165817260742 -0.0128259658813477
64.12060546875 0.0070197582244873
64.5226135253906 0.014382004737854
64.7236175537109 0.0169322490692139
64.9246215820312 0.0186156034469604
65.1256256103516 0.0193891525268555
65.3266296386719 0.0192445516586304
65.728645324707 0.0163378715515137
66.1306533813477 0.0104763507843018
66.5326614379883 0.00264358520507812
67.3366851806641 -0.0139796733856201
67.7386932373047 -0.020344614982605
68.1407012939453 -0.024177074432373
68.5427169799805 -0.0250307321548462
68.9447250366211 -0.0229136943817139
69.3467330932617 -0.0182678699493408
69.9497451782227 -0.00835025310516357
70.5527648925781 0.00201141834259033
70.9547729492188 0.00748586654663086
71.3567810058594 0.0109177827835083
71.7587966918945 0.0118997097015381
72.1608047485352 0.0103980302810669
72.5628128051758 0.00674211978912354
73.1658325195312 -0.00135242938995361
73.9698486328125 -0.0125596523284912
74.3718566894531 -0.0165066719055176
74.7738723754883 -0.0185868740081787
75.1758804321289 -0.0185803174972534
75.5778884887695 -0.0165809392929077
75.9798965454102 -0.0129693746566772
77.5879364013672 0.00449156761169434
77.9899520874023 0.00639951229095459
78.391960144043 0.00658214092254639
78.7939682006836 0.00508999824523926
79.3969879150391 0.000402688980102539
80 -0.00565767288208008
};
\addlegendentry{$L=200$}
\addplot [very thick, sienna1809231]
table {%
0 1
0.201004981994629 0.981165170669556
0.402010083198547 0.925641655921936
0.603015065193176 0.83363151550293
0.804020166397095 0.716428279876709
1.00502514839172 0.571276187896729
1.20603013038635 0.412318825721741
1.40703523159027 0.239803075790405
1.6080402135849 0.0618557929992676
1.80904519557953 -0.112234234809875
2.01005029678345 -0.280714392662048
2.21105527877808 -0.438214540481567
2.41206026077271 -0.573238372802734
2.61306524276733 -0.689159870147705
2.81407046318054 -0.773517251014709
3.01507544517517 -0.827929258346558
3.2160804271698 -0.8503098487854
3.41708540916443 -0.838922739028931
3.61809039115906 -0.795472025871277
3.81909537315369 -0.723522305488586
4.02010059356689 -0.623294115066528
4.22110557556152 -0.502631902694702
4.42211055755615 -0.366132378578186
4.62311553955078 -0.22122859954834
4.82412052154541 -0.0696650743484497
5.02512550354004 0.0762335062026978
5.22613048553467 0.219249248504639
5.4271354675293 0.34726619720459
5.62814092636108 0.462636590003967
5.82914590835571 0.55498731136322
6.03015089035034 0.62793231010437
6.23115587234497 0.676169395446777
6.4321608543396 0.697486281394958
6.63316583633423 0.692706823348999
6.83417081832886 0.66214382648468
7.03517580032349 0.605732917785645
7.23618078231812 0.52933943271637
7.43718576431274 0.43625545501709
7.63819074630737 0.324764490127563
7.83919620513916 0.207492113113403
8.04020118713379 0.0809862613677979
8.44221115112305 -0.164808392524719
8.64321613311768 -0.275388121604919
8.8442211151123 -0.375597357749939
9.04522609710693 -0.45998477935791
9.24623107910156 -0.523334503173828
9.44723606109619 -0.566565155982971
9.64824104309082 -0.588260173797607
9.84924602508545 -0.587200880050659
10.0502510070801 -0.563870429992676
10.2512559890747 -0.520341277122498
10.4522609710693 -0.458751797676086
10.653265953064 -0.379252314567566
10.8542709350586 -0.287016987800598
11.0552759170532 -0.189049124717712
11.2562818527222 -0.0825276374816895
11.4572868347168 0.0207030773162842
11.6582918167114 0.122301578521729
11.8592967987061 0.217172980308533
12.0603017807007 0.299051761627197
12.2613067626953 0.370177268981934
12.4623117446899 0.426440000534058
12.6633167266846 0.46403706073761
12.8643217086792 0.483594417572021
13.0653266906738 0.485193729400635
13.2663316726685 0.469151258468628
13.4673366546631 0.436102032661438
13.6683416366577 0.38642680644989
13.8693466186523 0.322365164756775
14.070351600647 0.250059485435486
14.2713565826416 0.169746279716492
14.4723615646362 0.0813933610916138
14.6733665466309 -0.0050201416015625
14.8743715286255 -0.0898414850234985
15.0753765106201 -0.172513604164124
15.2763814926147 -0.24404239654541
15.4773864746094 -0.304700016975403
15.6783924102783 -0.354072213172913
15.8793973922729 -0.390074491500854
16.0804023742676 -0.409870147705078
16.2814064025879 -0.413536071777344
16.4824123382568 -0.401433944702148
16.6834163665771 -0.373874187469482
16.8844223022461 -0.33278477191925
17.0854263305664 -0.281504154205322
17.2864322662354 -0.221809864044189
17.4874362945557 -0.154226064682007
17.6884422302246 -0.0802743434906006
17.8894481658936 -0.00793445110321045
18.0904521942139 0.0625184774398804
18.2914581298828 0.131447672843933
18.4924621582031 0.193217277526855
18.6934680938721 0.24458634853363
18.8944721221924 0.285575270652771
19.0954780578613 0.315430879592896
19.2964820861816 0.333135843276978
19.4974880218506 0.337971925735474
19.6984920501709 0.329923152923584
19.8994979858398 0.309763431549072
20.1005020141602 0.27881908416748
20.3015079498291 0.23853325843811
20.5025119781494 0.190033674240112
20.7035179138184 0.133879065513611
21.1055278778076 0.0128085613250732
21.3065319061279 -0.0463119745254517
21.5075378417969 -0.103943586349487
21.7085418701172 -0.158010244369507
21.9095478057861 -0.203423738479614
22.1105518341064 -0.239649534225464
22.3115577697754 -0.266217947006226
22.5125637054443 -0.282513380050659
22.7135677337646 -0.288095116615295
22.9145736694336 -0.28294575214386
23.1155776977539 -0.26754903793335
23.3165836334229 -0.242776870727539
23.5175876617432 -0.209651947021484
23.7185935974121 -0.169098734855652
23.9195976257324 -0.121803760528564
24.3216075897217 -0.0209712982177734
24.5226135253906 0.0284414291381836
24.7236175537109 0.0761629343032837
24.9246234893799 0.121220588684082
25.1256275177002 0.160867810249329
25.3266334533691 0.192469477653503
25.5276374816895 0.215761423110962
25.7286434173584 0.230436325073242
25.9296474456787 0.23628294467926
26.1306533813477 0.233315229415894
26.331657409668 0.221824288368225
26.5326633453369 0.202337741851807
26.7336692810059 0.17551326751709
26.9346733093262 0.142019510269165
27.1356792449951 0.102975964546204
27.5376892089844 0.0199967622756958
27.7386932373047 -0.0214436054229736
27.9396991729736 -0.0616163015365601
28.1407032012939 -0.0995190143585205
28.3417091369629 -0.133873462677002
28.5427131652832 -0.16206431388855
28.7437191009521 -0.183120846748352
28.9447231292725 -0.196782350540161
29.1457290649414 -0.202883958816528
29.3467330932617 -0.201430559158325
29.5477390289307 -0.192631959915161
29.748743057251 -0.176885843276978
29.9497489929199 -0.154722332954407
30.1507530212402 -0.126737475395203
30.3517589569092 -0.0945432186126709
30.7537689208984 -0.0255112648010254
30.9547729492188 0.00918292999267578
31.1557788848877 0.0427491664886475
31.3567848205566 0.074260950088501
31.557788848877 0.102728366851807
31.7587947845459 0.127100467681885
31.9597988128662 0.145894408226013
32.1608047485352 0.158387303352356
32.3618087768555 0.164468765258789
32.5628128051758 0.164148449897766
32.7638206481934 0.157574772834778
32.9648246765137 0.145030498504639
33.165828704834 0.126909732818604
33.3668327331543 0.104149222373962
33.5678405761719 0.0782792568206787
33.7688446044922 0.0503830909729004
34.3718605041504 -0.0358538627624512
34.5728645324707 -0.0625087022781372
34.773868560791 -0.0866659879684448
34.9748725891113 -0.107445240020752
35.1758804321289 -0.124008536338806
35.3768844604492 -0.135523796081543
35.5778884887695 -0.141543507575989
35.7788963317871 -0.142054677009583
35.9799003601074 -0.137167692184448
36.1809043884277 -0.127114057540894
36.381908416748 -0.11240017414093
36.5829162597656 -0.0939863920211792
36.7839202880859 -0.0727764368057251
36.9849243164062 -0.0496782064437866
37.5879402160645 0.0224311351776123
37.7889442443848 0.0447717905044556
37.9899482727051 0.0650160312652588
38.1909561157227 0.0824559926986694
38.391960144043 0.0964449644088745
38.5929641723633 0.106443047523499
38.7939682006836 0.112069368362427
38.9949760437012 0.113145232200623
39.1959800720215 0.109717130661011
39.3969841003418 0.102051496505737
39.5979881286621 0.0906049013137817
39.7989959716797 0.0759743452072144
40 0.0588443279266357
40.2010040283203 0.0399378538131714
41.0050239562988 -0.0391415357589722
41.2060317993164 -0.0563657283782959
41.4070358276367 -0.0713032484054565
41.608039855957 -0.0834063291549683
41.8090438842773 -0.0922223329544067
42.0100517272949 -0.0974287986755371
42.2110557556152 -0.0988644361495972
42.4120597839355 -0.096544623374939
42.6130638122559 -0.0906608104705811
42.8140716552734 -0.0815600156784058
43.0150756835938 -0.0697122812271118
43.2160797119141 -0.0556720495223999
43.4170837402344 -0.0400407314300537
44.2211036682129 0.0261223316192627
44.4221115112305 0.0406391620635986
44.6231155395508 0.0532796382904053
44.8241195678711 0.0635992288589478
45.0251274108887 0.0712349414825439
45.226131439209 0.0759282112121582
45.4271354675293 0.0775431394577026
45.6281394958496 0.0760775804519653
45.8291473388672 0.071662425994873
46.0301513671875 0.0645501613616943
46.2311553955078 0.0550945997238159
46.4321594238281 0.0437256097793579
46.6331672668457 0.0309234857559204
47.4371871948242 -0.0243861675262451
47.6381912231445 -0.0367276668548584
47.8391952514648 -0.047553539276123
48.0401992797852 -0.0564811229705811
48.2412071228027 -0.0631976127624512
48.442211151123 -0.0674772262573242
48.6432151794434 -0.069195032119751
48.8442192077637 -0.0683349370956421
49.0452270507812 -0.0649902820587158
49.2462310791016 -0.0593554973602295
49.4472351074219 -0.0517120361328125
49.6482429504395 -0.0424095392227173
50.0502510070801 -0.0204465389251709
50.6532669067383 0.0143907070159912
50.8542709350586 0.0248122215270996
51.0552749633789 0.0340017080307007
51.2562828063965 0.041640043258667
51.4572868347168 0.0474679470062256
51.6582908630371 0.051296591758728
51.8592948913574 0.0530176162719727
52.060302734375 0.0526082515716553
52.2613067626953 0.0501317977905273
52.4623107910156 0.0457327365875244
52.6633148193359 0.0396269559860229
52.8643226623535 0.0320893526077271
53.2663307189941 0.0140236616134644
53.8693466186523 -0.0151525735855103
54.0703506469727 -0.0239953994750977
54.2713584899902 -0.0318506956100464
54.4723625183105 -0.0384430885314941
54.6733665466309 -0.0435469150543213
54.8743705749512 -0.0469957590103149
55.0753784179688 -0.0486897230148315
55.2763824462891 -0.0485999584197998
55.4773864746094 -0.0467696189880371
55.6783905029297 -0.0433095693588257
55.8793983459473 -0.0383923053741455
56.0804023742676 -0.0322409868240356
56.4824104309082 -0.0173158645629883
57.2864303588867 0.0145695209503174
57.4874382019043 0.021241307258606
57.6884422302246 0.0268847942352295
57.8894462585449 0.0313093662261963
58.0904541015625 0.0343729257583618
58.2914581298828 0.0359876155853271
58.4924621582031 0.0361230373382568
58.6934661865234 0.0348062515258789
58.894474029541 0.0321203470230103
59.0954780578613 0.0281987190246582
59.497486114502 0.0173907279968262
60.1005020141602 -0.0027308464050293
60.502513885498 -0.0157841444015503
60.9045219421387 -0.0263292789459229
61.105525970459 -0.0301858186721802
61.3065338134766 -0.0329176187515259
61.5075378417969 -0.0344444513320923
61.7085418701172 -0.0347340106964111
61.9095458984375 -0.0338022708892822
62.1105537414551 -0.0317122936248779
62.3115577697754 -0.0285699367523193
62.7135696411133 -0.0197329521179199
63.3165817260742 -0.002998948097229
63.7185935974121 0.00798928737640381
64.12060546875 0.0169720649719238
64.3216094970703 0.0203081369400024
64.5226135253906 0.0227192640304565
64.7236175537109 0.0241343975067139
64.9246215820312 0.0245218276977539
65.1256256103516 0.0238893032073975
65.3266296386719 0.0222834348678589
65.728645324707 0.0165127515792847
66.1306533813477 0.00821602344512939
67.1356811523438 -0.0146429538726807
67.5376892089844 -0.0211002826690674
67.939697265625 -0.0245376825332642
68.1407012939453 -0.0249847173690796
68.5427169799805 -0.0233443975448608
68.9447250366211 -0.0187036991119385
69.3467330932617 -0.0118811130523682
70.3517608642578 0.00728881359100342
70.7537689208984 0.0128293037414551
71.1557769775391 0.015887975692749
71.5577926635742 0.0161223411560059
71.9598007202148 0.0136206150054932
72.3618087768555 0.00887095928192139
72.9648208618164 -0.000674843788146973
73.5678405761719 -0.0101739168167114
73.9698486328125 -0.0149348974227905
74.3718566894531 -0.0176550149917603
74.7738723754883 -0.0180211067199707
75.1758804321289 -0.0160818099975586
75.5778884887695 -0.0122241973876953
76.180908203125 -0.00431382656097412
76.7839202880859 0.00368320941925049
77.1859283447266 0.007759690284729
77.5879364013672 0.0101615190505981
77.9899520874023 0.0106087923049927
78.391960144043 0.00912082195281982
78.7939682006836 0.00600087642669678
79.5979919433594 -0.00288033485412598
80 -0.00727212429046631
};
\addlegendentry{$L=400$}
\end{axis}

\end{tikzpicture}


==> figures/drop-impact/setup.tex <==
\begin{tikzpicture}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1809231}{RGB}{180,92,31}
\setlength\radius{0.125\figurewidth}

% coordinates used for impact velocity angle
\coordinate (intersectPoint) at (0.5\figurewidth,0.3\figureheight+4\radius);
\coordinate (obliquePoint) at (0.6\figurewidth,0.3\figureheight+2.5\radius);
\coordinate (verticalPoint) at (0.5\figurewidth,0.3\figureheight);

% liquid pool
\draw [thick, fill=steelblue31119180!30, draw=none] (0,0) rectangle (\figurewidth,0.3\figureheight);
\draw[thick, steelblue31119180] (0,0.3\figureheight)--(\figurewidth,0.3\figureheight);

% borders left and right
\draw[very thick, loosely dashed, black!50] (0,0)--(0,\figureheight);
\draw[very thick, loosely dashed, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$L_{z}$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$L_{x}$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% liquid pool height
\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.3\figureheight) node [pos=0.5,left] {$H$};
\draw[-] (-2\mdist,0.3\figureheight)--(0,0.3\figureheight);
\draw[-] (-2\mdist,0)--(0,0);

% drop
\draw[thick, draw=steelblue31119180, fill=steelblue31119180!30, fill opacity=1, line width=0.4mm] (0.5\figurewidth,0.3\figureheight+\radius) circle [radius=\radius] node {};
\draw[loosely dashdotted] (0.5\figurewidth-\radius,0.3\figureheight+\radius)--(0.5\figurewidth+\radius,0.3\figureheight+\radius);
%\draw[loosely dashdotted] (intersectPoint) -- (verticalPoint);

% drop position y
\draw[<->, >=Latex] (0.5\figurewidth-\radius-\mdist,0.3\figureheight)--(0.5\figurewidth-\radius-\mdist,0.3\figureheight+\radius) node [pos=0.5,left] {$0.5D$};
\draw[-] (0.5\figurewidth-\radius-2\mdist,0.3\figureheight+\radius)--(0.5\figurewidth-\radius,0.3\figureheight+\radius);
\draw[-] (0.5\figurewidth-\radius-2\mdist,0.3\figureheight)--(0.5\figurewidth-\radius,0.3\figureheight);

% drop position x
\draw[<->, >=Latex] (0.5\figurewidth,0.3\figureheight-\mdist)--(\figurewidth,0.3\figureheight-\mdist) node [pos=0.5,below] {$0.5L_{x}$};
\draw[-] (0.5\figurewidth,0.3\figureheight)--(0.5\figurewidth,0.3\figureheight-2\mdist);
\draw[-] (\figurewidth,0.3\figureheight)--(\figurewidth,0.3\figureheight-2\mdist);

% drop diameter
\draw[<->, >=Latex] (0.5\figurewidth+\radius+\mdist,0.3\figureheight)--(0.5\figurewidth+\radius+\mdist,0.3\figureheight+2\radius) node [pos=0.5,right] {$\varnothing D$};
\draw[-] (0.5\figurewidth,0.3\figureheight+2\radius)--(0.5\figurewidth+\radius+2\mdist,0.3\figureheight+2\radius);
\draw[-] (0.5\figurewidth,0.3\figureheight)--(0.5\figurewidth+\radius+2\mdist,0.3\figureheight);

% impact velocity
\draw[thick, ->, >=Latex, red] (intersectPoint) -- (obliquePoint) node [pos=0.5,above right] {$U$};
\pic[draw, ->, >=Latex, "$\alpha$", angle eccentricity=0.75, angle radius=0.8cm] {angle = verticalPoint--intersectPoint--obliquePoint};

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, sienna1809231] (\figurewidth-2\mdist,\figureheight-\mdist)--(\figurewidth-2\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [pos=0.5,below right] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [pos=0.5,above left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.175\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}

==> figures/gravity-wave/comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-0.921047865050375, ymax=1.0914784697643,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.1851844787598 0.0596495866775513
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.5555572509766 -0.0358356237411499
35.9259262084961 -0.0153669118881226
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
39.8148155212402 -0.0199935436248779
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}}
\addplot [very thick, sienna1809231, dotted]
table {%
0 1
0.0335007905960083 0.99940299987793
0.0670017004013062 0.997792482376099
0.100502490997314 0.995075464248657
0.134003400802612 0.991243839263916
0.167504191398621 0.9864102602005
0.201004981994629 0.980439186096191
0.234505891799927 0.973453760147095
0.268006682395935 0.965415716171265
0.301507472991943 0.956281304359436
0.335008382797241 0.94615626335144
0.36850917339325 0.934912919998169
0.402010083198547 0.922616958618164
0.435510873794556 0.909239411354065
0.469011783599854 0.894684076309204
0.502512574195862 0.879014611244202
0.569514274597168 0.844829082489014
0.636515855789185 0.808123588562012
0.70351767539978 0.768926501274109
0.770519256591797 0.72699248790741
0.837520956993103 0.681821823120117
0.871021747589111 0.657801151275635
0.938023447990417 0.606610298156738
1.07202684879303 0.501594066619873
1.13902842998505 0.447121262550354
1.20603013038635 0.389670610427856
1.30653262138367 0.30047070980072
1.44053602218628 0.183086633682251
1.50753772258759 0.121550559997559
1.57453942298889 0.0603479146957397
1.67504191398621 -0.0277752876281738
1.77554440498352 -0.116433382034302
1.84254610538483 -0.175613403320312
1.90954768657684 -0.231403231620789
2.01005029678345 -0.311771035194397
2.14405369758606 -0.416725158691406
2.21105527877808 -0.464641928672791
2.27805685997009 -0.509506344795227
2.34505867958069 -0.552039384841919
2.41206026077271 -0.592710733413696
2.4790620803833 -0.631720781326294
2.51256275177002 -0.650049924850464
2.54606366157532 -0.667320489883423
2.57956457138062 -0.683607697486877
2.64656615257263 -0.713403820991516
2.71356773376465 -0.739723205566406
2.78056955337524 -0.762708425521851
2.84757113456726 -0.782398223876953
2.91457295417786 -0.798763990402222
2.94807362556458 -0.805682420730591
2.98157453536987 -0.811739563941956
3.01507544517517 -0.816932678222656
3.04857611656189 -0.821244716644287
3.08207702636719 -0.824670553207397
3.11557793617249 -0.827204346656799
3.14907884597778 -0.828835964202881
3.1825795173645 -0.829569339752197
3.2160804271698 -0.829399108886719
3.2495813369751 -0.828329086303711
3.28308200836182 -0.826366901397705
3.31658291816711 -0.823514699935913
3.35008382797241 -0.819787263870239
3.38358449935913 -0.815192699432373
3.45058631896973 -0.803457140922546
3.51758790016174 -0.788416743278503
3.58458971977234 -0.77017617225647
3.65159130096436 -0.748811721801758
3.71859288215637 -0.724345088005066
3.78559470176697 -0.696717977523804
3.85259628295898 -0.665766000747681
3.88609719276428 -0.648957133293152
3.9530987739563 -0.612572431564331
4.02010059356689 -0.574279308319092
4.08710241317749 -0.534596920013428
4.15410375595093 -0.493261218070984
4.22110557556152 -0.449825406074524
4.28810739517212 -0.403650403022766
4.38860988616943 -0.329590439796448
4.55611371994019 -0.205433368682861
4.62311553955078 -0.153496623039246
4.75711870193481 -0.0466581583023071
4.99162483215332 0.135312795639038
5.05862665176392 0.186679124832153
5.12562799453735 0.235512614250183
5.22613048553467 0.305983662605286
5.36013412475586 0.397737264633179
5.4271354675293 0.440036058425903
5.49413728713989 0.479185104370117
5.56113910675049 0.515671491622925
5.62814092636108 0.549800634384155
5.69514226913452 0.581716537475586
5.76214408874512 0.611423015594482
5.82914590835571 0.638612508773804
5.86264657974243 0.650855898857117
5.89614725112915 0.662177085876465
5.96314907073975 0.682145833969116
6.03015089035034 0.698656558990479
6.09715223312378 0.711786508560181
6.16415405273438 0.721575856208801
6.23115587234497 0.728044986724854
6.29815769195557 0.731209635734558
6.365159034729 0.731090068817139
6.4321608543396 0.727716207504272
6.4991626739502 0.721126317977905
6.56616401672363 0.711363196372986
6.63316583633423 0.698464274406433
6.70016765594482 0.682449817657471
6.76716899871826 0.663307666778564
6.83417081832886 0.640977740287781
6.90117263793945 0.615429639816284
6.96817398071289 0.587665557861328
7.03517580032349 0.558106899261475
7.10217761993408 0.52681565284729
7.16917943954468 0.493752241134644
7.23618078231812 0.458767533302307
7.30318260192871 0.421598434448242
7.37018442153931 0.381863832473755
7.67169189453125 0.193992495536804
7.73869323730469 0.150029063224792
7.87269687652588 0.0601582527160645
7.97319936752319 -0.00430774688720703
8.24120616912842 -0.174076199531555
8.30820751190186 -0.213467955589294
8.37520980834961 -0.251073241233826
8.47571182250977 -0.304930686950684
8.57621479034424 -0.356447458267212
8.64321613311768 -0.389466524124146
8.71021747589111 -0.419858932495117
8.77721977233887 -0.447556614875793
8.8442211151123 -0.472763657569885
8.91122245788574 -0.49560546875
8.9782247543335 -0.516142249107361
9.04522609710693 -0.534383296966553
9.11222743988037 -0.550299406051636
9.17922973632812 -0.563836932182312
9.24623107910156 -0.574930191040039
9.313232421875 -0.583512306213379
9.38023471832275 -0.589526414871216
9.44723606109619 -0.592932820320129
9.51423740386963 -0.593714952468872
9.58123970031738 -0.591882467269897
9.64824104309082 -0.587471961975098
9.71524333953857 -0.580543994903564
9.78224468231201 -0.571178913116455
9.84924602508545 -0.559469699859619
9.9162483215332 -0.545513868331909
9.98324966430664 -0.529403686523438
10.0502510070801 -0.51121711730957
10.1172533035278 -0.491007328033447
10.1842546463013 -0.468793630599976
10.2512559890747 -0.444553017616272
10.3182582855225 -0.418212652206421
10.3852596282959 -0.389642834663391
10.4857625961304 -0.343249917030334
10.6197652816772 -0.279118180274963
10.7202682495117 -0.229138970375061
10.8207702636719 -0.176852226257324
10.8877725601196 -0.140280723571777
11.0217752456665 -0.0654969215393066
11.1557788848877 0.00666308403015137
11.4907875061035 0.184332728385925
11.557788848877 0.216753363609314
11.6247901916504 0.247705698013306
11.6917924880981 0.277352929115295
11.7922945022583 0.319586992263794
11.8927974700928 0.359205007553101
11.9597988128662 0.384000778198242
12.026801109314 0.406548261642456
12.0938024520874 0.426714897155762
12.1608037948608 0.444587349891663
12.2278060913086 0.460216164588928
12.294807434082 0.473624587059021
12.3618087768555 0.484817266464233
12.4288110733032 0.493787527084351
12.4958124160767 0.500524640083313
12.5628137588501 0.505019903182983
12.6298160552979 0.507271289825439
12.6968173980713 0.507286190986633
12.7638187408447 0.505083441734314
12.8308210372925 0.500692367553711
12.8978223800659 0.494151830673218
12.9648237228394 0.485506415367126
13.0318260192871 0.474802494049072
13.0988273620605 0.462082862854004
13.165828704834 0.447381734848022
13.2328310012817 0.430718421936035
13.2998323440552 0.412092447280884
13.3668346405029 0.391477942466736
13.4338359832764 0.368858814239502
13.5343379974365 0.33272659778595
13.634840965271 0.294711351394653
13.7353429794312 0.254907250404358
13.8358459472656 0.213216781616211
13.9363479614258 0.169371843338013
14.0368509292603 0.122971057891846
14.1373538970947 0.0761008262634277
14.2713565826416 0.0155332088470459
14.5058622360229 -0.0879212617874146
14.6398658752441 -0.146451711654663
14.7068672180176 -0.173969984054565
14.7738695144653 -0.200021624565125
14.8408708572388 -0.224711894989014
14.9078731536865 -0.248113870620728
14.97487449646 -0.270269632339478
15.0418758392334 -0.29119086265564
15.1088781356812 -0.310861468315125
15.1758794784546 -0.329240322113037
15.242880821228 -0.346265196800232
15.3098831176758 -0.361857056617737
15.3768844604492 -0.375924706459045
15.4438858032227 -0.388191699981689
15.5108880996704 -0.398519992828369
15.5778894424438 -0.406940579414368
15.6448907852173 -0.413475632667542
15.711893081665 -0.418141484260559
15.7788944244385 -0.420951366424561
15.8458957672119 -0.421916961669922
15.9128980636597 -0.421049833297729
15.9798994064331 -0.418361663818359
16.0469017028809 -0.413864374160767
16.1139030456543 -0.407568693161011
16.1809043884277 -0.399483442306519
16.2479057312012 -0.389612555503845
16.3149070739746 -0.377953767776489
16.3819103240967 -0.364608764648438
16.4489116668701 -0.34988534450531
16.5159130096436 -0.333897352218628
16.6164150238037 -0.307747602462769
16.7169170379639 -0.279222130775452
16.8174209594727 -0.248492002487183
16.9179229736328 -0.215629816055298
17.018424987793 -0.180608510971069
17.1189289093018 -0.143310546875
17.4874362945557 -0.00127184391021729
17.755443572998 0.0988383293151855
17.8894481658936 0.14778470993042
17.956449508667 0.170615196228027
18.0234508514404 0.192185282707214
18.0904521942139 0.212532162666321
18.1574535369873 0.231675148010254
18.2244548797607 0.249616265296936
18.2914581298828 0.266341090202332
18.3584594726562 0.281821012496948
18.4254608154297 0.296015024185181
18.4924621582031 0.308873176574707
18.5594635009766 0.320339441299438
18.62646484375 0.330355644226074
18.6934680938721 0.338864803314209
18.7604694366455 0.34581470489502
18.8274707794189 0.351161122322083
18.8944721221924 0.354870915412903
18.9614734649658 0.356923818588257
19.0284748077393 0.357314109802246
19.0954780578613 0.356050968170166
19.1624794006348 0.353159070014954
19.2294807434082 0.348676562309265
19.2964820861816 0.342654705047607
19.3634834289551 0.335154414176941
19.4304866790771 0.326244473457336
19.4974880218506 0.315998435020447
19.564489364624 0.304491281509399
19.6314907073975 0.291796445846558
19.7319927215576 0.270678043365479
19.8324966430664 0.247247934341431
19.9329986572266 0.221664786338806
20.0335006713867 0.194033861160278
20.1340026855469 0.164405107498169
20.2345066070557 0.132779359817505
20.5360126495361 0.0346604585647583
20.7370185852051 -0.0289955139160156
20.9380226135254 -0.0910476446151733
21.0720272064209 -0.131224393844604
21.1725292205811 -0.159304261207581
21.2730312347412 -0.18491804599762
21.37353515625 -0.208098411560059
21.4740371704102 -0.228835821151733
21.5745391845703 -0.247083902359009
21.6415405273438 -0.257830381393433
21.7085418701172 -0.267411470413208
21.7755451202393 -0.275799036026001
21.8425464630127 -0.282965779304504
21.9095478057861 -0.288886070251465
21.9765491485596 -0.293538212776184
22.043550491333 -0.296905517578125
22.1105518341064 -0.298977375030518
22.1775550842285 -0.299750566482544
22.244556427002 -0.299229145050049
22.3115577697754 -0.297424912452698
22.3785591125488 -0.294357061386108
22.4455604553223 -0.290051579475403
22.5125637054443 -0.284540414810181
22.5795650482178 -0.277860045433044
22.6800670623779 -0.265735864639282
22.7805690765381 -0.251214265823364
22.8810710906982 -0.234436988830566
22.981575012207 -0.215535521507263
23.0820770263672 -0.194623112678528
23.1825790405273 -0.17179012298584
23.2830829620361 -0.147102475166321
23.3835849761963 -0.120624542236328
23.9530982971191 0.0327858924865723
24.1541042327881 0.0847426652908325
24.288106918335 0.117982387542725
24.3886089324951 0.141581535339355
24.4891128540039 0.163049340248108
24.5896148681641 0.182319164276123
24.6901168823242 0.199357628822327
24.7906188964844 0.21411669254303
24.8911228179932 0.226539611816406
24.9916248321533 0.23656702041626
25.0921268463135 0.244146108627319
25.1926307678223 0.249236702919006
25.2931327819824 0.251818418502808
25.3936347961426 0.251893997192383
25.4941368103027 0.249492168426514
25.5946407318115 0.244666337966919
25.6951427459717 0.237491846084595
25.7956447601318 0.228061556816101
25.896146774292 0.216479778289795
25.9966506958008 0.202855587005615
26.0971527099609 0.187297701835632
26.1976547241211 0.169908761978149
26.2981567382812 0.150783061981201
26.39866065979 0.130005121231079
26.5661640167236 0.0930044651031494
27.2361812591553 -0.0567368268966675
27.4036846160889 -0.0916531085968018
27.5376892089844 -0.117984056472778
27.6381912231445 -0.136387705802917
27.7386932373047 -0.152974605560303
27.8391952514648 -0.167663812637329
27.9396991729736 -0.180421352386475
28.0402011871338 -0.191210746765137
28.1407032012939 -0.199996709823608
28.2412052154541 -0.206748247146606
28.3417091369629 -0.211442947387695
28.442211151123 -0.214069128036499
28.5427131652832 -0.214629173278809
28.6432151794434 -0.213140487670898
28.7437191009521 -0.209635019302368
28.8442211151123 -0.204159259796143
28.9447231292725 -0.196771621704102
29.0452270507812 -0.187539935112
29.1457290649414 -0.176538467407227
29.2462310791016 -0.163845419883728
29.3467330932617 -0.149539947509766
29.4472370147705 -0.133701324462891
29.5812397003174 -0.110553503036499
29.7822437286377 -0.0737137794494629
30.4857616424561 0.0577142238616943
30.6532669067383 0.0861961841583252
30.7872695922852 0.107276201248169
30.921272277832 0.126429200172424
31.0217761993408 0.139091968536377
31.122278213501 0.150041341781616
31.2227802276611 0.15924346446991
31.3232822418213 0.166669249534607
31.4237861633301 0.172296285629272
31.5242881774902 0.176110744476318
31.6247901916504 0.178108692169189
31.7252922058105 0.178297758102417
31.8257961273193 0.176697373390198
31.9262981414795 0.173338294029236
32.0268020629883 0.168262481689453
32.1273040771484 0.161521553993225
32.2278060913086 0.153175115585327
32.3283081054688 0.14328932762146
32.4288101196289 0.131935119628906
32.5628128051758 0.114751577377319
32.6968193054199 0.0959572792053223
32.8643226623535 0.0708603858947754
33.1323280334473 0.0286211967468262
33.5008392333984 -0.0296069383621216
33.7018432617188 -0.0595510005950928
33.8693466186523 -0.0826276540756226
34.0033493041992 -0.0994454622268677
34.1373519897461 -0.114480376243591
34.2713584899902 -0.12743866443634
34.3718605041504 -0.135532975196838
34.4723625183105 -0.14213240146637
34.5728645324707 -0.147218227386475
34.6733665466309 -0.150778770446777
34.773868560791 -0.152810096740723
34.8743705749512 -0.153316497802734
34.9748725891113 -0.152311086654663
35.0753784179688 -0.149815440177917
35.1758804321289 -0.145859718322754
35.2763824462891 -0.140481948852539
35.3768844604492 -0.133727073669434
35.4773864746094 -0.125647068023682
35.6113891601562 -0.113061666488647
35.7453918457031 -0.0988051891326904
35.912899017334 -0.07911217212677
36.1139030456543 -0.0535315275192261
36.4824104309082 -0.00423955917358398
36.7504196166992 0.0308647155761719
36.9514236450195 0.0553560256958008
37.1189270019531 0.0738624334335327
37.2529296875 0.0870667695999146
37.3869361877441 0.0985878705978394
37.520938873291 0.10820734500885
37.6549415588379 0.115737915039062
37.755443572998 0.119925260543823
37.8559455871582 0.122811079025269
37.9564476013184 0.124369740486145
38.0569496154785 0.12459409236908
38.1574554443359 0.123495936393738
38.2579574584961 0.121105551719666
38.391960144043 0.11599326133728
38.5259628295898 0.108826279640198
38.6599655151367 0.0998009443283081
38.7939682006836 0.0891438722610474
38.9614753723145 0.0739035606384277
39.128978729248 0.0569988489151001
39.3634834289551 0.0314921140670776
39.9664993286133 -0.0353487730026245
40 -0.0388157367706299
};
\addlegendentry{PFLBM, $L=400$}
\addplot [very thick, steelblue31119180, dashed]
table {%
0 0.99752402305603
0.0555555820465088 0.996381998062134
0.111111044883728 0.993097066879272
0.15740704536438 0.988951921463013
0.203703999519348 0.983175039291382
0.25 0.975659012794495
0.296296000480652 0.966773986816406
0.34259295463562 0.95625901222229
0.379629969596863 0.946558952331543
0.425925970077515 0.932886004447937
0.472221970558167 0.91761302947998
0.509258985519409 0.904130935668945
0.555556058883667 0.885415077209473
0.601851940155029 0.864867925643921
0.648148059844971 0.842510938644409
0.685184955596924 0.822992086410522
0.731481075286865 0.796436071395874
0.768518924713135 0.77347993850708
0.805556058883667 0.748645067214966
0.814815044403076 0.736509084701538
0.935184955596924 0.650202035903931
1 0.601860046386719
1.05555999279022 0.558616995811462
1.11110997200012 0.513535976409912
1.13889002799988 0.491243958473206
1.1481499671936 0.479323983192444
1.30555999279022 0.342733979225159
1.3981499671936 0.260447025299072
1.40741002559662 0.252027034759521
1.42593002319336 0.238692045211792
1.6018500328064 0.0789409875869751
1.68518996238708 0.00429809093475342
1.69444000720978 -0.00571227073669434
1.7036999464035 -0.0103359222412109
1.7963000535965 -0.0917255878448486
1.8981499671936 -0.179424047470093
1.99073994159698 -0.257519006729126
2 -0.261647939682007
2.05556011199951 -0.305619955062866
2.12963008880615 -0.361921072006226
2.20370006561279 -0.416252017021179
2.27778005599976 -0.468073010444641
2.31481003761292 -0.493428945541382
2.32406997680664 -0.496621966362
2.33332991600037 -0.503215074539185
2.34259009361267 -0.511723041534424
2.38889002799988 -0.540499925613403
2.44443988800049 -0.572783946990967
2.5 -0.603335976600647
2.55556011199951 -0.631631016731262
2.62036991119385 -0.662514925003052
2.67593002319336 -0.687270998954773
2.73147988319397 -0.709948062896729
2.79629993438721 -0.734627962112427
2.84259009361267 -0.750606060028076
2.8518500328064 -0.747645020484924
2.86110997200012 -0.759294986724854
2.87036991119385 -0.759225010871887
2.87963008880615 -0.760493040084839
2.92593002319336 -0.772099018096924
2.97221994400024 -0.781533002853394
3.00925993919373 -0.787279009819031
3.05556011199951 -0.792432069778442
3.11110997200012 -0.796541929244995
3.15740990638733 -0.79805600643158
3.20370006561279 -0.797501087188721
3.25925993919373 -0.794750928878784
3.30556011199951 -0.790778994560242
3.34259009361267 -0.786146998405457
3.38889002799988 -0.778543949127197
3.42593002319336 -0.770483016967773
3.43518996238708 -0.768015027046204
3.44443988800049 -0.774152040481567
3.45370006561279 -0.74848198890686
3.46296000480652 -0.758113980293274
3.47221994400024 -0.748808979988098
3.5 -0.741958975791931
3.57406997680664 -0.720914006233215
3.63889002799988 -0.701130986213684
3.69443988800049 -0.682342052459717
3.76852011680603 -0.655678987503052
3.82406997680664 -0.633765935897827
3.88889002799988 -0.605996012687683
3.94443988800049 -0.580744981765747
3.99074006080627 -0.558036088943481
4.04629993438721 -0.528970003128052
4.1018500328064 -0.498077988624573
4.1111102104187 -0.495511054992676
4.12036991119385 -0.486233949661255
4.20370006561279 -0.436145067214966
4.28704023361206 -0.384631037712097
4.37036991119385 -0.330698013305664
4.44443988800049 -0.281029939651489
4.48148012161255 -0.255010008811951
4.4907398223877 -0.253561973571777
4.5 -0.243862986564636
4.59258985519409 -0.176558971405029
4.83333015441895 -0.00188863277435303
4.8518500328064 0.0106204748153687
5.02778005599976 0.134382963180542
5.16666984558105 0.229261040687561
5.19443988800049 0.246449947357178
5.23148012161255 0.2691490650177
5.31480979919434 0.320109963417053
5.37963008880615 0.357655048370361
5.47221994400024 0.409258008003235
5.53704023361206 0.44336998462677
5.62036991119385 0.485435962677002
5.6481499671936 0.497696042060852
5.65741014480591 0.50885796546936
5.70370006561279 0.52879798412323
5.7592601776123 0.55094301700592
5.80556011199951 0.567945957183838
5.8518500328064 0.583356022834778
5.91666984558105 0.602921962738037
5.97221994400024 0.617860078811646
6.02778005599976 0.63067901134491
6.09258985519409 0.643698930740356
6.1388897895813 0.651432037353516
6.19443988800049 0.658771991729736
6.2592601776123 0.66552996635437
6.30556011199951 0.668791055679321
6.3611102104187 0.670822978019714
6.41666984558105 0.671436071395874
6.46295976638794 0.670527935028076
6.5092601776123 0.668149948120117
6.56480979919434 0.663800001144409
6.6111102104187 0.658726930618286
6.65741014480591 0.65202808380127
6.71295976638794 0.64225697517395
6.7592601776123 0.632568001747131
6.80556011199951 0.621001005172729
6.8611102104187 0.60486900806427
6.90741014480591 0.58979606628418
6.95370006561279 0.572874069213867
7 0.553758025169373
7.04629993438721 0.532553911209106
7.08333015441895 0.513935089111328
7.09258985519409 0.508979082107544
7.1018500328064 0.497810959815979
7.1111102104187 0.493142008781433
7.12036991119385 0.490817070007324
7.18519020080566 0.455554962158203
7.44443988800049 0.316897988319397
7.53704023361206 0.265013933181763
7.55556011199951 0.25408399105072
7.56480979919434 0.235337018966675
7.57406997680664 0.246891975402832
7.58333015441895 0.237504005432129
7.68519020080566 0.176521062850952
7.87036991119385 0.068576455116272
7.98148012161255 0.00452220439910889
7.9907398223877 -0.0124413967132568
8 -0.00846827030181885
8.0092601776123 -0.00586855411529541
8.01852035522461 -0.0180933475494385
8.14815044403076 -0.0878680944442749
8.2592601776123 -0.144927978515625
8.35184955596924 -0.190868973731995
8.4722204208374 -0.24882698059082
8.4907398223877 -0.25560998916626
8.5 -0.256448984146118
8.5092601776123 -0.26078200340271
8.51852035522461 -0.269137024879456
8.58333015441895 -0.296427965164185
8.63889026641846 -0.318166971206665
8.7129602432251 -0.345116019248962
8.7870397567749 -0.37035596370697
8.86110973358154 -0.393357038497925
8.93519020080566 -0.414759039878845
9 -0.431740045547485
9.08333015441895 -0.451876997947693
9.14815044403076 -0.465860962867737
9.2407398223877 -0.48383903503418
9.30556011199951 -0.494745969772339
9.35184955596924 -0.501749992370605
9.36110973358154 -0.501752972602844
9.37036991119385 -0.502740025520325
9.37963008880615 -0.501078009605408
9.38889026641846 -0.504519939422607
9.39815044403076 -0.501982927322388
9.40740966796875 -0.507080078125
9.41666984558105 -0.507292032241821
9.42593002319336 -0.497925996780396
9.43519020080566 -0.506806015968323
9.44443988800049 -0.50627601146698
9.45370006561279 -0.504541993141174
9.4629602432251 -0.506814002990723
9.4722204208374 -0.505871057510376
9.48147964477539 -0.507926940917969
9.4907398223877 -0.504318952560425
9.5 -0.50325608253479
9.5092601776123 -0.50561797618866
9.51852035522461 -0.498492002487183
9.5277795791626 -0.49781596660614
9.5370397567749 -0.506350994110107
9.54629993438721 -0.49848198890686
9.55556011199951 -0.498347043991089
9.56480979919434 -0.504010915756226
9.57406997680664 -0.50755500793457
9.58333015441895 -0.50301194190979
9.59259033203125 -0.506577014923096
9.60184955596924 -0.507277965545654
9.61110973358154 -0.506322979927063
9.62036991119385 -0.503261089324951
9.62963008880615 -0.497166037559509
9.63889026641846 -0.505666971206665
9.64815044403076 -0.502836942672729
9.65740966796875 -0.501673936843872
9.66666984558105 -0.515321969985962
9.67593002319336 -0.50662899017334
9.68519020080566 -0.504148960113525
9.69443988800049 -0.50654399394989
9.70370006561279 -0.501991033554077
9.7129602432251 -0.507869958877563
9.7222204208374 -0.505023002624512
9.73147964477539 -0.504001021385193
9.7407398223877 -0.493876934051514
9.75 -0.49330997467041
9.7592601776123 -0.496490001678467
9.76852035522461 -0.486693978309631
9.7777795791626 -0.490309953689575
9.82406997680664 -0.487944960594177
9.83333015441895 -0.483505964279175
9.91666984558105 -0.476498961448669
9.98147964477539 -0.468826055526733
10.0556001663208 -0.458423972129822
10.120400428772 -0.447412014007568
10.2037000656128 -0.431280970573425
10.2593002319336 -0.418931007385254
10.3425998687744 -0.39812695980072
10.398099899292 -0.382658004760742
10.4537000656128 -0.365534067153931
10.5093002319336 -0.346933960914612
10.5648002624512 -0.326513051986694
10.620400428772 -0.304244995117188
10.6851997375488 -0.276479005813599
10.7406997680664 -0.250669956207275
10.75 -0.252660989761353
10.7593002319336 -0.24323296546936
10.768500328064 -0.238739967346191
10.7777996063232 -0.237959027290344
10.9722003936768 -0.14298403263092
11.1851997375488 -0.0396778583526611
11.268500328064 0.00164878368377686
11.2777996063232 -0.00133144855499268
11.3425998687744 0.0303919315338135
11.4537000656128 0.0830132961273193
11.5925998687744 0.145774006843567
11.7222003936768 0.201359033584595
11.8148002624512 0.239204049110413
11.8425998687744 0.2498619556427
11.851900100708 0.256118059158325
11.8888998031616 0.269398927688599
11.9351997375488 0.284450054168701
12 0.303880929946899
12.0740995407104 0.32439398765564
12.1388998031616 0.340505957603455
12.2130002975464 0.357483983039856
12.2777996063232 0.370512962341309
12.351900100708 0.383872032165527
12.4074001312256 0.392534017562866
12.481499671936 0.402202010154724
12.5462999343872 0.409289002418518
12.6111001968384 0.414631962776184
12.6851997375488 0.419252038002014
12.75 0.421504020690918
12.8332996368408 0.422392010688782
12.8888998031616 0.421612024307251
12.9630002975464 0.418730020523071
13.0277996063232 0.414680004119873
13.0925998687744 0.40866494178772
13.1574001312256 0.401026010513306
13.2130002975464 0.39272403717041
13.2777996063232 0.381058931350708
13.3332996368408 0.369590997695923
13.3888998031616 0.356265068054199
13.4537000656128 0.338564038276672
13.5 0.324409961700439
13.5462999343872 0.30854606628418
13.5925998687744 0.291197061538696
13.629599571228 0.275929927825928
13.6667003631592 0.259101033210754
13.6759004592896 0.254673957824707
13.6851997375488 0.245300054550171
13.6943998336792 0.243571043014526
13.768500328064 0.210242033004761
13.8611001968384 0.171439051628113
13.9537000656128 0.134443998336792
14.148099899292 0.0599485635757446
14.3056001663208 0.00100719928741455
14.3148002624512 0.00390458106994629
14.3240995407104 -0.00681507587432861
14.3332996368408 0.00231516361236572
14.351900100708 -0.0105623006820679
14.4074001312256 -0.0296998023986816
14.4906997680664 -0.0559381246566772
14.5648002624512 -0.0776723623275757
14.6851997375488 -0.110311031341553
14.768500328064 -0.131588935852051
14.9167003631592 -0.167683959007263
15.0648002624512 -0.201429009437561
15.2222003936768 -0.234647989273071
15.3148002624512 -0.252943992614746
15.3240995407104 -0.257842063903809
15.3332996368408 -0.257161974906921
15.3425998687744 -0.254621982574463
15.351900100708 -0.257807016372681
15.3611001968384 -0.256787061691284
15.370400428772 -0.259050011634827
15.379599571228 -0.260306000709534
15.3888998031616 -0.265663981437683
15.398099899292 -0.262356996536255
15.4630002975464 -0.268720030784607
15.5277996063232 -0.273618936538696
15.5832996368408 -0.276068925857544
15.648099899292 -0.277369022369385
15.7037000656128 -0.277040958404541
15.7869997024536 -0.274718999862671
15.851900100708 -0.271615028381348
15.9351997375488 -0.265519976615906
16.0093002319336 -0.258484959602356
16.0555992126465 -0.253051996231079
16.0648002624512 -0.256245970726013
16.0741004943848 -0.253203988075256
16.101900100708 -0.248749017715454
16.1110992431641 -0.24529504776001
16.1296005249023 -0.242462038993835
16.1389007568359 -0.236876964569092
16.2593002319336 -0.219215035438538
16.4815006256104 -0.187418937683105
16.6758995056152 -0.157425045967102
16.851900100708 -0.127925992012024
17.0463008880615 -0.0922839641571045
17.1574001312256 -0.0704004764556885
17.3055992126465 -0.0391286611557007
17.4351997375488 -0.00940942764282227
17.4722003936768 0.000211000442504883
17.4815006256104 0.00139319896697998
17.5093002319336 0.00729632377624512
17.5184993743896 0.0117969512939453
17.5277996063232 0.00692975521087646
17.5925998687744 0.0200016498565674
17.7222003936768 0.0442088842391968
18.0277996063232 0.0974122285842896
18.2036991119385 0.125133037567139
18.3889007568359 0.15145206451416
18.5370006561279 0.170323014259338
18.7036991119385 0.188984036445618
18.8610992431641 0.204079031944275
19.0184993743896 0.216460943222046
19.101900100708 0.222805976867676
19.1758995056152 0.227939009666443
19.2777996063232 0.233135938644409
19.3796005249023 0.235229015350342
19.4722003936768 0.23613703250885
19.6203994750977 0.235026955604553
19.7684993743896 0.23109495639801
19.8796005249023 0.226076006889343
19.9629993438721 0.221253991127014
20.101900100708 0.210965991020203
20.2315006256104 0.198660016059875
20.3148002624512 0.189211010932922
20.4258995056152 0.175166964530945
20.5370006561279 0.158776044845581
20.6110992431641 0.146474003791809
20.7129993438721 0.127776026725769
20.7870006561279 0.11238694190979
20.8796005249023 0.0916037559509277
20.9536991119385 0.0733648538589478
21.0277996063232 0.0538856983184814
21.0832996368408 0.0375055074691772
21.1389007568359 0.0196408033370972
21.1758995056152 0.00666141510009766
21.1851997375488 -0.00641024112701416
21.1944007873535 -0.00355672836303711
21.2036991119385 -0.00987815856933594
21.2593002319336 -0.0287445783615112
21.3055992126465 -0.0430237054824829
21.3703994750977 -0.0611412525177002
21.4351997375488 -0.0779329538345337
21.4906997680664 -0.0908898115158081
21.5832996368408 -0.110504984855652
21.6574001312256 -0.124290943145752
21.7593002319336 -0.141165018081665
21.8241004943848 -0.150315999984741
21.9167003631592 -0.161908984184265
21.9815006256104 -0.168514013290405
22.0832996368408 -0.177145957946777
22.1574001312256 -0.181475043296814
22.2593002319336 -0.185672044754028
22.3425998687744 -0.186924934387207
22.4258995056152 -0.186900973320007
22.5184993743896 -0.184751033782959
22.5925998687744 -0.181854963302612
22.7036991119385 -0.175343990325928
22.7777996063232 -0.169651031494141
22.898099899292 -0.158347010612488
22.9906997680664 -0.147366046905518
23.0741004943848 -0.136271953582764
23.1944007873535 -0.117571949958801
23.2684993743896 -0.104467034339905
23.3796005249023 -0.0830402374267578
23.4722003936768 -0.0631320476531982
23.5277996063232 -0.0503416061401367
23.5832996368408 -0.0356234312057495
23.5925998687744 -0.0330027341842651
23.601900100708 -0.0381258726119995
23.6110992431641 -0.0559495687484741
23.6203994750977 -0.00129890441894531
23.6296005249023 -0.00768435001373291
23.6389007568359 -0.00141477584838867
23.648099899292 -0.0147340297698975
23.6574001312256 0.000299692153930664
23.6667003631592 0.000879764556884766
23.6758995056152 -0.00101995468139648
23.6851997375488 -0.00124776363372803
23.6944007873535 -0.000220656394958496
23.7036991119385 -0.00215590000152588
23.7129993438721 -0.000446200370788574
23.7222003936768 0.00954413414001465
23.7315006256104 0.00436234474182129
23.7406997680664 0.0061337947845459
23.75 0.0124226808547974
23.8055992126465 0.0230714082717896
23.8796005249023 0.0353288650512695
23.9536991119385 0.046058177947998
24.0463008880615 0.0571788549423218
24.1203994750977 0.06479811668396
24.2222003936768 0.0732125043869019
24.2963008880615 0.0779948234558105
24.4258995056152 0.0842932462692261
24.5555992126465 0.0879718065261841
24.6389007568359 0.0889878273010254
24.7777996063232 0.0889575481414795
24.9258995056152 0.0861748456954956
25.0648002624512 0.0809375047683716
25.1758995056152 0.0746848583221436
25.2593002319336 0.0687259435653687
25.398099899292 0.0565259456634521
25.5 0.0451487302780151
25.5741004943848 0.0355263948440552
25.7036991119385 0.0162506103515625
25.75 0.0081944465637207
25.7593002319336 0.0130090713500977
25.7684993743896 -0.00180566310882568
25.7777996063232 -0.0044175386428833
25.7963008880615 -0.000610232353210449
25.8055992126465 -0.000799655914306641
25.8148002624512 -0.005729079246521
25.8241004943848 -0.00160598754882812
25.8332996368408 0.0039447546005249
25.8425998687744 -0.00630998611450195
25.851900100708 -0.00199174880981445
25.8610992431641 -0.00586771965026855
25.8796005249023 -0.00735771656036377
25.9444007873535 -0.0145406723022461
26.0184993743896 -0.0207594633102417
26.1110992431641 -0.0270481109619141
26.2129993438721 -0.0317223072052002
26.2963008880615 -0.034471869468689
26.4258995056152 -0.0364930629730225
26.5093002319336 -0.0358574390411377
26.5832996368408 -0.0341973304748535
26.6574001312256 -0.0305402278900146
26.7315006256104 -0.0253889560699463
26.7870006561279 -0.0197553634643555
26.8241004943848 -0.0150493383407593
26.8332996368408 -0.0306802988052368
26.851900100708 0.00189530849456787
26.8610992431641 -0.00640881061553955
26.8796005249023 0.00912964344024658
26.8889007568359 -0.00513565540313721
26.898099899292 -0.00337052345275879
26.9074001312256 0.000979900360107422
26.9167003631592 -0.0175484418869019
26.9258995056152 -0.000302910804748535
26.9351997375488 -0.00190150737762451
26.9444007873535 -0.0062868595123291
26.9629993438721 -0.0013505220413208
26.9722003936768 0.008536696434021
26.9815006256104 0.00135588645935059
26.9906997680664 0.000800848007202148
27 -0.000725388526916504
27.101900100708 0.00399255752563477
27.1110992431641 0.00435030460357666
27.1203994750977 0.00757527351379395
27.1944007873535 0.00937879085540771
27.2036991119385 0.00331151485443115
27.2963008880615 0.00488531589508057
27.5 0.0049903392791748
27.6944007873535 0.00385379791259766
27.8332996368408 0.000764846801757812
27.9258995056152 -0.00243139266967773
27.9444007873535 0.00079047679901123
28.0370006561279 -0.00131988525390625
28.0463008880615 0.000665664672851562
28.0555992126465 -0.00484633445739746
28.0648002624512 -0.00236141681671143
28.1296005249023 -0.00308024883270264
28.1389007568359 -0.00308120250701904
28.148099899292 0.000229239463806152
28.1574001312256 -2.14576721191406e-06
28.1667003631592 -0.0023425817489624
28.1758995056152 -0.0127897262573242
28.1851997375488 -0.000846743583679199
28.1944007873535 -0.0050119161605835
28.2036991119385 -0.0173443555831909
28.2129993438721 -0.0032113790512085
28.2222003936768 -0.000335454940795898
28.2315006256104 -0.0180106163024902
28.2406997680664 0.000816941261291504
28.2593002319336 -0.000955343246459961
28.2684993743896 0.00112259387969971
28.2777996063232 -0.00299108028411865
28.2870006561279 -0.0144200325012207
28.2963008880615 -0.00289773941040039
28.3055992126465 -0.018048882484436
28.3148002624512 0.00149166584014893
28.3241004943848 -0.00246298313140869
28.3332996368408 0.00227987766265869
28.3425998687744 -0.00334227085113525
28.351900100708 -0.00156867504119873
28.3703994750977 -0.00557792186737061
28.3796005249023 0.003944993019104
28.3889007568359 -0.00407922267913818
28.398099899292 0.004486083984375
28.4074001312256 0.00108504295349121
28.4167003631592 -0.0005950927734375
28.4351997375488 0.00408041477203369
28.4444007873535 -0.00945198535919189
28.4536991119385 -0.00133359432220459
28.4629993438721 -0.00969564914703369
28.4722003936768 -0.0212798118591309
28.4815006256104 -0.00341618061065674
28.4906997680664 -0.000433206558227539
28.5 -0.00171113014221191
28.5093002319336 -0.000614523887634277
28.5277996063232 0.00613105297088623
28.5370006561279 -0.0220435857772827
28.5463008880615 -0.000807762145996094
28.5555992126465 -0.0183563232421875
28.5648002624512 -0.0193126201629639
28.5741004943848 -0.00235509872436523
28.5832996368408 -0.0109579563140869
28.5925998687744 -0.00729310512542725
28.601900100708 -0.00688362121582031
28.6110992431641 -0.00830519199371338
28.6203994750977 -0.00402140617370605
28.6296005249023 -0.00272822380065918
28.6389007568359 -0.0122673511505127
28.648099899292 -0.00403833389282227
28.6574001312256 -0.00651919841766357
28.6667003631592 -0.0220181941986084
28.6758995056152 -0.00811707973480225
28.6851997375488 -0.00639998912811279
28.6944007873535 0.00104784965515137
28.7036991119385 0.00160682201385498
28.7129993438721 -0.00948286056518555
28.7222003936768 -0.00616419315338135
28.7315006256104 0.00164055824279785
28.7406997680664 -0.0068737268447876
28.75 -0.00997376441955566
28.7684993743896 0.000781893730163574
28.7777996063232 -0.00627529621124268
28.7870006561279 -0.00632786750793457
28.7963008880615 -0.0108474493026733
28.8055992126465 0.000989079475402832
28.8148002624512 -0.0204675197601318
28.8241004943848 -0.00544309616088867
28.8425998687744 -0.00600051879882812
28.8703994750977 -0.00599515438079834
28.8796005249023 -0.021801233291626
28.8889007568359 -0.0120633840560913
28.898099899292 -0.0101643800735474
28.9074001312256 -0.00329017639160156
28.9167003631592 -0.0063706636428833
28.9258995056152 -0.00677073001861572
28.9351997375488 -0.00530338287353516
28.9444007873535 -0.00765502452850342
28.9536991119385 -0.00692915916442871
28.9629993438721 -0.0122594833374023
28.9722003936768 -0.0093841552734375
28.9815006256104 -0.0218020677566528
28.9906997680664 -0.00228333473205566
29 -0.00910449028015137
29.0093002319336 -0.0114779472351074
29.0184993743896 -0.0182645320892334
29.0277996063232 0.00209474563598633
29.0370006561279 -0.00390064716339111
29.0463008880615 -0.00424849987030029
29.0555992126465 0.0018765926361084
29.0648002624512 -0.0187423229217529
29.0741004943848 -0.00422215461730957
29.0832996368408 -0.00658488273620605
29.0925998687744 0.00117361545562744
29.101900100708 -0.00511848926544189
29.1110992431641 0.000200986862182617
29.1296005249023 0.00177240371704102
29.1389007568359 -0.0173188447952271
29.148099899292 -0.00870227813720703
29.1574001312256 -0.0220067501068115
29.1667003631592 0.00646209716796875
29.1851997375488 -0.0132131576538086
29.1944007873535 0.00244498252868652
29.2036991119385 -0.00480759143829346
29.2129993438721 -0.00836002826690674
29.2222003936768 -0.00196599960327148
29.2315006256104 -0.0120694637298584
29.2406997680664 -0.00560569763183594
29.25 -0.00477433204650879
29.2593002319336 -0.0152609348297119
29.2684993743896 9.85860824584961e-05
29.2777996063232 0.000274300575256348
29.2870006561279 0.00201106071472168
29.2963008880615 0.00272285938262939
29.3055992126465 0.0149061679840088
29.3148002624512 -0.00343751907348633
29.3241004943848 0.00243818759918213
29.3332996368408 0.0169726610183716
29.3425998687744 0.00338256359100342
29.351900100708 -0.00199639797210693
29.3610992431641 -0.00420880317687988
29.3796005249023 -0.000694513320922852
29.3889007568359 0.00236332416534424
29.398099899292 0.000110507011413574
29.4074001312256 0.00027930736541748
29.4167003631592 -0.000960588455200195
29.4258995056152 0.000394821166992188
29.4351997375488 0.00085294246673584
29.4444007873535 -0.00104451179504395
29.4536991119385 0.00305855274200439
29.4629993438721 0.000291824340820312
29.4722003936768 -0.00638759136199951
29.4815006256104 -0.00344538688659668
29.4906997680664 0.00732505321502686
29.5 0.00722265243530273
29.5093002319336 0.00282502174377441
29.5184993743896 -0.000510096549987793
29.5277996063232 -0.0134694576263428
29.5370006561279 0.0047461986541748
29.5463008880615 -0.00412309169769287
29.5555992126465 -0.0107951164245605
29.5648002624512 -0.0114158391952515
29.5741004943848 0.00132429599761963
29.5925998687744 -0.004189133644104
29.601900100708 0.0102567672729492
29.6110992431641 0.00285100936889648
29.6203994750977 0.00606250762939453
29.6296005249023 0.00375151634216309
29.6389007568359 0.00426185131072998
29.648099899292 0.010237455368042
29.6574001312256 -0.00198698043823242
29.6851997375488 0.011386513710022
29.6944007873535 0.00147509574890137
29.7036991119385 -0.000320076942443848
29.7129993438721 0.0133142471313477
29.7222003936768 0.00690507888793945
29.7315006256104 0.00578653812408447
29.7406997680664 0.00866115093231201
29.75 -0.00247848033905029
29.7593002319336 0.00741362571716309
29.7684993743896 0.00775790214538574
29.7777996063232 -0.00225210189819336
29.7870006561279 0.00283288955688477
29.7963008880615 -0.00183653831481934
29.8055992126465 -0.000785708427429199
29.8148002624512 0.00542783737182617
29.8241004943848 0.00575423240661621
29.8332996368408 -0.00137388706207275
29.8425998687744 0.00225579738616943
29.851900100708 0.000981807708740234
29.8610992431641 0.0112532377243042
29.8703994750977 0.0127424001693726
29.8796005249023 0.00731158256530762
29.8889007568359 0.00632286071777344
29.898099899292 0.00182688236236572
29.9074001312256 0.0115140676498413
29.9167003631592 0.0101525783538818
29.9258995056152 0.0122729539871216
29.9351997375488 0.0109659433364868
29.9536991119385 0.0110218524932861
29.9629993438721 0.0133200883865356
29.9722003936768 -0.00104665756225586
29.9815006256104 0.00343668460845947
29.9906997680664 0.0103269815444946
30.0093002319336 0.0116931200027466
30.0184993743896 0.0108014345169067
30.0277996063232 -0.000782966613769531
30.0370006561279 0.00820887088775635
30.0463008880615 0.00767111778259277
30.0555992126465 0.0108624696731567
30.0741004943848 0.00690698623657227
30.0832996368408 0.0161195993423462
30.0925998687744 0.0158360004425049
30.101900100708 0.0123032331466675
30.1110992431641 0.00190067291259766
30.1203994750977 0.00679469108581543
30.1296005249023 0.0151170492172241
30.1389007568359 -0.000280857086181641
30.148099899292 0.0110527276992798
30.1667003631592 -0.0012592077255249
30.1758995056152 0.00527215003967285
30.1851997375488 0.00907909870147705
30.1944007873535 0.0110857486724854
30.2036991119385 0.0200014114379883
30.2129993438721 0.0425107479095459
30.2222003936768 0.0528910160064697
30.2315006256104 0.0519324541091919
30.2406997680664 0.0159449577331543
30.25 0.00819301605224609
30.2593002319336 0.0104570388793945
30.2684993743896 0.00900912284851074
30.2777996063232 0.0177080631256104
30.2870006561279 0.0114959478378296
30.2963008880615 0.0072249174118042
30.3055992126465 0.00496149063110352
30.3148002624512 0.00518357753753662
30.3241004943848 0.0274653434753418
30.3332996368408 0.0155102014541626
30.3425998687744 0.0246083736419678
30.351900100708 0.0298538208007812
30.3610992431641 0.0514144897460938
30.3703994750977 0.0499074459075928
30.3796005249023 0.0454467535018921
30.398099899292 0.0247396230697632
30.4074001312256 0.0311241149902344
30.4167003631592 0.00990498065948486
30.4258995056152 0.00285887718200684
30.4351997375488 0.00440573692321777
30.4444007873535 0.00349068641662598
30.4536991119385 0.0204266309738159
30.4629993438721 0.00386548042297363
30.4722003936768 0.00210881233215332
30.4815006256104 0.00304460525512695
30.4906997680664 -0.00232386589050293
30.5 0.00251591205596924
30.5093002319336 0.0121960639953613
30.5184993743896 0.00174927711486816
30.5277996063232 0.0156083106994629
30.5370006561279 0.00620508193969727
30.5648002624512 0.00181114673614502
30.5741004943848 0.00718891620635986
30.5832996368408 0.00694131851196289
30.5925998687744 7.28368759155273e-05
30.601900100708 -0.000514388084411621
30.6110992431641 0.00390827655792236
30.6203994750977 -0.000753045082092285
30.6296005249023 0.000166177749633789
30.6389007568359 0.000148534774780273
30.648099899292 -0.00115549564361572
30.6574001312256 -0.00345981121063232
30.6667003631592 -0.0028761625289917
30.6758995056152 0.00258529186248779
30.6851997375488 -0.00390136241912842
30.6944007873535 -0.00211024284362793
30.7036991119385 0.00447285175323486
30.7129993438721 0.00223171710968018
30.7222003936768 0.0143070220947266
30.7315006256104 -0.000949382781982422
30.7406997680664 0.0161356925964355
30.75 -0.00239062309265137
30.7593002319336 0.00244486331939697
30.7684993743896 -0.0028834342956543
30.7777996063232 8.14199447631836e-05
30.7870006561279 -0.00190210342407227
30.7963008880615 0.00128185749053955
30.8055992126465 0.00687217712402344
30.8148002624512 0.00244593620300293
30.8241004943848 0.00253880023956299
30.8332996368408 -0.00164580345153809
30.8425998687744 -0.00196707248687744
30.851900100708 0.00110280513763428
30.8610992431641 -9.27448272705078e-05
30.8796005249023 -0.00411701202392578
30.8889007568359 0.00881397724151611
30.898099899292 -0.00124335289001465
30.9074001312256 -0.000925064086914062
30.9167003631592 -0.00181448459625244
30.9258995056152 0.00111782550811768
30.9351997375488 -0.00237274169921875
30.9536991119385 0.000674724578857422
30.9629993438721 0.0108120441436768
30.9722003936768 -0.00210142135620117
30.9815006256104 0.000126004219055176
30.9906997680664 0.0127087831497192
31 0.0170891284942627
31.0093002319336 0.000442028045654297
31.0184993743896 -0.0028076171875
31.0277996063232 -0.00375926494598389
31.0370006561279 -0.0169538259506226
31.0463008880615 -0.00132668018341064
31.0555992126465 -0.00606811046600342
31.0648002624512 -0.00428438186645508
31.0741004943848 -0.00392580032348633
31.0832996368408 -0.0014190673828125
31.0925998687744 -0.00178384780883789
31.101900100708 -0.00394666194915771
31.1110992431641 0.0070260763168335
31.1203994750977 0.00323271751403809
31.1296005249023 0.00503849983215332
31.1389007568359 -0.00149083137512207
31.148099899292 -0.00519084930419922
31.1574001312256 -0.0042579174041748
31.1667003631592 -0.00107085704803467
31.1758995056152 -0.000939726829528809
31.1851997375488 -0.00189888477325439
31.1944007873535 -0.00469481945037842
31.2036991119385 -0.00471055507659912
31.2129993438721 -0.00763154029846191
31.2222003936768 -0.00248038768768311
31.2315006256104 -0.00173056125640869
31.2406997680664 -0.00250124931335449
31.25 -0.00667428970336914
31.2593002319336 0.0010828971862793
31.2684993743896 -0.0030970573425293
31.2870006561279 -0.00332629680633545
31.2963008880615 0.00171041488647461
31.3055992126465 0.00337982177734375
31.3148002624512 -0.00336921215057373
31.3241004943848 -0.00773346424102783
31.3332996368408 5.57899475097656e-05
31.3425998687744 -0.00153696537017822
31.351900100708 -0.00996208190917969
31.3610992431641 -0.00785923004150391
31.3703994750977 -0.00174295902252197
31.3796005249023 8.30888748168945e-05
31.3889007568359 0.00624871253967285
31.398099899292 8.09431076049805e-05
31.4074001312256 0.00162196159362793
31.4167003631592 -0.0100148916244507
31.4258995056152 0.000433921813964844
31.4351997375488 0.00386714935302734
31.4444007873535 0.00280022621154785
31.4536991119385 -0.00369083881378174
31.4629993438721 -0.00147593021392822
31.4722003936768 -0.000644445419311523
31.4815006256104 -0.00103592872619629
31.4906997680664 0.00522065162658691
31.5 -0.00412869453430176
31.5093002319336 -0.0214123725891113
31.5184993743896 -0.00573301315307617
31.5277996063232 -0.0205475091934204
31.5370006561279 -0.0178806781768799
31.5463008880615 0.000900745391845703
31.5555992126465 0.00117123126983643
31.5648002624512 0.00359392166137695
31.5741004943848 -0.00238466262817383
31.5832996368408 0.00539684295654297
31.5925998687744 -0.00063025951385498
31.6110992431641 -0.00320291519165039
31.6203994750977 -0.0146688222885132
31.6296005249023 0.0029606819152832
31.6389007568359 -0.0181382894515991
31.648099899292 -0.00475656986236572
31.6574001312256 0.00497877597808838
31.6667003631592 -0.00320637226104736
31.6758995056152 0.000158429145812988
31.6851997375488 -0.00985729694366455
31.6944007873535 0.00665616989135742
31.7036991119385 0.00288283824920654
31.7129993438721 0.00421977043151855
31.7222003936768 -0.00326418876647949
31.7315006256104 -0.00163650512695312
31.7406997680664 0.00486409664154053
31.75 -0.0208168029785156
31.7593002319336 0.00100851058959961
31.7684993743896 0.000581860542297363
31.7777996063232 -0.00565087795257568
31.7870006561279 0.00317096710205078
31.7963008880615 -0.00346243381500244
31.8055992126465 -0.0020601749420166
31.8148002624512 -0.00984466075897217
31.8241004943848 0.000971436500549316
31.8332996368408 -0.00921225547790527
31.851900100708 -0.00134992599487305
31.8703994750977 -0.00302553176879883
31.8796005249023 0.00643444061279297
31.8889007568359 0.00396859645843506
31.9167003631592 -0.00820660591125488
31.9258995056152 -0.001975417137146
31.9351997375488 -0.00251364707946777
31.9444007873535 0.00229728221893311
31.9536991119385 0.00105130672454834
31.9629993438721 0.0033411979675293
31.9722003936768 0.00287723541259766
31.9815006256104 0.0042412281036377
31.9906997680664 0.0020979642868042
32 -0.004660964012146
32.0093002319336 0.0033876895904541
32.0185012817383 -0.00203883647918701
32.0278015136719 -0.0139960050582886
32.0369987487793 -0.00191700458526611
32.0462989807129 0.00235474109649658
32.0555992126465 -0.00289630889892578
32.0648002624512 -0.00572681427001953
32.0741004943848 0.00250840187072754
32.0833015441895 -0.0195313692092896
32.092601776123 -0.00516068935394287
32.1018981933594 -0.0194936990737915
32.1110992431641 -0.00266861915588379
32.1296005249023 0.00216901302337646
32.1389007568359 -0.00321352481842041
32.157398223877 0.00494813919067383
32.1666984558105 0.00213170051574707
32.1758995056152 0.00457131862640381
32.1851997375488 -0.0136542320251465
32.1944007873535 -0.00388729572296143
32.2037010192871 -0.0028454065322876
32.2130012512207 0.00190901756286621
32.2221984863281 -0.00377118587493896
32.2314987182617 0.00303339958190918
32.2406997680664 -0.00954914093017578
32.25 -0.00208854675292969
32.2593002319336 -0.00722718238830566
32.2685012817383 0.00355768203735352
32.2778015136719 0.000494241714477539
32.2869987487793 -0.00691783428192139
32.2962989807129 0.000550985336303711
32.3055992126465 -0.0188127756118774
32.3148002624512 -0.00249326229095459
32.3241004943848 -0.00790739059448242
32.3333015441895 -0.0101834535598755
32.342601776123 -0.00969183444976807
32.3518981933594 -0.00509262084960938
32.3610992431641 -0.0197572708129883
32.3703994750977 0.00553631782531738
32.3796005249023 -0.00365245342254639
32.3889007568359 -0.0017770528793335
32.3981018066406 -0.00461339950561523
32.407398223877 -0.00159502029418945
32.4166984558105 -0.00138843059539795
32.4258995056152 0.00387799739837646
32.4351997375488 0.00382447242736816
32.4444007873535 -0.000831484794616699
32.4537010192871 -0.0025409460067749
32.4630012512207 -0.00184822082519531
32.4721984863281 0.00733768939971924
32.4814987182617 0.000257253646850586
32.4906997680664 -0.00526392459869385
32.5 0.00081932544708252
32.5093002319336 -0.0151774883270264
32.5185012817383 0.000915765762329102
32.5278015136719 -0.00301754474639893
32.5462989807129 0.00426757335662842
32.5555992126465 -0.000326991081237793
32.5648002624512 -0.000441193580627441
32.5741004943848 0.00525128841400146
32.5833015441895 -0.0230729579925537
32.592601776123 -0.00279998779296875
32.6018981933594 0.00460827350616455
32.6110992431641 -0.00609099864959717
32.6203994750977 0.00272727012634277
32.6296005249023 -0.00263023376464844
32.6389007568359 0.00819778442382812
32.6481018066406 -0.00332319736480713
32.657398223877 0.00258374214172363
32.6666984558105 -0.00427031517028809
32.6758995056152 0.00155377388000488
32.6851997375488 0.00215649604797363
32.6944007873535 0.00632286071777344
32.7037010192871 -0.0082850456237793
32.7130012512207 -0.00353789329528809
32.7221984863281 -0.00421822071075439
32.7314987182617 -0.00653636455535889
32.7406997680664 0.00233304500579834
32.75 0.00215554237365723
32.7593002319336 0.00715482234954834
32.7685012817383 0.000218391418457031
32.7778015136719 0.000708937644958496
32.7869987487793 0.00252747535705566
32.7962989807129 0.000100374221801758
32.8055992126465 -0.00472772121429443
32.8241004943848 0.00559103488922119
32.8333015441895 -0.00714194774627686
32.842601776123 -0.0116088390350342
32.8518981933594 0.00230395793914795
32.8610992431641 -0.00543951988220215
32.8703994750977 -0.00743269920349121
32.8796005249023 -0.00291621685028076
32.8889007568359 0.00266683101654053
32.8981018066406 0.00391781330108643
32.907398223877 -0.00163865089416504
32.9166984558105 -0.000433683395385742
32.9258995056152 0.00568234920501709
32.9351997375488 0.00257790088653564
32.9537010192871 -0.0109800100326538
32.9630012512207 -0.0142064094543457
32.9721984863281 -0.00373315811157227
32.9814987182617 -0.00890612602233887
32.9906997680664 -0.00307869911193848
33 -0.0228451490402222
33.0093002319336 -0.00399649143218994
33.0185012817383 0.00654876232147217
33.0278015136719 -0.00023496150970459
33.0369987487793 -0.00122058391571045
33.0462989807129 0.00204288959503174
33.0555992126465 -0.00242328643798828
33.0648002624512 -0.021155834197998
33.0741004943848 -0.0160106420516968
33.0833015441895 -0.0171586275100708
33.092601776123 0.00250887870788574
33.1018981933594 0.00100183486938477
33.1110992431641 0.0196342468261719
33.1203994750977 0.00968623161315918
33.1296005249023 0.00549876689910889
33.1389007568359 -0.000167369842529297
33.1481018066406 0.011013388633728
33.157398223877 2.72989273071289e-05
33.1666984558105 -0.0036691427230835
33.1758995056152 -0.0036623477935791
33.1851997375488 -0.0212727785110474
33.1944007873535 -0.00158953666687012
33.2037010192871 -0.0074542760848999
33.2130012512207 -0.00731194019317627
33.2221984863281 -0.00340211391448975
33.2314987182617 -0.00231850147247314
33.2406997680664 0.00390136241912842
33.25 -0.000617623329162598
33.2593002319336 -0.00412833690643311
33.2685012817383 0.000694394111633301
33.2778015136719 0.00217902660369873
33.2869987487793 0.0129884481430054
33.2962989807129 -0.00144720077514648
33.3055992126465 -0.00432479381561279
33.3148002624512 -0.000990390777587891
33.3241004943848 -0.00279295444488525
33.3333015441895 -0.000778317451477051
33.342601776123 -0.000911474227905273
33.3518981933594 0.00538909435272217
33.3610992431641 -0.00222659111022949
33.3703994750977 0.00319600105285645
33.3796005249023 0.013792872428894
33.3889007568359 0.00757622718811035
33.3981018066406 0.0206644535064697
33.407398223877 0.0122612714767456
33.4166984558105 0.0148813724517822
33.4258995056152 0.0234229564666748
33.4351997375488 0.0207245349884033
33.4444007873535 0.00334548950195312
33.4537010192871 0.0158513784408569
33.4630012512207 0.00374579429626465
33.4721984863281 0.0148687362670898
33.4814987182617 0.0136686563491821
33.4906997680664 0.0149105787277222
33.5 0.00379836559295654
33.5185012817383 -0.00313830375671387
33.5278015136719 -0.00198733806610107
33.5369987487793 0.00346267223358154
33.5462989807129 -0.00290894508361816
33.5555992126465 0.000228047370910645
33.5648002624512 -0.00186538696289062
33.5741004943848 0.00195217132568359
33.5833015441895 -0.00273227691650391
33.592601776123 0.00800943374633789
33.6018981933594 -0.00805795192718506
33.6110992431641 0.00462031364440918
33.6203994750977 -0.000253081321716309
33.6296005249023 -0.00136280059814453
33.6389007568359 -0.00588834285736084
33.6481018066406 0.0106065273284912
33.657398223877 -0.00126433372497559
33.6666984558105 -0.00273740291595459
33.6758995056152 -0.00538814067840576
33.6851997375488 0.00444877147674561
33.6944007873535 0.000387907028198242
33.7037010192871 -0.00176155567169189
33.7130012512207 -0.00266408920288086
33.7221984863281 0.00877571105957031
33.7314987182617 -0.017315149307251
33.7406997680664 0.0020524263381958
33.7593002319336 -0.0096886157989502
33.7685012817383 -0.0111860036849976
33.7778015136719 0.00169384479522705
33.7869987487793 0.0102441310882568
33.7962989807129 -0.00672459602355957
33.8055992126465 -0.00885224342346191
33.8148002624512 0.00222301483154297
33.8241004943848 -0.00154054164886475
33.8333015441895 0.00342738628387451
33.842601776123 -0.0206775665283203
33.8518981933594 -0.00313925743103027
33.8610992431641 -0.00131905078887939
33.8703994750977 -0.00922942161560059
33.8796005249023 -0.00134491920471191
33.8889007568359 -0.00629270076751709
33.8981018066406 -0.00119495391845703
33.907398223877 -0.00226056575775146
33.9166984558105 0.0011446475982666
33.9258995056152 -0.00434291362762451
33.9351997375488 0.00883138179779053
33.9444007873535 -0.00723576545715332
33.9537010192871 0.000654101371765137
33.9630012512207 -0.00247669219970703
33.9721984863281 -0.0154421329498291
33.9814987182617 -0.00446200370788574
33.9906997680664 0.00364291667938232
34 -0.0115435123443604
34.0093002319336 0.000182867050170898
34.0185012817383 -0.00324642658233643
34.0278015136719 0.00309228897094727
34.0369987487793 0.00324690341949463
34.0462989807129 -0.000466823577880859
34.0555992126465 -0.00557887554168701
34.0648002624512 0.011229395866394
34.0741004943848 0.0137709379196167
34.0833015441895 0.00519561767578125
34.092601776123 9.22679901123047e-05
34.1203994750977 0.000305294990539551
34.1296005249023 -0.00208616256713867
34.1389007568359 -0.0119266510009766
34.1481018066406 0.00490820407867432
34.157398223877 -0.00314629077911377
34.1666984558105 0.00139284133911133
34.1758995056152 0.0016096830368042
34.1944007873535 -0.00496399402618408
34.2037010192871 -0.0177762508392334
34.2130012512207 -0.00371229648590088
34.2221984863281 0.00387871265411377
34.2406997680664 0.00275397300720215
34.25 0.00510871410369873
34.2593002319336 0.00101172924041748
34.2685012817383 -0.00481486320495605
34.2778015136719 -0.00185775756835938
34.2869987487793 -0.000359535217285156
34.3055992126465 -0.00156247615814209
34.3148002624512 0.000539302825927734
34.3241004943848 0.00527071952819824
34.3333015441895 -0.00316917896270752
34.342601776123 0.00752580165863037
34.3518981933594 0.0031123161315918
34.3610992431641 -0.014966607093811
34.3703994750977 0.00680768489837646
34.3889007568359 -0.00841021537780762
34.407398223877 0.000542998313903809
34.4166984558105 -0.00954294204711914
34.4258995056152 0.0106698274612427
34.4351997375488 -0.00045931339263916
34.4444007873535 -0.00571084022521973
34.4537010192871 -0.00267183780670166
34.4630012512207 -0.0017465353012085
34.4721984863281 -0.00364947319030762
34.4814987182617 -0.00267696380615234
34.4906997680664 0.0081101655960083
34.5 0.00278198719024658
34.5093002319336 0.00109100341796875
34.5185012817383 -0.00212860107421875
34.5278015136719 -0.00326240062713623
34.5369987487793 -0.00225841999053955
34.5462989807129 -0.00498926639556885
34.5555992126465 -0.00100123882293701
34.5648002624512 0.000871062278747559
34.5741004943848 -0.00433886051177979
34.5833015441895 0.00267350673675537
34.592601776123 -0.0110150575637817
34.6018981933594 -0.0123690366744995
34.6110992431641 -0.00719654560089111
34.6203994750977 -0.00471615791320801
34.6296005249023 -0.00117957592010498
34.6389007568359 -0.0013047456741333
34.6481018066406 -0.0146631002426147
34.657398223877 -0.00451421737670898
34.6666984558105 -0.0040818452835083
34.6758995056152 -0.000179529190063477
34.6851997375488 -0.00960934162139893
34.6944007873535 -0.00109291076660156
34.7037010192871 0.00255322456359863
34.7130012512207 0.00207650661468506
34.7221984863281 -0.0227664709091187
34.7314987182617 -0.00442242622375488
34.7406997680664 -0.00221085548400879
34.75 0.00554013252258301
34.7593002319336 0.0102813243865967
34.7685012817383 -0.0175693035125732
34.7778015136719 0.011100172996521
34.7869987487793 0.00410997867584229
34.7962989807129 -0.00142836570739746
34.8055992126465 -0.0166356563568115
34.8148002624512 0.00545310974121094
34.8241004943848 -0.00468742847442627
34.8333015441895 -0.0028839111328125
34.842601776123 -0.0110272169113159
34.8518981933594 -0.00343573093414307
34.8610992431641 -0.00217914581298828
34.8703994750977 -0.0113290548324585
34.8796005249023 0.000272274017333984
34.8889007568359 -0.00192761421203613
34.8981018066406 0.00252759456634521
34.907398223877 -0.00334763526916504
34.9166984558105 -0.00493764877319336
34.9258995056152 0.00296783447265625
34.9351997375488 0.00384700298309326
34.9444007873535 -0.00557887554168701
34.9537010192871 -0.00178694725036621
34.9630012512207 0.00836706161499023
34.9721984863281 0.00636649131774902
34.9814987182617 -0.0086817741394043
34.9906997680664 -0.020851731300354
35 -0.00373470783233643
35.0093002319336 0.00115561485290527
35.0185012817383 0.000595808029174805
35.0278015136719 0.00121235847473145
35.0369987487793 -0.000345230102539062
35.0462989807129 0.00695514678955078
35.0555992126465 0.0124467611312866
35.0648002624512 0.0075228214263916
35.0833015441895 -0.0125482082366943
35.092601776123 0.00309169292449951
35.1018981933594 -0.000814914703369141
35.1110992431641 -0.00161874294281006
35.1203994750977 0.000669479370117188
35.1296005249023 -0.00290584564208984
35.1389007568359 0.000366091728210449
35.1481018066406 -0.0056988000869751
35.1666984558105 -0.000664472579956055
35.1758995056152 -0.0014798641204834
35.1944007873535 0.00233495235443115
35.2037010192871 -0.00473654270172119
35.2130012512207 -0.000978350639343262
35.2221984863281 -0.00325989723205566
35.2314987182617 0.0019686222076416
35.2406997680664 0.00187516212463379
35.25 -0.00648057460784912
35.2593002319336 -0.023705005645752
35.2685012817383 -0.00291275978088379
35.2778015136719 0.00206518173217773
35.2869987487793 0.00109255313873291
35.2962989807129 0.00164687633514404
35.3055992126465 0.000958919525146484
35.3148002624512 0.00160312652587891
35.3241004943848 -0.00409555435180664
35.3333015441895 0.00193202495574951
35.342601776123 -0.00178706645965576
35.3518981933594 -0.0195417404174805
35.3610992431641 -0.00158894062042236
35.3703994750977 -0.0118000507354736
35.3796005249023 0.00168168544769287
35.3889007568359 -0.00382280349731445
35.3981018066406 -0.000551581382751465
35.407398223877 -0.00205671787261963
35.4166984558105 -0.00190925598144531
35.4258995056152 -0.00844645500183105
35.4351997375488 0.00144863128662109
35.4444007873535 -0.00217044353485107
35.4537010192871 -0.00337588787078857
35.4630012512207 0.00876235961914062
35.4721984863281 -0.00272941589355469
35.4814987182617 0.0106021165847778
35.4906997680664 -0.00641047954559326
35.5 -0.00151824951171875
35.5093002319336 -0.00311553478240967
35.5185012817383 -0.0103037357330322
35.5278015136719 0.017459511756897
35.5369987487793 -0.000505924224853516
35.5462989807129 -0.00172245502471924
35.5555992126465 0.00222468376159668
35.5648002624512 -0.00066828727722168
35.5741004943848 0.00686407089233398
35.5833015441895 -0.000735044479370117
35.592601776123 -0.00530457496643066
35.6018981933594 -0.00640928745269775
35.6110992431641 -0.00241756439208984
35.6203994750977 -0.00377917289733887
35.6296005249023 0.00038599967956543
35.6389007568359 0.00553607940673828
35.6481018066406 -0.00498700141906738
35.657398223877 -0.000774621963500977
35.6666984558105 0.0143775939941406
35.6758995056152 0.000405669212341309
35.6944007873535 0.0362966060638428
35.7037010192871 0.00705099105834961
35.7130012512207 -0.00568306446075439
35.7221984863281 0.00691306591033936
35.7314987182617 0.00525307655334473
35.7406997680664 -0.00159800052642822
35.75 -0.00135493278503418
35.7593002319336 -0.00494694709777832
35.7685012817383 -0.0106853246688843
35.7778015136719 0.00125241279602051
35.7869987487793 -0.00549030303955078
35.7962989807129 -0.000594854354858398
35.8055992126465 -0.00707948207855225
35.8148002624512 0.00411045551300049
35.8241004943848 0.00390815734863281
35.8333015441895 -0.00367176532745361
35.842601776123 0.00896739959716797
35.8518981933594 -0.000535249710083008
35.8610992431641 -0.000583052635192871
35.8703994750977 0.00233566761016846
35.8796005249023 -0.00525355339050293
35.8889007568359 -0.00201618671417236
35.8981018066406 0.00714337825775146
35.907398223877 0.000797152519226074
35.9166984558105 -0.0145115852355957
35.9258995056152 0.0101070404052734
35.9351997375488 -0.0168670415878296
35.9444007873535 0.00727522373199463
35.9537010192871 -0.00500404834747314
35.9630012512207 0.00160574913024902
35.9721984863281 -0.0036780834197998
35.9814987182617 -0.00722575187683105
35.9906997680664 -0.00183594226837158
36 -0.0011671781539917
36.0093002319336 -0.00563275814056396
36.0185012817383 0.0010298490524292
36.0278015136719 -0.000649809837341309
36.0369987487793 -0.0195969343185425
36.0462989807129 -0.00316250324249268
36.0555992126465 0.00879037380218506
36.0648002624512 -0.00627243518829346
36.0741004943848 0.00514280796051025
36.0833015441895 0.00519454479217529
36.092601776123 -0.00191497802734375
36.1018981933594 -0.000634551048278809
36.1110992431641 0.00799214839935303
36.1203994750977 -0.00274991989135742
36.1296005249023 0.00178849697113037
36.1389007568359 -0.00156104564666748
36.1481018066406 0.00424575805664062
36.1666984558105 0.00461125373840332
36.1758995056152 0.00445306301116943
36.1851997375488 0.00824272632598877
36.1944007873535 0.00607740879058838
36.2037010192871 0.00486278533935547
36.2221984863281 -0.00729954242706299
36.2314987182617 -0.00305259227752686
36.2406997680664 0.0136780738830566
36.25 -0.0063399076461792
36.2593002319336 0.0090031623840332
36.2685012817383 -0.000224828720092773
36.2778015136719 0.00484013557434082
36.2869987487793 0.00471293926239014
36.2962989807129 -0.00774526596069336
36.3055992126465 0.00130486488342285
36.3148002624512 -0.019889235496521
36.3241004943848 -0.00221502780914307
36.3333015441895 -0.00392210483551025
36.342601776123 0.00254988670349121
36.3518981933594 -0.00241434574127197
36.3610992431641 0.00267136096954346
36.3703994750977 -0.00526261329650879
36.3796005249023 0.00203180313110352
36.3889007568359 0.00167608261108398
36.3981018066406 -0.0196348428726196
36.407398223877 -0.0191731452941895
36.4166984558105 -0.00335967540740967
36.4351997375488 -0.00398635864257812
36.4444007873535 -0.00318765640258789
36.4537010192871 0.0034482479095459
36.4630012512207 -0.0203324556350708
36.4721984863281 0.00137495994567871
36.4814987182617 -0.00502753257751465
36.4906997680664 0.00328421592712402
36.5 -0.00552189350128174
36.5093002319336 -0.0017397403717041
36.5185012817383 -0.00306844711303711
36.5278015136719 0.00113081932067871
36.5369987487793 -0.00560522079467773
36.5462989807129 -0.00131428241729736
36.5555992126465 -0.0159960985183716
36.5648002624512 0.00246572494506836
36.5741004943848 0.00444269180297852
36.5833015441895 0.000670194625854492
36.592601776123 0.00406062602996826
36.6018981933594 0.00327944755554199
36.6110992431641 -0.00797867774963379
36.6203994750977 -0.00690722465515137
36.6296005249023 -0.00837826728820801
36.6389007568359 -0.00786042213439941
36.6481018066406 -0.0216363668441772
36.657398223877 -0.00415205955505371
36.6758995056152 -0.00902938842773438
36.6851997375488 -0.00288200378417969
36.6944007873535 -0.0056002140045166
36.7037010192871 0.00551736354827881
36.7130012512207 0.00644361972808838
36.7221984863281 0.00329601764678955
36.7314987182617 -0.00540840625762939
36.7406997680664 0.00335693359375
36.75 -0.0241367816925049
36.7593002319336 -0.00041961669921875
36.7685012817383 -0.00806343555450439
36.7778015136719 -0.0107929706573486
36.7869987487793 0.00121891498565674
36.7962989807129 -0.00425827503204346
36.8055992126465 -0.00211107730865479
36.8148002624512 0.00487720966339111
36.8241004943848 -0.00314629077911377
36.8333015441895 -0.00196290016174316
36.842601776123 -0.00385880470275879
36.8518981933594 1.70469284057617e-05
36.8610992431641 0.00194978713989258
36.8703994750977 -0.00300312042236328
36.8796005249023 -0.00441300868988037
36.8889007568359 0.00280368328094482
36.8981018066406 -0.00324475765228271
36.907398223877 -0.00777387619018555
36.9166984558105 -0.00393044948577881
36.9258995056152 0.00197112560272217
36.9351997375488 0.00153255462646484
36.9444007873535 0.00491106510162354
36.9537010192871 0.00188946723937988
36.9630012512207 -0.0130525827407837
36.9721984863281 -0.0171946287155151
36.9814987182617 -0.00707924365997314
37 0.000554680824279785
37.0093002319336 0.000796079635620117
37.0185012817383 4.92334365844727e-05
37.0278015136719 0.00030827522277832
37.0369987487793 -0.00183653831481934
37.0462989807129 -0.0132894515991211
37.0555992126465 -0.0166857242584229
37.0648002624512 6.69956207275391e-05
37.0741004943848 -0.00566208362579346
37.0833015441895 0.0037761926651001
37.092601776123 0.0040290355682373
37.1018981933594 0.00292038917541504
37.1110992431641 -0.00259757041931152
37.1203994750977 -0.00229418277740479
37.1296005249023 -0.0158306360244751
37.1389007568359 -0.0178775787353516
37.1481018066406 0.00219881534576416
37.157398223877 -0.0160558223724365
37.1666984558105 0.0027233362197876
37.1758995056152 -0.0120304822921753
37.1851997375488 -0.0144637823104858
37.1944007873535 0.000726461410522461
37.2037010192871 0.00520157814025879
37.2130012512207 -0.0006561279296875
37.2221984863281 0.00139117240905762
37.2314987182617 -0.0154882669448853
37.2406997680664 0.00273513793945312
37.25 -0.00387704372406006
37.2593002319336 -0.0015721321105957
37.2685012817383 -0.00969350337982178
37.2778015136719 0.00131845474243164
37.2962989807129 0.00667726993560791
37.3055992126465 0.00100982189178467
37.3148002624512 -0.00306975841522217
37.3241004943848 -0.0128432512283325
37.3333015441895 0.00833249092102051
37.342601776123 0.00323224067687988
37.3518981933594 -0.000699520111083984
37.3610992431641 0.002297043800354
37.3703994750977 0.00189089775085449
37.3889007568359 -0.00170445442199707
37.3981018066406 0.00101244449615479
37.407398223877 -0.00662529468536377
37.4166984558105 0.00375008583068848
37.4258995056152 -0.00128018856048584
37.4351997375488 0.00396323204040527
37.4444007873535 0.00338351726531982
37.4537010192871 -0.000510215759277344
37.4630012512207 -0.000865459442138672
37.4721984863281 0.011147141456604
37.4814987182617 0.000775575637817383
37.4906997680664 -0.00613033771514893
37.5 -0.0102427005767822
37.5093002319336 0.00299453735351562
37.5185012817383 0.00570309162139893
37.5278015136719 -0.00126087665557861
37.5369987487793 0.00441348552703857
37.5462989807129 0.00401830673217773
37.5555992126465 0.000258564949035645
37.5648002624512 -0.0228346586227417
37.5741004943848 -0.0060267448425293
37.5833015441895 0.00685930252075195
37.6018981933594 -0.00319242477416992
37.6110992431641 -3.74317169189453e-05
37.6203994750977 -0.00771951675415039
37.6296005249023 0.00417459011077881
37.6389007568359 -0.00187253952026367
37.6481018066406 -0.0125499963760376
37.6666984558105 0.00378644466400146
37.6758995056152 0.0051109790802002
37.6851997375488 -0.00413334369659424
37.6944007873535 -0.00357890129089355
37.7037010192871 0.00061500072479248
37.7130012512207 -0.00146663188934326
37.7221984863281 0.0097966194152832
37.7314987182617 -0.0115629434585571
37.7406997680664 -0.00293278694152832
37.75 -0.00901472568511963
37.7593002319336 -0.0177775621414185
37.7685012817383 0.00355648994445801
37.7778015136719 -0.00429618358612061
37.7869987487793 0.00155735015869141
37.7962989807129 0.0120129585266113
37.8055992126465 0.000171780586242676
37.8148002624512 0.00222885608673096
37.8241004943848 -0.00793135166168213
37.8333015441895 -0.00017094612121582
37.842601776123 0.00288617610931396
37.8518981933594 0.00132572650909424
37.8610992431641 0.00381207466125488
37.8703994750977 0.00296807289123535
37.8796005249023 0.00573527812957764
37.8889007568359 -0.00342476367950439
37.8981018066406 -0.0164178609848022
37.907398223877 0.000633358955383301
37.9258995056152 -0.0019533634185791
37.9351997375488 0.000921487808227539
37.9444007873535 -0.00442886352539062
37.9537010192871 0.00199151039123535
37.9630012512207 -0.00137138366699219
37.9721984863281 -0.0036550760269165
37.9814987182617 0.00502824783325195
37.9906997680664 -0.00369131565093994
38 -0.0224641561508179
38.0093002319336 0.00019681453704834
38.0185012817383 0.00427436828613281
38.0278015136719 0.00494647026062012
38.0369987487793 0.000952959060668945
38.0462989807129 -0.00172173976898193
38.0555992126465 -0.00103354454040527
38.0648002624512 0.0019301176071167
38.0741004943848 -0.00174999237060547
38.0833015441895 0.00390362739562988
38.092601776123 -0.00170862674713135
38.1018981933594 -0.00187766551971436
38.1110992431641 -0.0223139524459839
38.1203994750977 -0.00179719924926758
38.1389007568359 -0.00241744518280029
38.1481018066406 -0.00417625904083252
38.157398223877 -0.00170803070068359
38.1666984558105 -0.000988364219665527
38.1758995056152 0.00309205055236816
38.1851997375488 0.00161874294281006
38.1944007873535 0.0020904541015625
38.2037010192871 -0.000248312950134277
38.2130012512207 -0.00149714946746826
38.2221984863281 -3.06367874145508e-05
38.2314987182617 0.00665223598480225
38.2406997680664 0.01607346534729
38.25 0.0116424560546875
38.2593002319336 0.00344669818878174
38.2685012817383 -0.00974786281585693
38.2778015136719 -0.00194656848907471
38.2869987487793 -0.00185179710388184
38.2962989807129 -0.00452697277069092
38.3055992126465 -0.000328183174133301
38.3148002624512 -0.00622212886810303
38.3241004943848 -0.00594866275787354
38.342601776123 -0.00884807109832764
38.3518981933594 -0.00649690628051758
38.3610992431641 -0.0163503885269165
38.3703994750977 -0.0227267742156982
38.3796005249023 0.00121474266052246
38.3889007568359 -0.00790393352508545
38.3981018066406 -0.0135623216629028
38.407398223877 -0.0102976560592651
38.4166984558105 -0.00224399566650391
38.4258995056152 0.00115489959716797
38.4351997375488 0.000421762466430664
38.4444007873535 -0.00623202323913574
38.4537010192871 -0.00503826141357422
38.4630012512207 -0.00288689136505127
38.4814987182617 -0.00402235984802246
38.4906997680664 0.00137341022491455
38.5 -0.00284099578857422
38.5093002319336 -0.0012049674987793
38.5185012817383 0.0019221305847168
38.5278015136719 -0.00213849544525146
38.5369987487793 -0.00206446647644043
38.5462989807129 -0.0109107494354248
38.5555992126465 -0.000171303749084473
38.5648002624512 0.00283825397491455
38.5741004943848 0.00360918045043945
38.5833015441895 -0.00380969047546387
38.592601776123 -0.0175373554229736
38.6018981933594 0.00489795207977295
38.6110992431641 -0.0086061954498291
38.6203994750977 0.000671625137329102
38.6296005249023 -0.00393760204315186
38.6389007568359 0.000293612480163574
38.6481018066406 -0.0190672874450684
38.657398223877 -0.00201690196990967
38.6666984558105 -0.00056922435760498
38.6851997375488 -0.00706875324249268
38.6944007873535 -0.00362694263458252
38.7037010192871 -0.00144195556640625
38.7130012512207 -0.00656402111053467
38.7221984863281 0.00391578674316406
38.7314987182617 -0.00556838512420654
38.7406997680664 -0.00977420806884766
38.75 -0.00673162937164307
38.7593002319336 0.00132691860198975
38.7685012817383 -0.00285434722900391
38.7778015136719 0.00339698791503906
38.7869987487793 -0.00412082672119141
38.7962989807129 0.00607502460479736
38.8055992126465 0.00690770149230957
38.8148002624512 -0.0029367208480835
38.8241004943848 0.00528836250305176
38.8333015441895 0.000689148902893066
38.842601776123 0.00514662265777588
38.8518981933594 -0.00364494323730469
38.8610992431641 0.00530791282653809
38.8703994750977 -0.00663495063781738
38.8796005249023 0.00464475154876709
38.8889007568359 -0.0106066465377808
38.8981018066406 0.00188720226287842
38.907398223877 -0.00505363941192627
38.9166984558105 0.0053943395614624
38.9258995056152 -0.000593900680541992
38.9351997375488 -0.00133848190307617
38.9444007873535 0.00180470943450928
38.9537010192871 -0.00353646278381348
38.9630012512207 -0.0120900869369507
38.9721984863281 0.000506162643432617
38.9814987182617 0.00168693065643311
38.9906997680664 0.00170457363128662
39 -0.0190510749816895
39.0093002319336 0.00452840328216553
39.0185012817383 -0.000119328498840332
39.0278015136719 -0.002876877784729
39.0369987487793 0.00797390937805176
39.0462989807129 -0.00166118144989014
39.0555992126465 -0.0136595964431763
39.0648002624512 -0.00244724750518799
39.0741004943848 0.00362229347229004
39.0833015441895 -0.000156044960021973
39.092601776123 -0.00233626365661621
39.1018981933594 0.00636768341064453
39.1110992431641 -0.00890731811523438
39.1203994750977 0.00199580192565918
39.1296005249023 -0.00247752666473389
39.1481018066406 0.00311338901519775
39.157398223877 0.00284683704376221
39.1666984558105 -0.0159163475036621
39.1758995056152 -3.42130661010742e-05
39.1851997375488 0.00059211254119873
39.1944007873535 -0.00582790374755859
39.2037010192871 -0.00956785678863525
39.2130012512207 -8.98838043212891e-05
39.2221984863281 -0.00187051296234131
39.2314987182617 -0.000862717628479004
39.2406997680664 -0.0195740461349487
39.25 -0.00245499610900879
39.2685012817383 -0.000768303871154785
39.2778015136719 -0.00123655796051025
39.2869987487793 -0.00872170925140381
39.2962989807129 -0.00589632987976074
39.3055992126465 0.00414633750915527
39.3148002624512 -0.00389420986175537
39.3241004943848 -0.0160552263259888
39.3333015441895 -0.00115382671356201
39.342601776123 0.00215888023376465
39.3518981933594 -0.0168628692626953
39.3610992431641 0.00460183620452881
39.3703994750977 -0.00155901908874512
39.3796005249023 -0.00593912601470947
39.3889007568359 -0.00569164752960205
39.3981018066406 0.00180089473724365
39.407398223877 -0.00188982486724854
39.4166984558105 0.00047600269317627
39.4258995056152 0.00486457347869873
39.4351997375488 0.00246953964233398
39.4444007873535 -0.0012432336807251
39.4537010192871 -0.00272893905639648
39.4630012512207 -0.000710725784301758
39.4721984863281 -0.0194633007049561
39.4814987182617 0.00219821929931641
39.4906997680664 -0.00266182422637939
39.5 -0.00271964073181152
39.5093002319336 -0.00643706321716309
39.5185012817383 -0.00112080574035645
39.5278015136719 -0.00265192985534668
39.5462989807129 -0.00185906887054443
39.5555992126465 -0.00511479377746582
39.5648002624512 -0.0123436450958252
39.5741004943848 -0.00260078907012939
39.5833015441895 -0.0205936431884766
39.592601776123 -0.00749814510345459
39.6018981933594 -0.0157253742218018
39.6110992431641 0.00992727279663086
39.6203994750977 -0.000698328018188477
39.6296005249023 0.00640225410461426
39.6389007568359 0.00490367412567139
39.6481018066406 -0.00203216075897217
39.657398223877 -0.0181963443756104
39.6666984558105 -0.00891494750976562
39.6758995056152 -0.0117771625518799
39.6851997375488 -0.00276708602905273
39.7037010192871 0.00771880149841309
39.7130012512207 0.00408244132995605
39.7221984863281 -0.00243782997131348
39.7314987182617 0.00266242027282715
39.7406997680664 -0.019162654876709
39.75 0.00164127349853516
39.7593002319336 0.000476479530334473
39.7685012817383 -0.00185978412628174
39.7778015136719 -0.000483155250549316
39.7869987487793 -0.00434350967407227
39.7962989807129 -0.0191477537155151
39.8055992126465 -0.00494766235351562
39.8148002624512 0.000869035720825195
39.8241004943848 -0.00417959690093994
39.8333015441895 0.00364792346954346
39.842601776123 0.0019683837890625
39.8610992431641 -0.00302660465240479
39.8703994750977 -0.000645041465759277
39.8796005249023 -0.0034174919128418
39.8889007568359 0.0035088062286377
39.8981018066406 0.00266420841217041
39.907398223877 0.00281083583831787
39.9166984558105 -0.00269639492034912
39.9351997375488 0.00130414962768555
39.9444007873535 0.00598311424255371
39.9537010192871 0.00306856632232666
39.9630012512207 0.00348424911499023
39.9721984863281 -0.000985980033874512
39.9814987182617 0.0017235279083252
39.9906997680664 -0.00126397609710693
40 -0.00574016571044922
};
\addlegendentry{FSLBM, $L=400$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/fslbm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue115170208}{RGB}{115,170,208}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-1.3134556, ymax=1.1088676,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.3703708648682 0.0225387811660767
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.7407417297363 -0.0258971452713013
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.7037048339844 0.0276998281478882
39.0740737915039 0.011695384979248
39.6296310424805 -0.0128018856048584
40 -0.0262999534606934
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}}
\addplot [very thick, skyblue143187218, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.990541934967041
0.148148059844971 0.978657960891724
0.222221970558167 0.971643924713135
0.296296000480652 0.961596965789795
0.370370030403137 0.939437985420227
0.444443941116333 0.903856039047241
0.518518924713135 0.864187002182007
0.59259295463562 0.820127964019775
0.666666984558105 0.774567008018494
0.740741014480591 0.738072991371155
0.814815044403076 0.692544937133789
0.888889074325562 0.644389986991882
0.962962985038757 0.594269037246704
1.03703999519348 0.547934055328369
1.11110997200012 0.500126004219055
1.18518996238708 0.439684987068176
1.25926005840302 0.374415993690491
1.33333003520966 0.298218965530396
1.40741002559662 0.206498980522156
1.48148000240326 0.103418946266174
1.55555999279022 -0.0186103582382202
1.62962996959686 -0.153370022773743
1.7036999464035 -0.279211044311523
1.77778005599976 -0.394870042800903
1.8518500328064 -0.504516005516052
1.92593002319336 -0.607070922851562
2 -0.695558071136475
2.07406997680664 -0.767439007759094
2.1481499671936 -0.831429004669189
2.22221994400024 -0.890095949172974
2.29629993438721 -0.9426429271698
2.44443988800049 -1.02538001537323
2.66667008399963 -1.12000000476837
2.74074006080627 -1.14819002151489
2.81481003761292 -1.16997003555298
2.88889002799988 -1.18939995765686
2.96296000480652 -1.2004200220108
3.03703999519348 -1.20334994792938
3.11110997200012 -1.19349002838135
3.18518996238708 -1.17575001716614
3.25925993919373 -1.14532005786896
3.33332991600037 -1.10736000537872
3.40740990638733 -1.06396996974945
3.48147988319397 -1.01759004592896
3.55556011199951 -0.96279501914978
3.70370006561279 -0.821452975273132
3.77778005599976 -0.739840984344482
3.8518500328064 -0.654079914093018
3.92593002319336 -0.558126926422119
4 -0.452398061752319
4.07406997680664 -0.361606001853943
4.1481499671936 -0.0866892337799072
4.22221994400024 -0.00823330879211426
4.29629993438721 0.112077951431274
4.37036991119385 0.200276017189026
4.44443988800049 0.284276962280273
4.51851987838745 0.360635995864868
4.59258985519409 0.427289962768555
4.66666984558105 0.486868023872375
4.7407398223877 0.534901022911072
4.8888897895813 0.612335920333862
4.96295976638794 0.641694068908691
5.03704023361206 0.654329061508179
5.1111102104187 0.660136938095093
5.18519020080566 0.658863067626953
5.2592601776123 0.645702004432678
5.33333015441895 0.623564004898071
5.40741014480591 0.604897022247314
5.48148012161255 0.579253911972046
5.62963008880615 0.563514947891235
5.70370006561279 0.57148802280426
5.77778005599976 0.569438934326172
5.8518500328064 0.539341926574707
5.92593002319336 0.500690937042236
6 0.465934038162231
6.07406997680664 0.259249925613403
6.1481499671936 0.172806978225708
6.22221994400024 -0.0198761224746704
6.29629993438721 -0.0947686433792114
6.37036991119385 -0.165567994117737
6.44443988800049 -0.227257013320923
6.51851987838745 -0.281928062438965
6.59258985519409 -0.321246981620789
6.66666984558105 -0.348763942718506
6.7407398223877 -0.371871948242188
6.81480979919434 -0.3802889585495
6.8888897895813 -0.376618027687073
6.96295976638794 -0.356238007545471
7.03704023361206 -0.350903987884521
7.1111102104187 -0.347046971321106
7.18519020080566 -0.147170066833496
7.2592601776123 -0.0630048513412476
7.33333015441895 -0.0409630537033081
7.40741014480591 0.0226477384567261
7.48148012161255 0.0370455980300903
7.55556011199951 0.105327963829041
7.62963008880615 0.0705543756484985
7.70370006561279 0.101395010948181
7.77778005599976 0.0976443290710449
7.8518500328064 0.104745984077454
7.92593002319336 0.0916434526443481
8 0.103736042976379
8.07406997680664 0.0890257358551025
8.14815044403076 0.0757977962493896
8.2222204208374 0.0395040512084961
8.29629993438721 0.0081934928894043
8.37036991119385 -0.0183955430984497
8.44443988800049 0.00700747966766357
8.51852035522461 -0.0796014070510864
8.59259033203125 -0.107725024223328
8.66666984558105 -0.0906671285629272
8.7407398223877 -0.0955169200897217
8.81480979919434 -0.0922476053237915
8.9629602432251 -0.0711345672607422
9.0370397567749 -0.0443085432052612
9.11110973358154 -0.00402581691741943
9.18519020080566 -0.0108926296234131
9.2592601776123 0.0507841110229492
9.33333015441895 0.102120041847229
9.40740966796875 0.123118042945862
9.48147964477539 0.131855010986328
9.55556011199951 0.137194037437439
9.62963008880615 0.129641056060791
9.70370006561279 0.116351008415222
9.7777795791626 0.0987900495529175
9.85184955596924 0.0797362327575684
9.92593002319336 0.0806171894073486
10 -0.0115393400192261
10.0740995407104 -0.0492589473724365
10.148099899292 -0.0593444108963013
10.2222003936768 -0.0759774446487427
10.2962999343872 -0.0654697418212891
10.370400428772 -0.0680241584777832
10.4443998336792 -0.0676810741424561
10.518500328064 -0.0663130283355713
10.5925998687744 -0.0553247928619385
10.6667003631592 -0.0368129014968872
10.7406997680664 -0.0358470678329468
10.8148002624512 -0.0495010614395142
10.8888998031616 -0.0436373949050903
10.9630002975464 -0.053921103477478
11.0369997024536 -0.0548801422119141
11.1111001968384 -0.0546772480010986
11.1851997375488 -0.0320314168930054
11.2593002319336 -0.0114326477050781
11.3332996368408 -0.0400103330612183
11.4074001312256 0.0156708955764771
11.481499671936 -0.00476741790771484
11.5556001663208 0.0303012132644653
11.629599571228 0.0829627513885498
11.7037000656128 0.0958840847015381
11.7777996063232 0.0915474891662598
11.851900100708 0.116366028785706
11.9259004592896 0.114959001541138
12 -0.00967586040496826
12.0740995407104 0.0233718156814575
12.148099899292 -0.0534241199493408
12.2222003936768 -0.0659598112106323
12.2962999343872 -0.0764772891998291
12.370400428772 -0.0748451948165894
12.4443998336792 -0.0644131898880005
12.518500328064 -0.044005274772644
12.5925998687744 -0.0117241144180298
12.6667003631592 0.0112024545669556
12.7406997680664 0.0299574136734009
12.8148002624512 -0.0367320775985718
12.8888998031616 0.0084528923034668
12.9630002975464 -0.0451476573944092
13.0369997024536 0.0333683490753174
13.1111001968384 0.0319676399230957
13.1851997375488 0.0117113590240479
13.2593002319336 -0.014588475227356
13.3332996368408 -0.124729037284851
13.4074001312256 -0.128975987434387
13.481499671936 -0.0512180328369141
13.5556001663208 -0.0519936084747314
13.629599571228 -0.0982447862625122
13.7037000656128 -0.146121978759766
13.7777996063232 -0.0517423152923584
13.851900100708 -0.0288492441177368
13.9259004592896 0.0137619972229004
14 0.00125002861022949
14.0740995407104 -0.0485914945602417
14.148099899292 0.0215932130813599
14.2222003936768 -0.0443227291107178
14.2962999343872 -0.0448631048202515
14.370400428772 -0.0362181663513184
14.4443998336792 -0.023908257484436
14.518500328064 -0.00898993015289307
14.5925998687744 -0.0371861457824707
14.6667003631592 -0.0155017375946045
14.7406997680664 0.0234620571136475
14.8148002624512 0.0428323745727539
14.8888998031616 0.0558304786682129
14.9630002975464 0.0475589036941528
15.0369997024536 0.0617835521697998
15.1111001968384 0.068455696105957
15.1851997375488 0.0628665685653687
15.2593002319336 -0.0250658988952637
15.3332996368408 -0.0856925249099731
15.4074001312256 -0.0328396558761597
15.481499671936 -0.012890100479126
15.629599571228 -0.0616408586502075
15.7037000656128 -0.0325500965118408
15.7777996063232 0.0228462219238281
15.851900100708 0.0137032270431519
15.9259004592896 -0.0545908212661743
16 0.011593222618103
16.0741004943848 -0.0444865226745605
16.148099899292 -0.020875096321106
16.2222003936768 0.0130447149276733
16.2963008880615 0.0122851133346558
16.3703994750977 -0.0488384962081909
16.4444007873535 -0.0178540945053101
16.5184993743896 -0.050445556640625
16.5925998687744 -0.0278744697570801
16.6667003631592 0.0201034545898438
16.7406997680664 -0.0553427934646606
16.8148002624512 -0.0256998538970947
16.8889007568359 -0.00445425510406494
16.9629993438721 0.00532913208007812
17.0370006561279 0.0226281881332397
17.1110992431641 0.00536835193634033
17.1851997375488 0.00814807415008545
17.2593002319336 0.0199750661849976
17.3332996368408 0.0304139852523804
17.4074001312256 0.0313985347747803
17.4815006256104 0.0227422714233398
17.5555992126465 0.00317299365997314
17.6296005249023 0.0108046531677246
17.7036991119385 -0.0277558565139771
17.7777996063232 -0.0529075860977173
17.851900100708 -0.060369610786438
17.9258995056152 -0.0601398944854736
18 -0.0508942604064941
18.0741004943848 -0.0393731594085693
18.148099899292 -0.0188295841217041
18.2222003936768 0.0134036540985107
18.2963008880615 0.0204601287841797
18.3703994750977 -0.0266189575195312
18.4444007873535 0.0142819881439209
18.5184993743896 0.0603766441345215
18.5925998687744 0.0575542449951172
18.6667003631592 0.0523258447647095
18.7406997680664 0.0406197309494019
18.8148002624512 0.0123244524002075
18.8889007568359 -0.0485451221466064
18.9629993438721 -0.042170524597168
19.0370006561279 -0.0458166599273682
19.1110992431641 -0.0365327596664429
19.1851997375488 -0.0233113765716553
19.2593002319336 0.013131856918335
19.3332996368408 -0.0575902462005615
19.4074001312256 -0.0626817941665649
19.4815006256104 -0.0765291452407837
19.5555992126465 -0.0198259353637695
19.6296005249023 -0.0603139400482178
19.7036991119385 -0.0464465618133545
19.7777996063232 -0.0507668256759644
19.851900100708 -0.0350064039230347
19.9258995056152 -0.0239063501358032
20 -0.0117621421813965
20.0741004943848 0.0153415203094482
20.148099899292 -0.0403571128845215
20.2222003936768 -0.0495003461837769
20.2963008880615 -0.10092306137085
20.3703994750977 -0.0218323469161987
20.4444007873535 0.00068366527557373
20.5184993743896 0.00650763511657715
20.5925998687744 -0.0507007837295532
20.6667003631592 0.00682604312896729
20.7406997680664 -0.0512908697128296
20.8148002624512 0.0557219982147217
20.8889007568359 0.0533691644668579
20.9629993438721 -0.0252491235733032
21.0370006561279 -0.0155723094940186
21.1110992431641 -0.0581847429275513
21.1851997375488 -0.0399129390716553
21.2593002319336 -0.0416942834854126
21.3332996368408 -0.0387966632843018
21.4074001312256 -0.0659497976303101
21.4815006256104 -0.0399266481399536
21.5555992126465 0.00808167457580566
21.6296005249023 -0.0574612617492676
21.7036991119385 0.0126655101776123
21.7777996063232 0.0170775651931763
21.851900100708 -0.0594619512557983
21.9258995056152 -0.106274962425232
22 -0.0551804304122925
22.0741004943848 0.0016324520111084
22.148099899292 0.0260567665100098
22.2222003936768 -0.0361150503158569
22.2963008880615 -0.0924066305160522
22.3703994750977 -0.00963950157165527
22.4444007873535 -0.0164347887039185
22.5184993743896 -0.0403541326522827
22.5925998687744 -0.0317702293395996
22.6667003631592 0.0223561525344849
22.7406997680664 -0.0630652904510498
22.8148002624512 -0.0161285400390625
22.8889007568359 0.0186254978179932
22.9629993438721 0.0156482458114624
23.0370006561279 -0.0557047128677368
23.1110992431641 -0.0191181898117065
23.1851997375488 -0.0536854267120361
23.2593002319336 -0.0365370512008667
23.3332996368408 -0.0318828821182251
23.4074001312256 0.0277769565582275
23.4815006256104 -0.0673269033432007
23.5555992126465 -0.0489858388900757
23.6296005249023 -0.0444924831390381
23.7036991119385 -0.0306733846664429
23.7777996063232 -0.0232669115066528
23.851900100708 -0.0799573659896851
23.9258995056152 -0.00788605213165283
24 -0.120306968688965
24.0741004943848 -0.0565067529678345
24.148099899292 -0.0314873456954956
24.2222003936768 0.00276541709899902
24.2963008880615 -0.0236043930053711
24.3703994750977 0.00643813610076904
24.4444007873535 -0.0353153944015503
24.5184993743896 -0.129300951957703
24.5925998687744 -0.025928258895874
24.6667003631592 0.00410223007202148
24.7406997680664 -0.0154507160186768
24.8148002624512 -0.0391770601272583
24.8889007568359 -0.0645699501037598
24.9629993438721 -0.0612434148788452
25.0370006561279 -0.059744119644165
25.1110992431641 -0.0610235929489136
25.1851997375488 -0.0510797500610352
25.2593002319336 -0.0293287038803101
25.3332996368408 -0.0454440116882324
25.4074001312256 -0.0845811367034912
25.4815006256104 -0.0097203254699707
25.5555992126465 0.0135678052902222
25.6296005249023 -0.0461599826812744
25.7036991119385 -0.0157581567764282
25.7777996063232 -0.026207447052002
25.851900100708 0.00167751312255859
25.9258995056152 -0.0176812410354614
26 0.000107407569885254
26.0741004943848 -0.0126042366027832
26.148099899292 0.0169130563735962
26.2222003936768 -0.0360701084136963
26.2963008880615 0.00209391117095947
26.3703994750977 -0.0132268667221069
26.4444007873535 -0.0500724315643311
26.5184993743896 -0.0308452844619751
26.5925998687744 -0.0306581258773804
26.6667003631592 0.00774621963500977
26.7406997680664 -0.0308425426483154
26.8148002624512 -0.0178673267364502
26.8889007568359 -0.0153363943099976
26.9629993438721 0.0121078491210938
27.0370006561279 -0.0553947687149048
27.1110992431641 -0.124472975730896
27.1851997375488 -0.0563405752182007
27.2593002319336 -0.0211590528488159
27.3332996368408 -0.0283753871917725
27.4074001312256 -0.0128816366195679
27.4815006256104 0.0114407539367676
27.5555992126465 -0.0482344627380371
27.6296005249023 -0.0491623878479004
27.7036991119385 -0.0256892442703247
27.7777996063232 -0.0381052494049072
27.851900100708 -0.0384901762008667
27.9258995056152 -0.00425577163696289
28 -0.0379695892333984
28.0741004943848 0.0166232585906982
28.148099899292 -0.00611698627471924
28.2222003936768 0.0127639770507812
28.2963008880615 -0.00551390647888184
28.3703994750977 -0.00996077060699463
28.4444007873535 0.00210726261138916
28.5184993743896 -0.0469803810119629
28.5925998687744 -0.0465028285980225
28.6667003631592 -0.0417466163635254
28.7406997680664 -0.0501863956451416
28.8148002624512 -0.0345442295074463
28.8889007568359 -0.0129158496856689
28.9629993438721 0.0152651071548462
29.0370006561279 -0.0471267700195312
29.1110992431641 -0.125115036964417
29.1851997375488 -0.0608738660812378
29.2593002319336 0.0139451026916504
29.3332996368408 0.00142204761505127
29.4074001312256 -0.0235953330993652
29.4815006256104 -0.0194975137710571
29.5555992126465 0.0185588598251343
29.6296005249023 -0.062146782875061
29.7036991119385 -0.0400701761245728
29.7777996063232 -0.0329941511154175
29.851900100708 -0.13303804397583
29.9258995056152 0.0141452550888062
30 -0.0955111980438232
30.0741004943848 -0.0147174596786499
30.148099899292 -0.0590976476669312
30.2222003936768 -0.0297123193740845
30.2963008880615 -0.126973032951355
30.3703994750977 -0.00427329540252686
30.4444007873535 0.0209372043609619
30.5184993743896 -0.0413404703140259
30.5925998687744 -0.0518454313278198
30.6667003631592 -0.118268013000488
30.7406997680664 -0.0120549201965332
30.8148002624512 -0.0529989004135132
30.8889007568359 -0.0558226108551025
30.9629993438721 0.0131306648254395
31.0370006561279 -0.0329282283782959
31.1110992431641 -0.00791740417480469
31.1851997375488 0.0227723121643066
31.2593002319336 -0.0913650989532471
31.3332996368408 -0.0365819931030273
31.4074001312256 -0.0134047269821167
31.4815006256104 -0.0935842990875244
31.5555992126465 -0.00330519676208496
31.6296005249023 -0.0195589065551758
31.7036991119385 -0.0444083213806152
31.7777996063232 0.00127816200256348
31.851900100708 -0.102002024650574
31.9258995056152 -0.088854193687439
32 -0.0334150791168213
32.0741004943848 -0.0311168432235718
32.1481018066406 -0.071053147315979
32.2221984863281 -0.0126564502716064
32.2962989807129 -0.0342948436737061
32.3703994750977 -0.00425934791564941
32.4444007873535 -0.0365811586380005
32.5185012817383 -0.00839197635650635
32.592601776123 -0.0231883525848389
32.6666984558105 0.0142395496368408
32.7406997680664 -0.0565578937530518
32.8148002624512 0.00613772869110107
32.8889007568359 -0.00302350521087646
32.9630012512207 -0.0311272144317627
33.0369987487793 -0.0442637205123901
33.1110992431641 -0.0389084815979004
33.1851997375488 -0.0118558406829834
33.2593002319336 0.000913500785827637
33.3333015441895 -0.00458955764770508
33.407398223877 -0.0441969633102417
33.4814987182617 -0.028597354888916
33.5555992126465 -0.0297325849533081
33.6296005249023 -0.0059734582901001
33.7037010192871 -0.0926963090896606
33.7778015136719 -0.00886261463165283
33.8518981933594 -0.0454539060592651
33.9258995056152 -0.117082953453064
34 0.00450658798217773
34.0741004943848 -0.0736271142959595
34.1481018066406 -0.00939488410949707
34.2221984863281 -0.131803035736084
34.2962989807129 -0.0276058912277222
34.3703994750977 -0.0282690525054932
34.4444007873535 0.00947880744934082
34.5185012817383 -0.0505036115646362
34.592601776123 -0.0634218454360962
34.6666984558105 -0.059657096862793
34.7406997680664 -0.0287127494812012
34.8148002624512 -0.0234227180480957
34.8889007568359 -0.0120737552642822
34.9630012512207 0.00866448879241943
35.0369987487793 0.0158238410949707
35.1110992431641 0.0133558511734009
35.1851997375488 0.0234309434890747
35.2593002319336 -0.0569686889648438
35.3333015441895 -0.0520480871200562
35.407398223877 -0.0553853511810303
35.4814987182617 -0.0405714511871338
35.5555992126465 0.0201512575149536
35.6296005249023 -0.0297578573226929
35.7037010192871 -0.132684946060181
35.7778015136719 -0.00722062587738037
35.8518981933594 0.0171985626220703
35.9258995056152 -0.0889753103256226
36 -0.0284268856048584
36.0741004943848 0.0207034349441528
36.1481018066406 -0.0400601625442505
36.2221984863281 -0.00875508785247803
36.2962989807129 -0.0588370561599731
36.3703994750977 -0.146273016929626
36.4444007873535 -0.0767809152603149
36.5185012817383 -0.0529118776321411
36.592601776123 -0.0201297998428345
36.6666984558105 -0.0257099866867065
36.7406997680664 0.00559377670288086
36.8148002624512 0.0126667022705078
36.8889007568359 -0.0689313411712646
36.9630012512207 -0.0171245336532593
37.0369987487793 0.010350227355957
37.1110992431641 -0.00125575065612793
37.1851997375488 -0.0207505226135254
37.2593002319336 -0.0284945964813232
37.3333015441895 0.000945925712585449
37.407398223877 -0.0482656955718994
37.4814987182617 -0.0327930450439453
37.5555992126465 -0.0535354614257812
37.7037010192871 -0.0395348072052002
37.7778015136719 -0.0382200479507446
37.8518981933594 -0.0442366600036621
37.9258995056152 -0.10570502281189
38 -0.0155317783355713
38.0741004943848 -0.0128015279769897
38.1481018066406 -0.0459898710250854
38.2962989807129 -0.0522280931472778
38.3703994750977 -0.037844181060791
38.4444007873535 -0.0555417537689209
38.5185012817383 -0.0469785928726196
38.592601776123 -0.0458594560623169
38.6666984558105 -0.0145523548126221
38.7406997680664 -0.0321201086044312
38.8148002624512 -0.013666033744812
38.8889007568359 -0.113607048988342
38.9630012512207 0.0248856544494629
39.0369987487793 -0.12547504901886
39.1110992431641 -0.0239372253417969
39.1851997375488 -0.00942742824554443
39.2593002319336 -0.0213931798934937
39.3333015441895 0.0127005577087402
39.407398223877 -0.0552222728729248
39.4814987182617 -0.0093696117401123
39.5555992126465 -0.0658935308456421
39.6296005249023 -0.0371489524841309
39.7037010192871 -0.0373871326446533
39.7778015136719 -0.0257402658462524
39.8518981933594 -0.0555311441421509
39.9258995056152 -0.0529332160949707
40 -0.0446819067001343
};
\addlegendentry{$L=50$}
\addplot [very thick, cornflowerblue115170208, dashed]
table {%
0 0.990100026130676
0.148148059844971 0.986311912536621
0.185184955596924 0.983253955841064
0.259258985519409 0.973726987838745
0.333333015441895 0.962885022163391
0.370370030403137 0.95849597454071
0.518518924713135 0.937330961227417
0.59259295463562 0.927371978759766
0.629630088806152 0.92151403427124
0.703703999519348 0.906231999397278
0.777778029441833 0.88774299621582
0.814815044403076 0.877731084823608
0.888889074325562 0.852489948272705
1.07406997680664 0.783331990242004
1.25926005840302 0.709308981895447
1.2963000535965 0.692938089370728
1.37037003040314 0.655821084976196
1.40741002559662 0.636713027954102
1.44444000720978 0.616225004196167
1.48148000240326 0.593729972839355
1.55555999279022 0.545005083084106
1.66666996479034 0.469162940979004
1.7036999464035 0.443014025688171
1.77778005599976 0.387485027313232
1.8518500328064 0.330199956893921
1.88889002799988 0.300770044326782
1.92593002319336 0.269742012023926
1.96296000480652 0.23636794090271
2.03703999519348 0.163718938827515
2.07406997680664 0.125180006027222
2.11110997200012 0.0844688415527344
2.1481499671936 0.0404142141342163
2.18518996238708 -0.0058443546295166
2.22221994400024 -0.0726466178894043
2.25925993919373 -0.118883013725281
2.29629993438721 -0.16246497631073
2.33332991600037 -0.204267024993896
2.37036991119385 -0.244531035423279
2.40740990638733 -0.28318202495575
2.44443988800049 -0.319893956184387
2.48147988319397 -0.354481935501099
2.55556011199951 -0.420064926147461
2.66667008399963 -0.511810064315796
2.74074006080627 -0.56882905960083
2.81481003761292 -0.622223973274231
2.88889002799988 -0.671607971191406
2.92593002319336 -0.694481015205383
2.96296000480652 -0.7152019739151
3.03703999519348 -0.753552913665771
3.07406997680664 -0.771216988563538
3.11110997200012 -0.787224054336548
3.18518996238708 -0.816004991531372
3.29629993438721 -0.855934977531433
3.37036991119385 -0.877929925918579
3.44443988800049 -0.897601008415222
3.48147988319397 -0.906286954879761
3.51852011680603 -0.913308024406433
3.55556011199951 -0.919246912002563
3.59259009361267 -0.923646926879883
3.66667008399963 -0.928112030029297
3.70370006561279 -0.928545951843262
3.77778005599976 -0.926192998886108
3.8518500328064 -0.920289039611816
3.96296000480652 -0.907597064971924
4.03704023361206 -0.895246028900146
4.1111102104187 -0.8801109790802
4.1481499671936 -0.871098041534424
4.18519020080566 -0.860697031021118
4.22221994400024 -0.848713994026184
4.29629993438721 -0.820340991020203
4.37036991119385 -0.788578033447266
4.44443988800049 -0.752407073974609
4.51851987838745 -0.714060068130493
4.59258985519409 -0.673877000808716
4.66666984558105 -0.630092024803162
4.70370006561279 -0.606786012649536
4.7407398223877 -0.581570029258728
4.77778005599976 -0.554542064666748
4.81480979919434 -0.526092052459717
4.8518500328064 -0.495733022689819
4.8888897895813 -0.462939977645874
4.92593002319336 -0.428250074386597
5 -0.353724956512451
5.03704023361206 -0.312597990036011
5.07406997680664 -0.268893003463745
5.1111102104187 -0.256309986114502
5.1481499671936 -0.115880012512207
5.18519020080566 -0.0301792621612549
5.22221994400024 0.00794398784637451
5.2592601776123 0.0516010522842407
5.29629993438721 0.0807058811187744
5.37036991119385 0.134894967079163
5.44443988800049 0.187190055847168
5.51851987838745 0.238108038902283
5.59258985519409 0.286324024200439
5.66666984558105 0.331668019294739
5.70370006561279 0.352403998374939
5.77778005599976 0.390480041503906
5.8518500328064 0.424116969108582
5.92593002319336 0.452401995658875
6 0.478685021400452
6.07406997680664 0.503051042556763
6.18519020080566 0.536493062973022
6.22221994400024 0.546836972236633
6.29629993438721 0.563557982444763
6.37036991119385 0.577008962631226
6.40741014480591 0.581675052642822
6.48148012161255 0.585885047912598
6.55556011199951 0.584778070449829
6.59258985519409 0.583172082901001
6.66666984558105 0.576228976249695
6.7407398223877 0.567173004150391
6.77778005599976 0.561178922653198
6.8518500328064 0.546414971351624
6.8888897895813 0.537732005119324
6.96295976638794 0.516203999519348
7 0.503284931182861
7.03704023361206 0.489032983779907
7.1111102104187 0.457085967063904
7.18519020080566 0.420004963874817
7.2592601776123 0.380419969558716
7.33333015441895 0.335466980934143
7.40741014480591 0.28814697265625
7.48148012161255 0.235535979270935
7.51851987838745 0.207124948501587
7.55556011199951 0.176768064498901
7.59258985519409 0.144083976745605
7.62963008880615 0.109732985496521
7.70370006561279 0.0610657930374146
7.7407398223877 0.0226384401321411
7.77778005599976 -0.0412938594818115
7.81480979919434 -0.0755158662796021
7.8518500328064 -0.105288028717041
7.8888897895813 -0.131754040718079
7.92593002319336 -0.155385971069336
7.96295976638794 -0.175367951393127
8 -0.192559957504272
8.0370397567749 -0.207380056381226
8.07406997680664 -0.220415949821472
8.11110973358154 -0.231158971786499
8.14815044403076 -0.239259958267212
8.18519020080566 -0.24559497833252
8.2222204208374 -0.250441074371338
8.2592601776123 -0.254212021827698
8.29629993438721 -0.256327033042908
8.37036991119385 -0.257748007774353
8.40740966796875 -0.256054043769836
8.48147964477539 -0.249259948730469
8.51852035522461 -0.244783997535706
8.55556011199951 -0.239269018173218
8.59259033203125 -0.232303977012634
8.62963008880615 -0.222692966461182
8.66666984558105 -0.211099982261658
8.70370006561279 -0.195755958557129
8.7407398223877 -0.211909055709839
8.7777795791626 -0.225832939147949
8.81480979919434 -0.222628951072693
8.85184955596924 -0.0923256874084473
8.88889026641846 -0.0679680109024048
8.92593002319336 0.00680065155029297
8.9629602432251 -0.0640162229537964
9 -0.0238076448440552
9.0370397567749 -0.00995993614196777
9.07406997680664 -0.00822186470031738
9.11110973358154 0.00609171390533447
9.14815044403076 -0.0227313041687012
9.18519020080566 -0.00145173072814941
9.2222204208374 0.0250676870346069
9.2592601776123 0.038641095161438
9.29629993438721 0.0495866537094116
9.33333015441895 0.0592008829116821
9.37036991119385 0.0669499635696411
9.44443988800049 0.079470157623291
9.48147964477539 0.0841022729873657
9.51852035522461 0.0872136354446411
9.59259033203125 0.0905499458312988
9.66666984558105 0.0906752347946167
9.7407398223877 0.088892936706543
9.85184955596924 0.0831612348556519
9.92593002319336 0.0756853818893433
10 0.0658414363861084
10.148099899292 0.0421019792556763
10.1851997375488 0.0349322557449341
10.2222003936768 0.0264898538589478
10.2593002319336 0.041932225227356
10.2962999343872 0.0101233720779419
10.3332996368408 0.0129027366638184
10.370400428772 -0.0193623304367065
10.4074001312256 -0.0308612585067749
10.4443998336792 -0.0328357219696045
10.481499671936 -0.0420267581939697
10.518500328064 -0.0453828573226929
10.5556001663208 -0.0529155731201172
10.5925998687744 -0.0524038076400757
10.629599571228 -0.0507992506027222
10.7037000656128 -0.0451991558074951
10.7777996063232 -0.0383925437927246
10.8148002624512 -0.0306353569030762
10.851900100708 -0.0256913900375366
10.8888998031616 -0.0292317867279053
10.9259004592896 -0.00749433040618896
10.9630002975464 -0.0649310350418091
11 -0.0267902612686157
11.0369997024536 -0.0208580493927002
11.0740995407104 -0.00572443008422852
11.1111001968384 -0.0250545740127563
11.148099899292 -0.0253890752792358
11.1851997375488 0.011023998260498
11.2222003936768 0.0432175397872925
11.2593002319336 0.0607742071151733
11.2962999343872 0.0724045038223267
11.3332996368408 0.0853731632232666
11.370400428772 0.0595139265060425
11.4074001312256 0.0592578649520874
11.4443998336792 0.0555866956710815
11.518500328064 0.046675443649292
11.5925998687744 0.0412896871566772
11.7406997680664 0.0327121019363403
11.8148002624512 0.0309575796127319
11.8888998031616 0.027187705039978
11.9259004592896 -0.00426208972930908
11.9630002975464 0.000546455383300781
12 0.00816261768341064
12.0369997024536 0.0239571332931519
12.0740995407104 0.0272337198257446
12.1111001968384 0.02794349193573
12.148099899292 0.0273352861404419
12.1851997375488 0.0252021551132202
12.2222003936768 0.00398349761962891
12.2593002319336 -0.0061568021774292
12.2962999343872 0.0150957107543945
12.3332996368408 -0.00108230113983154
12.370400428772 -0.0490440130233765
12.4074001312256 0.00900208950042725
12.4443998336792 -0.0260237455368042
12.481499671936 0.000101089477539062
12.518500328064 -0.0195620059967041
12.5556001663208 -0.0256339311599731
12.5925998687744 -0.015889048576355
12.629599571228 0.00717282295227051
12.6667003631592 -0.0305453538894653
12.7037000656128 -0.0311763286590576
12.7406997680664 -0.0282906293869019
12.7777996063232 -0.0292947292327881
12.8148002624512 -0.0147851705551147
12.851900100708 -0.0257847309112549
12.8888998031616 -0.0253171920776367
12.9259004592896 -0.028287410736084
12.9630002975464 -0.0245821475982666
13 -0.0118372440338135
13.0369997024536 -0.0271921157836914
13.0740995407104 -0.0122965574264526
13.1111001968384 0.0211367607116699
13.148099899292 0.0229268074035645
13.1851997375488 -0.00245392322540283
13.2222003936768 0.0048530101776123
13.2593002319336 0.00355994701385498
13.2962999343872 0.00750637054443359
13.3332996368408 -0.00502514839172363
13.370400428772 0.0150172710418701
13.4074001312256 -0.0144799947738647
13.4443998336792 -0.0117431879043579
13.481499671936 -0.00536155700683594
13.518500328064 0.0031428337097168
13.5556001663208 -0.00757431983947754
13.5925998687744 -0.00347423553466797
13.629599571228 -0.00039219856262207
13.6667003631592 0.0090101957321167
13.7037000656128 0.00795698165893555
13.8888998031616 -0.006927490234375
13.9259004592896 -0.0094444751739502
14 -0.000430941581726074
14.0369997024536 0.00676369667053223
14.0740995407104 0.0226186513900757
14.1111001968384 0.0257147550582886
14.148099899292 0.00752127170562744
14.1851997375488 0.0146414041519165
14.2222003936768 0.0378818511962891
14.2593002319336 0.0038985013961792
14.2962999343872 0.0200800895690918
14.3332996368408 -0.0575510263442993
14.370400428772 -0.0274711847305298
14.4074001312256 -0.0109245777130127
14.4443998336792 -0.00497078895568848
14.481499671936 -0.00986945629119873
14.518500328064 -0.0164209604263306
14.5556001663208 -0.0251655578613281
14.5925998687744 -0.014909029006958
14.629599571228 -0.0117049217224121
14.6667003631592 -0.0300438404083252
14.7037000656128 -0.0157803297042847
14.7406997680664 -0.0294375419616699
14.7777996063232 -0.0331443548202515
14.8148002624512 -0.0568383932113647
14.851900100708 -0.0559637546539307
14.8888998031616 -0.0275427103042603
14.9259004592896 -0.0151747465133667
14.9630002975464 -0.0322558879852295
15 -0.0163668394088745
15.0369997024536 -0.0214754343032837
15.0740995407104 -0.00927615165710449
15.1111001968384 -0.0306037664413452
15.148099899292 0.00515186786651611
15.1851997375488 -0.030107855796814
15.2222003936768 -0.0161591768264771
15.2593002319336 -0.0507574081420898
15.2962999343872 -0.0112770795822144
15.3332996368408 0.00680077075958252
15.4074001312256 -0.0286710262298584
15.4443998336792 0.0104024410247803
15.481499671936 -0.0448882579803467
15.518500328064 -0.0102243423461914
15.5556001663208 -0.00957119464874268
15.5925998687744 -0.00475704669952393
15.629599571228 -0.00766837596893311
15.6667003631592 0.00689268112182617
15.7037000656128 -0.0317957401275635
15.7406997680664 0.0111209154129028
15.7777996063232 0.0104544162750244
15.851900100708 0.00620591640472412
15.8888998031616 0.00337445735931396
15.9259004592896 0.00310039520263672
15.9630002975464 -0.0101083517074585
16 -0.00968468189239502
16.0370006561279 -0.0143042802810669
16.0741004943848 -0.00864017009735107
16.1110992431641 -0.0535595417022705
16.148099899292 0.00164651870727539
16.2222003936768 0.000718355178833008
16.2593002319336 0.0115108489990234
16.2963008880615 0.00840663909912109
16.3332996368408 0.0297489166259766
16.4074001312256 0.0224629640579224
16.4444007873535 0.0161798000335693
16.4815006256104 0.0230501890182495
16.5184993743896 0.0163677930831909
16.5555992126465 0.0240648984909058
16.7406997680664 -0.00850081443786621
16.7777996063232 -0.00957250595092773
16.8148002624512 -0.00828170776367188
16.851900100708 -0.00188267230987549
16.8889007568359 0.00843632221221924
16.9258995056152 -0.00278961658477783
16.9629993438721 -0.00742840766906738
17 -0.00179219245910645
17.0370006561279 -0.000566482543945312
17.0741004943848 0.0183529853820801
17.1110992431641 -0.0208373069763184
17.148099899292 0.00297904014587402
17.1851997375488 -0.0494942665100098
17.2222003936768 -0.0117653608322144
17.2593002319336 -0.0227984189987183
17.2963008880615 -0.0136173963546753
17.3332996368408 -0.0304003953933716
17.3703994750977 -0.025937557220459
17.4074001312256 -0.0324867963790894
17.4444007873535 -0.0013117790222168
17.4815006256104 -0.0167058706283569
17.5184993743896 -0.00791263580322266
17.5555992126465 -0.008888840675354
17.5925998687744 -0.0604761838912964
17.6296005249023 0.00253117084503174
17.6667003631592 -0.0271414518356323
17.7036991119385 -0.0210864543914795
17.7406997680664 0.0280797481536865
17.7777996063232 0.0302187204360962
17.8148002624512 -0.0221929550170898
17.851900100708 -0.002341628074646
17.8889007568359 -0.00872159004211426
17.9258995056152 0.00336253643035889
18 0.0158300399780273
18.0370006561279 0.0251083374023438
18.0741004943848 -0.00321245193481445
18.1110992431641 0.0102535486221313
18.2222003936768 0.00528490543365479
18.2593002319336 0.00176239013671875
18.2963008880615 0.0113120079040527
18.3332996368408 0.0343003273010254
18.4074001312256 0.0230927467346191
18.4444007873535 0.0166927576065063
18.4815006256104 -0.00922882556915283
18.5184993743896 -0.0135072469711304
18.5555992126465 0.00701987743377686
18.5925998687744 -0.0137051343917847
18.6296005249023 -0.018152117729187
18.6667003631592 -0.0198267698287964
18.7036991119385 -0.00861537456512451
18.7406997680664 -0.00577592849731445
18.7777996063232 -0.0333601236343384
18.8148002624512 -0.0188373327255249
18.851900100708 -0.0223333835601807
18.8889007568359 0.00909709930419922
18.9258995056152 -0.0242763757705688
18.9629993438721 -0.0528171062469482
19 -0.0227667093276978
19.0741004943848 -0.019476056098938
19.1110992431641 -0.0206886529922485
19.148099899292 -0.0234471559524536
19.1851997375488 -0.00973308086395264
19.2222003936768 -0.00332951545715332
19.2593002319336 -0.037225604057312
19.2963008880615 -0.00234496593475342
19.3332996368408 0.00705075263977051
19.3703994750977 -0.00227034091949463
19.4074001312256 0.0395816564559937
19.4444007873535 0.0450865030288696
19.4815006256104 0.0482919216156006
19.5184993743896 0.049978494644165
19.5555992126465 0.0491818189620972
19.5925998687744 0.074354887008667
19.6296005249023 0.0711251497268677
19.6667003631592 0.0586293935775757
19.7036991119385 0.0444422960281372
19.7406997680664 0.0491249561309814
19.7777996063232 0.039575457572937
19.8148002624512 0.0284682512283325
19.851900100708 0.0261980295181274
19.8889007568359 0.0300483703613281
19.9258995056152 0.0210702419281006
19.9629993438721 -0.0389666557312012
20 0.0151933431625366
20.0741004943848 0.00345361232757568
20.1110992431641 -0.00294160842895508
20.148099899292 -0.0504324436187744
20.1851997375488 -0.0629174709320068
20.2222003936768 -0.00385022163391113
20.2593002319336 -0.0257375240325928
20.2963008880615 -0.0201840400695801
20.3332996368408 0.0101367235183716
20.4074001312256 -0.0529928207397461
20.4444007873535 -0.0252758264541626
20.4815006256104 0.0147738456726074
20.5184993743896 -0.0163135528564453
20.5555992126465 -0.0179157257080078
20.5925998687744 -0.028260350227356
20.6296005249023 -0.0136127471923828
20.6667003631592 -0.0191458463668823
20.7036991119385 -0.0500801801681519
20.7406997680664 -0.0586748123168945
20.7777996063232 -0.0459494590759277
20.8148002624512 -0.0295928716659546
20.851900100708 -0.0296212434768677
20.8889007568359 -0.0407431125640869
20.9258995056152 0.00147795677185059
20.9629993438721 -0.0131187438964844
21 -0.0192227363586426
21.0370006561279 -0.0154153108596802
21.0741004943848 -0.0488207340240479
21.1110992431641 0.00646913051605225
21.148099899292 -0.00687944889068604
21.1851997375488 0.0171993970870972
21.2222003936768 -0.000855326652526855
21.2963008880615 0.00211846828460693
21.3332996368408 0.015283465385437
21.3703994750977 0.0137584209442139
21.4074001312256 0.0112227201461792
21.4444007873535 0.0358486175537109
21.4815006256104 0.0562031269073486
21.5184993743896 0.0819710493087769
21.5555992126465 0.0755493640899658
21.6296005249023 0.0598989725112915
21.6667003631592 0.0649775266647339
21.7406997680664 0.0450624227523804
21.7777996063232 0.046457052230835
21.8148002624512 0.0355708599090576
21.851900100708 -0.0092768669128418
21.8889007568359 -0.0217232704162598
21.9258995056152 -0.0123574733734131
21.9629993438721 -0.0150148868560791
22 0.00571215152740479
22.0370006561279 -0.020728588104248
22.0741004943848 -0.0111085176467896
22.1110992431641 -0.0263017416000366
22.148099899292 -0.0594643354415894
22.1851997375488 -0.0254558324813843
22.2222003936768 0.00354921817779541
22.2593002319336 0.00669026374816895
22.2963008880615 -0.0194351673126221
22.3332996368408 -0.0554770231246948
22.3703994750977 -0.00189900398254395
22.4074001312256 -0.0288329124450684
22.4444007873535 -0.0273221731185913
22.4815006256104 -0.0542072057723999
22.5184993743896 -0.00868499279022217
22.5555992126465 0.0267621278762817
22.5925998687744 0.013176441192627
22.6296005249023 0.0156017541885376
22.6667003631592 -0.00366103649139404
22.7036991119385 0.00918662548065186
22.7406997680664 -0.00625801086425781
22.7777996063232 0.000882863998413086
22.851900100708 0.0168946981430054
22.8889007568359 0.0186294317245483
22.9258995056152 0.0185387134552002
22.9629993438721 0.0157661437988281
23 0.0114104747772217
23.0370006561279 0.0196987390518188
23.0741004943848 -0.00179970264434814
23.1110992431641 0.00317764282226562
23.148099899292 -0.0367586612701416
23.1851997375488 -0.0201332569122314
23.2222003936768 -0.0195584297180176
23.2593002319336 0.00668370723724365
23.2963008880615 -0.0250757932662964
23.3332996368408 -0.0100419521331787
23.3703994750977 -0.0246440172195435
23.4074001312256 -0.00527501106262207
23.4444007873535 -0.004142165184021
23.4815006256104 -0.0157968997955322
23.5184993743896 -0.00766634941101074
23.5555992126465 -0.0123137235641479
23.5925998687744 -0.00631427764892578
23.6296005249023 -0.0157808065414429
23.6667003631592 -0.0136481523513794
23.7406997680664 0.00160098075866699
23.7777996063232 -0.00712251663208008
23.8148002624512 -0.0127003192901611
23.851900100708 -0.00229644775390625
23.8889007568359 -0.00759899616241455
23.9258995056152 0.00351691246032715
23.9629993438721 -0.0194370746612549
24 0.00472354888916016
24.0370006561279 -0.00641369819641113
24.0741004943848 -0.00644052028656006
24.1110992431641 -0.036532998085022
24.148099899292 -0.0069129467010498
24.1851997375488 -0.000806689262390137
24.2222003936768 -0.00567054748535156
24.2593002319336 -0.00698626041412354
24.2963008880615 -0.019279956817627
24.3332996368408 -0.0215804576873779
24.3703994750977 -0.0153251886367798
24.4074001312256 -0.00723004341125488
24.4444007873535 0.0312036275863647
24.4815006256104 -0.0421489477157593
24.5184993743896 -0.0252219438552856
24.5555992126465 0.0086512565612793
24.5925998687744 -0.0164297819137573
24.6296005249023 0.00266289710998535
24.6667003631592 0.00656700134277344
24.7036991119385 -0.0206303596496582
24.7406997680664 0.0026322603225708
24.7777996063232 -0.0224864482879639
24.8148002624512 -0.0115011930465698
24.851900100708 -0.023612380027771
24.8889007568359 0.00822663307189941
24.9258995056152 -0.00615119934082031
24.9629993438721 -0.0237267017364502
25 -0.00151371955871582
25.0370006561279 -0.0159906148910522
25.0741004943848 -0.0253419876098633
25.1110992431641 -0.0154571533203125
25.148099899292 -0.0153604745864868
25.1851997375488 -0.0447688102722168
25.2222003936768 -0.0298018455505371
25.2593002319336 0.002655029296875
25.2963008880615 0.0140843391418457
25.3332996368408 0.00666391849517822
25.4074001312256 -0.000400304794311523
25.4444007873535 0.0182777643203735
25.4815006256104 0.0154865980148315
25.5184993743896 0.00854039192199707
25.5555992126465 0.0157349109649658
25.5925998687744 -0.0241118669509888
25.6296005249023 -0.0295155048370361
25.6667003631592 -0.0607129335403442
25.7036991119385 -0.0685539245605469
25.7406997680664 -0.00440299510955811
25.7777996063232 -0.045080304145813
25.8148002624512 -0.0144598484039307
25.851900100708 0.010441780090332
25.8889007568359 -0.0182390213012695
25.9258995056152 -0.0300084352493286
25.9629993438721 -0.0243716239929199
26 -0.0531946420669556
26.0370006561279 -0.00737440586090088
26.0741004943848 0.00128352642059326
26.1110992431641 -0.0459071397781372
26.148099899292 -0.0112456083297729
26.1851997375488 -0.00104689598083496
26.2222003936768 -0.0434269905090332
26.2593002319336 0.00931215286254883
26.2963008880615 0.00547325611114502
26.3332996368408 -0.0630584955215454
26.3703994750977 0.0102993249893188
26.4074001312256 -0.0139274597167969
26.4444007873535 -0.0078730583190918
26.4815006256104 -0.018132209777832
26.5184993743896 0.00848138332366943
26.5555992126465 -0.0270282030105591
26.5925998687744 -0.0216000080108643
26.6296005249023 -0.00924444198608398
26.6667003631592 -0.0228736400604248
26.7036991119385 -0.019924521446228
26.7406997680664 -0.00889015197753906
26.7777996063232 0.00516927242279053
26.8148002624512 0.0312819480895996
26.851900100708 0.00204610824584961
26.8889007568359 -0.00977063179016113
26.9258995056152 -0.00145530700683594
26.9629993438721 0.0400774478912354
27 0.0489233732223511
27.0370006561279 0.0538233518600464
27.0741004943848 0.0565105676651001
27.1110992431641 0.0510571002960205
27.148099899292 0.0553216934204102
27.2593002319336 0.0422991514205933
27.3332996368408 0.054542064666748
27.3703994750977 0.0461647510528564
27.4074001312256 0.0185184478759766
27.4444007873535 0.0161720514297485
27.4815006256104 -0.0595366954803467
27.5184993743896 -0.0414049625396729
27.5555992126465 -0.020167350769043
27.5925998687744 -0.047238826751709
27.6296005249023 0.000555276870727539
27.6667003631592 0.0060126781463623
27.7036991119385 -0.0275859832763672
27.7406997680664 -0.00546538829803467
27.7777996063232 -0.0692888498306274
27.8148002624512 -0.0318809747695923
27.851900100708 0.000208735466003418
27.9258995056152 -0.00865602493286133
27.9629993438721 -0.0400234460830688
28 -0.0150537490844727
28.0370006561279 0.00363254547119141
28.0741004943848 -0.000881433486938477
28.1110992431641 0.00227916240692139
28.148099899292 -0.0263361930847168
28.1851997375488 -0.00428009033203125
28.2222003936768 -0.0189015865325928
28.2593002319336 -0.00564408302307129
28.2963008880615 -0.0242650508880615
28.3332996368408 -0.019719123840332
28.3703994750977 -0.00901496410369873
28.4074001312256 0.00692272186279297
28.4444007873535 0.0110907554626465
28.4815006256104 -0.0397763252258301
28.5184993743896 -0.02774977684021
28.5555992126465 -0.0185612440109253
28.5925998687744 -0.00276732444763184
28.6296005249023 -0.0164039134979248
28.6667003631592 0.0106685161590576
28.7036991119385 -0.0162659883499146
28.7406997680664 -0.000850677490234375
28.7777996063232 -0.0199867486953735
28.8148002624512 -0.00146567821502686
28.851900100708 -0.0328562259674072
28.8889007568359 -0.0261832475662231
28.9258995056152 0.00405609607696533
28.9629993438721 0.0037531852722168
29 0.020809531211853
29.0370006561279 0.0217311382293701
29.0741004943848 0.0215543508529663
29.148099899292 0.0182212591171265
29.1851997375488 0.0170524120330811
29.2222003936768 0.0130374431610107
29.2593002319336 -0.0157772302627563
29.2963008880615 -0.0102512836456299
29.3332996368408 0.00911486148834229
29.3703994750977 -0.0153995752334595
29.4074001312256 -0.0593229532241821
29.4444007873535 -0.02330482006073
29.4815006256104 -0.0103951692581177
29.5555992126465 -0.029790997505188
29.5925998687744 -0.0158988237380981
29.6296005249023 0.00757968425750732
29.6667003631592 -0.0569274425506592
29.7036991119385 -0.00963127613067627
29.7406997680664 -0.00648164749145508
29.7777996063232 -0.00642693042755127
29.8148002624512 -0.0390018224716187
29.851900100708 -0.00599849224090576
29.8889007568359 -0.00600850582122803
29.9258995056152 0.00227141380310059
29.9629993438721 0.0023496150970459
30 0.00123369693756104
30.0370006561279 -0.00124073028564453
30.0741004943848 0.00764918327331543
30.1110992431641 -0.0273100137710571
30.148099899292 -0.00749814510345459
30.1851997375488 -0.00298774242401123
30.2222003936768 0.0322606563568115
30.3332996368408 0.0129357576370239
30.3703994750977 -0.00733232498168945
30.4074001312256 -0.0163173675537109
30.4444007873535 -0.0414613485336304
30.4815006256104 -0.00963842868804932
30.5184993743896 -0.0216573476791382
30.5555992126465 -0.000174641609191895
30.5925998687744 -0.0459024906158447
30.6296005249023 -0.0177375078201294
30.6667003631592 -0.00420224666595459
30.7036991119385 -0.0111491680145264
30.7406997680664 0.00317478179931641
30.7777996063232 -0.00615143775939941
30.8148002624512 -0.0132160186767578
30.851900100708 -0.0578755140304565
30.8889007568359 -0.0278811454772949
30.9258995056152 -0.0232077836990356
30.9629993438721 -0.00385236740112305
31 3.98159027099609e-05
31.0370006561279 -0.00190615653991699
31.0741004943848 0.000650525093078613
31.1110992431641 -0.0252676010131836
31.148099899292 -0.0178688764572144
31.1851997375488 -0.0206806659698486
31.2222003936768 -0.026132345199585
31.2593002319336 -0.0108766555786133
31.2963008880615 -0.0222235918045044
31.3332996368408 -0.0223647356033325
31.4074001312256 -0.0174545049667358
31.4444007873535 -0.00840878486633301
31.4815006256104 -0.00116860866546631
31.5184993743896 0.0078284740447998
31.5555992126465 -0.000878095626831055
31.5925998687744 -0.0047379732131958
31.6296005249023 -0.00584602355957031
31.6667003631592 -0.0658789873123169
31.7036991119385 -0.00810337066650391
31.7406997680664 -0.0092538595199585
31.7777996063232 -0.0380768775939941
31.8148002624512 -0.000888705253601074
31.851900100708 0.0116288661956787
31.8889007568359 0.012779712677002
31.9258995056152 0.0120346546173096
31.9629993438721 0.00999689102172852
32 -0.0177185535430908
32.0369987487793 -0.00689685344696045
32.0741004943848 -0.00494194030761719
32.1110992431641 0.0010368824005127
32.1481018066406 -0.00092005729675293
32.1851997375488 -0.000141620635986328
32.2221984863281 -0.00138449668884277
32.2593002319336 -0.00372159481048584
32.2962989807129 0.0143159627914429
32.3333015441895 0.0120958089828491
32.407398223877 0.00506198406219482
32.4444007873535 0.0162731409072876
32.4814987182617 -0.00459706783294678
32.5185012817383 -0.00936615467071533
32.5555992126465 0.0131244659423828
32.592601776123 -0.0395673513412476
32.6296005249023 0.00339150428771973
32.6666984558105 0.0137860774993896
32.7037010192871 0.00367200374603271
32.7406997680664 0.0111507177352905
32.7778015136719 -0.00317418575286865
32.8148002624512 -0.0274735689163208
32.8518981933594 -0.0052797794342041
32.8889007568359 0.00510513782501221
32.9258995056152 -0.0407837629318237
32.9630012512207 -0.00466012954711914
33 -0.00371015071868896
33.0369987487793 0.0148675441741943
33.0741004943848 -0.00655221939086914
33.1110992431641 0.00910341739654541
33.1481018066406 -0.0204437971115112
33.1851997375488 -0.0132110118865967
33.2221984863281 -0.0217416286468506
33.2593002319336 -0.00825226306915283
33.2962989807129 -0.027807354927063
33.3333015441895 -0.0133227109909058
33.3703994750977 -0.0557316541671753
33.407398223877 -0.00183606147766113
33.4444007873535 -0.046180248260498
33.4814987182617 -0.0258063077926636
33.5185012817383 0.00404167175292969
33.5555992126465 -0.0221446752548218
33.592601776123 -0.0178221464157104
33.6296005249023 0.000854134559631348
33.6666984558105 -0.0231707096099854
33.7037010192871 0.00694668292999268
33.7406997680664 0.0310511589050293
33.7778015136719 0.00454282760620117
33.8148002624512 0.0113403797149658
33.8518981933594 0.00712239742279053
33.8889007568359 -0.0430072546005249
33.9258995056152 -0.00925946235656738
33.9630012512207 0.00217103958129883
34 -0.00816750526428223
34.0369987487793 0.0281100273132324
34.0741004943848 -0.0451947450637817
34.1110992431641 -0.0257241725921631
34.1481018066406 -0.018174409866333
34.1851997375488 -0.00557422637939453
34.2221984863281 -0.0259095430374146
34.2593002319336 0.00564074516296387
34.2962989807129 -0.00120675563812256
34.3333015441895 -0.0353963375091553
34.3703994750977 -0.00681102275848389
34.407398223877 -0.0157208442687988
34.4444007873535 -0.0387014150619507
34.4814987182617 -0.0291529893875122
34.5185012817383 0.0381926298141479
34.5555992126465 0.0441337823867798
34.592601776123 0.0210299491882324
34.6296005249023 0.0197644233703613
34.6666984558105 0.00644373893737793
34.7037010192871 0.00498795509338379
34.7406997680664 0.0090562105178833
34.7778015136719 0.00456500053405762
34.8148002624512 -0.0189007520675659
34.8518981933594 -0.00736522674560547
34.8889007568359 0.00296103954315186
34.9258995056152 -0.0408096313476562
34.9630012512207 -0.0172262191772461
35 -0.00653529167175293
35.0369987487793 -0.0193964242935181
35.0741004943848 0.0146143436431885
35.1110992431641 -0.0274782180786133
35.1481018066406 0.0116896629333496
35.1851997375488 -0.023759126663208
35.2221984863281 -0.0158002376556396
35.2593002319336 -0.00273752212524414
35.2962989807129 0.0261328220367432
35.3333015441895 0.0378539562225342
35.3703994750977 0.0214253664016724
35.407398223877 0.0266165733337402
35.4444007873535 0.0295505523681641
35.4814987182617 0.0303174257278442
35.5185012817383 0.0290995836257935
35.5555992126465 0.0550177097320557
35.592601776123 0.063866138458252
35.6296005249023 0.0794564485549927
35.6666984558105 0.0160714387893677
35.7037010192871 0.0309792757034302
35.7406997680664 0.00466513633728027
35.7778015136719 0.00916719436645508
35.8148002624512 -0.00450527667999268
35.8518981933594 -0.0659325122833252
35.8889007568359 -0.0174386501312256
35.9258995056152 -0.0114891529083252
35.9630012512207 -0.0130032300949097
36 -0.0177764892578125
36.0369987487793 -0.0690027475357056
36.0741004943848 -0.0310814380645752
36.1110992431641 -0.0565658807754517
36.1481018066406 -0.0563130378723145
36.1851997375488 -0.0141892433166504
36.2221984863281 -0.0225347280502319
36.2593002319336 -0.0234498977661133
36.2962989807129 -0.0434294939041138
36.3333015441895 -0.0266989469528198
36.407398223877 -0.0227204561233521
36.4444007873535 -0.0187996625900269
36.4814987182617 -0.0163376331329346
36.5185012817383 0.0032271146774292
36.5555992126465 0.00609803199768066
36.592601776123 0.0222964286804199
36.6296005249023 0.0234236717224121
36.6666984558105 -0.0181024074554443
36.7037010192871 -0.00646579265594482
36.7406997680664 0.00387287139892578
36.7778015136719 -0.00535953044891357
36.8148002624512 0.00197088718414307
36.8518981933594 0.0119963884353638
36.8889007568359 0.0091475248336792
36.9258995056152 -0.0070875883102417
36.9630012512207 -0.0125398635864258
37 -0.0385400056838989
37.0369987487793 -0.0270036458969116
37.0741004943848 -0.00767672061920166
37.1110992431641 -0.0057297945022583
37.1481018066406 -0.0276132822036743
37.1851997375488 0.0160603523254395
37.2593002319336 0.0164201259613037
37.2962989807129 0.0145285129547119
37.3333015441895 0.0112353563308716
37.3703994750977 -0.0127004384994507
37.407398223877 0.0113842487335205
37.4814987182617 0.00130927562713623
37.5185012817383 -0.00460374355316162
37.5555992126465 -0.00200533866882324
37.592601776123 -0.0152391195297241
37.6296005249023 -0.0577465295791626
37.6666984558105 -0.0698914527893066
37.7037010192871 -0.0199042558670044
37.7406997680664 -0.0232177972793579
37.7778015136719 -0.0226002931594849
37.8148002624512 -0.0112408399581909
37.8518981933594 0.00491154193878174
37.8889007568359 -0.0134936571121216
37.9258995056152 -0.0200680494308472
37.9630012512207 -0.0211941003799438
38 -0.0110985040664673
38.0369987487793 0.00845229625701904
38.0741004943848 -0.0295290946960449
38.1110992431641 -0.031588077545166
38.1481018066406 -0.028288722038269
38.1851997375488 -0.0301897525787354
38.2221984863281 -0.0467686653137207
38.2593002319336 -0.0608536005020142
38.2962989807129 0.00507891178131104
38.3333015441895 -0.0277659893035889
38.3703994750977 0.00452172756195068
38.407398223877 -0.00681757926940918
38.4444007873535 -0.0327943563461304
38.4814987182617 -0.0223174095153809
38.5185012817383 0.00432777404785156
38.5555992126465 -0.00684034824371338
38.592601776123 -0.000642895698547363
38.6296005249023 -0.0511901378631592
38.6666984558105 -0.0638483762741089
38.7037010192871 0.00773787498474121
38.7406997680664 -0.00230085849761963
38.7778015136719 0.00693905353546143
38.8148002624512 -0.00836169719696045
38.8518981933594 0.0141916275024414
38.8889007568359 -0.000504970550537109
38.9258995056152 -0.00385367870330811
38.9630012512207 -0.0407558679580688
39 -0.0497827529907227
39.0369987487793 -0.0200920104980469
39.0741004943848 0.0114529132843018
39.1110992431641 0.0249710083007812
39.1481018066406 -0.0050804615020752
39.1851997375488 -0.0108294486999512
39.2221984863281 -0.0112999677658081
39.2593002319336 -0.0239412784576416
39.2962989807129 0.00437831878662109
39.3333015441895 0.0021965503692627
39.407398223877 -0.00552976131439209
39.4444007873535 0.0167583227157593
39.4814987182617 -0.0129879713058472
39.5185012817383 -0.0106772184371948
39.5555992126465 -0.00357222557067871
39.592601776123 -0.0360069274902344
39.6296005249023 -0.00659298896789551
39.6666984558105 -0.00336062908172607
39.7037010192871 -0.00633299350738525
39.7778015136719 -0.00284349918365479
39.8148002624512 -0.00374019145965576
39.8518981933594 0.00559365749359131
39.9258995056152 -0.00827264785766602
39.9630012512207 -0.0549341440200806
40 -0.0155450105667114
};
\addlegendentry{$L=100$}
\addplot [very thick, steelblue87153199, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.995046019554138
0.0925925970077515 0.992457985877991
0.148148059844971 0.988096952438354
0.203703999519348 0.982496976852417
0.296296000480652 0.970562934875488
0.351851940155029 0.960950016975403
0.40740704536438 0.94908595085144
0.462962985038757 0.934745073318481
0.555556058883667 0.907365083694458
0.629630088806152 0.88261604309082
0.666666984558105 0.868605017662048
0.722221970558167 0.845879077911377
0.777778029441833 0.819890975952148
0.833333015441895 0.792118072509766
0.90740704536438 0.751989006996155
0.962962985038757 0.719450950622559
1 0.695968985557556
1.05555999279022 0.658077955245972
1.11110997200012 0.616410970687866
1.16666996479034 0.571918964385986
1.2036999464035 0.539933919906616
1.24073994159698 0.50621497631073
1.25926005840302 0.485504031181335
1.37037003040314 0.379413962364197
1.48148000240326 0.274811029434204
1.6481499671936 0.122555017471313
1.74073994159698 0.036968469619751
1.75926005840302 0.0193496942520142
1.77778005599976 -0.00651311874389648
1.7963000535965 0.00316524505615234
1.81481003761292 -0.0322340726852417
1.87037003040314 -0.0848103761672974
1.96296000480652 -0.168746948242188
2.09259009361267 -0.282948970794678
2.16667008399963 -0.344789028167725
2.22221994400024 -0.38922905921936
2.3518500328064 -0.489877939224243
2.40740990638733 -0.531211972236633
2.44443988800049 -0.555855989456177
2.48147988319397 -0.578565001487732
2.51852011680603 -0.599513053894043
2.57406997680664 -0.628332018852234
2.62963008880615 -0.655400037765503
2.68518996238708 -0.680655956268311
2.74074006080627 -0.70398998260498
2.79629993438721 -0.724305987358093
2.83332991600037 -0.736351013183594
2.88889002799988 -0.751991987228394
2.96296000480652 -0.770815014839172
3.03703999519348 -0.787158966064453
3.09259009361267 -0.796971082687378
3.1481499671936 -0.804034948348999
3.20370006561279 -0.808557987213135
3.27778005599976 -0.812551021575928
3.3518500328064 -0.814267992973328
3.38889002799988 -0.81387996673584
3.44443988800049 -0.810925006866455
3.5 -0.80507493019104
3.55556011199951 -0.797028064727783
3.61110997200012 -0.787099003791809
3.66667008399963 -0.775160074234009
3.70370006561279 -0.765743017196655
3.74074006080627 -0.754545927047729
3.79629993438721 -0.734864950180054
3.83332991600037 -0.719459056854248
3.88889002799988 -0.693846940994263
3.92593002319336 -0.675082921981812
3.98147988319397 -0.644236087799072
4.01851987838745 -0.621218919754028
4.05556011199951 -0.595587968826294
4.09258985519409 -0.567239046096802
4.12963008880615 -0.535934925079346
4.1481499671936 -0.518928050994873
4.16666984558105 -0.498589992523193
4.18519020080566 -0.486633062362671
4.22221994400024 -0.452003002166748
4.27778005599976 -0.403041005134583
4.3518500328064 -0.341304063796997
4.48148012161255 -0.235713958740234
4.57406997680664 -0.163267970085144
4.77778005599976 -0.00776886940002441
4.79629993438721 0.016646146774292
4.8518500328064 0.0568716526031494
4.92593002319336 0.106829047203064
5.03704023361206 0.177724957466125
5.12963008880615 0.23478102684021
5.20370006561279 0.277740001678467
5.27778005599976 0.318655967712402
5.46295976638794 0.418596029281616
5.53704023361206 0.455601930618286
5.62963008880615 0.49960196018219
5.66666984558105 0.514488935470581
5.68519020080566 0.527796983718872
5.70370006561279 0.554017066955566
5.72221994400024 0.55997896194458
5.7407398223877 0.573513984680176
5.79629993438721 0.589169025421143
5.8518500328064 0.60157299041748
5.90741014480591 0.611336946487427
5.96295976638794 0.618555068969727
6.01851987838745 0.624114990234375
6.07406997680664 0.627898931503296
6.12963008880615 0.629482984542847
6.18519020080566 0.628720045089722
6.2407398223877 0.626097917556763
6.33333015441895 0.618953943252563
6.40741014480591 0.610801935195923
6.46295976638794 0.602437973022461
6.51851987838745 0.592061996459961
6.57406997680664 0.579800009727478
6.6481499671936 0.56169605255127
6.68519020080566 0.551576018333435
6.70370006561279 0.531692028045654
6.72221994400024 0.535068988800049
6.7407398223877 0.525450944900513
6.7592601776123 0.500288963317871
6.77778005599976 0.48476505279541
6.83333015441895 0.465415954589844
7.1111102104187 0.368350982666016
7.29629993438721 0.298516988754272
7.42593002319336 0.24796998500824
7.55556011199951 0.193966031074524
7.72221994400024 0.123096942901611
7.83333015441895 0.0726596117019653
7.98148012161255 0.00357842445373535
8 -0.00271856784820557
8.01852035522461 -0.00638699531555176
8.0370397567749 -0.018119215965271
8.05556011199951 -0.0348321199417114
8.14815044403076 -0.0739986896514893
8.2222204208374 -0.10322093963623
8.33333015441895 -0.143934011459351
8.51852035522461 -0.208709001541138
8.61110973358154 -0.238340020179749
8.7407398223877 -0.277871012687683
8.83333015441895 -0.304826021194458
8.90740966796875 -0.324630975723267
9.01852035522461 -0.35216498374939
9.12963008880615 -0.378033995628357
9.20370006561279 -0.393465995788574
9.29629993438721 -0.410459995269775
9.44443988800049 -0.434875011444092
9.51852035522461 -0.445150971412659
9.61110973358154 -0.455425024032593
9.7222204208374 -0.465214967727661
9.79629993438721 -0.470044016838074
9.87036991119385 -0.472816944122314
9.9629602432251 -0.474050998687744
10.0925998687744 -0.473526000976562
10.1667003631592 -0.471439957618713
10.2593002319336 -0.466433048248291
10.3888998031616 -0.456423997879028
10.481499671936 -0.446807026863098
10.5556001663208 -0.437222957611084
10.6667003631592 -0.420958995819092
10.7593002319336 -0.405617952346802
10.8332996368408 -0.39144504070282
10.9259004592896 -0.371644020080566
11.0369997024536 -0.345844984054565
11.129599571228 -0.321959018707275
11.2037000656128 -0.3004469871521
11.2777996063232 -0.276862025260925
11.351900100708 -0.251085996627808
11.4074001312256 -0.229979991912842
11.4630002975464 -0.206665992736816
11.518500328064 -0.18082594871521
11.5740995407104 -0.152241945266724
11.6111001968384 -0.131535053253174
11.648099899292 -0.109156012535095
11.6851997375488 -0.0843825340270996
11.7037000656128 -0.0708785057067871
11.7222003936768 -0.0744476318359375
11.7406997680664 -0.020563006401062
11.7593002319336 0.00639653205871582
11.7777996063232 0.0103210210800171
11.8332996368408 0.0455944538116455
11.9074001312256 0.0894232988357544
11.9630002975464 0.119905948638916
12.0369997024536 0.158020973205566
12.129599571228 0.20252001285553
12.2037000656128 0.235589981079102
12.2593002319336 0.258720993995667
12.3332996368408 0.287325978279114
12.4259004592896 0.320235013961792
12.5 0.344668984413147
12.5740995407104 0.366987943649292
12.648099899292 0.386860013008118
12.7406997680664 0.409250020980835
12.8148002624512 0.425503969192505
12.8888998031616 0.439662933349609
12.9630002975464 0.451300024986267
13.0369997024536 0.46104896068573
13.1111001968384 0.469403982162476
13.1851997375488 0.475669026374817
13.2406997680664 0.478713035583496
13.3148002624512 0.480782032012939
13.4074001312256 0.480901956558228
13.481499671936 0.478901028633118
13.5369997024536 0.475921034812927
13.6111001968384 0.469763040542603
13.6851997375488 0.461719989776611
13.7593002319336 0.45209002494812
13.8332996368408 0.440199971199036
13.8888998031616 0.429515957832336
13.9630002975464 0.413311004638672
14.0556001663208 0.390491008758545
14.129599571228 0.369717001914978
14.1851997375488 0.352288961410522
14.2593002319336 0.326545000076294
14.3332996368408 0.298424959182739
14.3888998031616 0.275537014007568
14.4443998336792 0.250594019889832
14.5 0.223479986190796
14.5556001663208 0.194112062454224
14.648099899292 0.142426013946533
14.7037000656128 0.109619975090027
14.7593002319336 0.0736384391784668
14.8148002624512 0.0346968173980713
14.8332996368408 0.0211191177368164
14.851900100708 0.0138365030288696
14.870400428772 -0.0164467096328735
14.9074001312256 -0.0412302017211914
14.9443998336792 -0.0634255409240723
14.981499671936 -0.083418607711792
15.018500328064 -0.10164201259613
15.0740995407104 -0.126057028770447
15.129599571228 -0.147760033607483
15.1851997375488 -0.167415976524353
15.2406997680664 -0.184851050376892
15.2962999343872 -0.200126051902771
15.351900100708 -0.212834000587463
15.4074001312256 -0.223505020141602
15.481499671936 -0.23506498336792
15.5369997024536 -0.241907954216003
15.5925998687744 -0.24687397480011
15.648099899292 -0.249851942062378
15.7037000656128 -0.250692963600159
15.7593002319336 -0.249696016311646
15.8332996368408 -0.245723962783813
15.8888998031616 -0.240684986114502
15.9443998336792 -0.233904004096985
16 -0.224733948707581
16.0555992126465 -0.213639974594116
16.1296005249023 -0.196745038032532
16.1851997375488 -0.182073950767517
16.2593002319336 -0.159734964370728
16.3148002624512 -0.141065955162048
16.3889007568359 -0.113530039787292
16.4629993438721 -0.0835721492767334
16.5184993743896 -0.059514045715332
16.5370006561279 -0.0509884357452393
16.5555992126465 -0.0533683300018311
16.5925998687744 -0.0196160078048706
16.6110992431641 -0.00621902942657471
16.6296005249023 -0.0012056827545166
16.648099899292 -0.00582432746887207
16.6667003631592 0.000289797782897949
16.6851997375488 0.0127278566360474
16.7222003936768 0.0241708755493164
16.7593002319336 0.0337162017822266
16.8148002624512 0.0455894470214844
16.8703994750977 0.0555732250213623
16.9444007873535 0.0666476488113403
17.0184993743896 0.0756630897521973
17.0741004943848 0.0810569524765015
17.1667003631592 0.0876476764678955
17.2963008880615 0.0941050052642822
17.3889007568359 0.0965240001678467
17.4815006256104 0.0965143442153931
17.6296005249023 0.0938482284545898
17.7036991119385 0.0908910036087036
17.7777996063232 0.0858970880508423
17.8703994750977 0.07746422290802
17.9629993438721 0.0670808553695679
18.0370006561279 0.0570262670516968
18.1110992431641 0.0446270704269409
18.1851997375488 0.0305073261260986
18.2406997680664 0.0182808637619019
18.2777996063232 0.00893998146057129
18.2963008880615 0.0119947195053101
18.3148002624512 0.0461858510971069
18.3332996368408 0.0203093290328979
18.351900100708 -0.000138640403747559
18.3703994750977 -0.0138814449310303
18.4074001312256 -0.0160540342330933
18.4629993438721 -0.0244709253311157
18.5184993743896 -0.030666708946228
18.5741004943848 -0.0347700119018555
18.6296005249023 -0.0370757579803467
18.7036991119385 -0.0378512144088745
18.7777996063232 -0.0362379550933838
18.851900100708 -0.0324267148971558
18.9074001312256 -0.0275094509124756
18.9258995056152 -0.0251295566558838
18.9444007873535 -0.0155086517333984
18.9629993438721 -0.0200133323669434
18.9815006256104 -0.00800788402557373
19 -0.00703680515289307
19.0184993743896 -0.0111672878265381
19.0370006561279 -0.00418198108673096
19.0555992126465 -0.000214457511901855
19.0741004943848 -0.0196859836578369
19.0925998687744 -0.0122793912887573
19.1110992431641 0.00299954414367676
19.1851997375488 0.00843191146850586
19.2222003936768 0.00916028022766113
19.2777996063232 0.00734949111938477
19.3703994750977 0.00441324710845947
19.4815006256104 0.00255870819091797
19.7593002319336 0.00175178050994873
19.9629993438721 -0.00225925445556641
20.0184993743896 -0.00462710857391357
20.0370006561279 -0.00264894962310791
20.0741004943848 -0.00114262104034424
20.1296005249023 0.00337433815002441
20.148099899292 0.0101242065429688
20.1851997375488 0.0119446516036987
20.2406997680664 0.0115309953689575
20.2963008880615 0.00903117656707764
20.3332996368408 0.00585019588470459
20.4258995056152 -0.00468778610229492
20.4444007873535 -0.0190361738204956
20.4629993438721 0.00577044486999512
20.4815006256104 -0.0135822296142578
20.5 -0.0151615142822266
20.5184993743896 0.00276792049407959
20.5370006561279 -0.0163766145706177
20.5555992126465 -0.0147088766098022
20.6110992431641 -0.0146801471710205
20.6296005249023 -0.0133283138275146
20.648099899292 -0.0135171413421631
20.6667003631592 0.0045236349105835
20.7036991119385 -0.0139029026031494
20.7222003936768 -0.0144139528274536
20.7406997680664 -0.0136408805847168
20.7777996063232 -0.0174926519393921
20.8332996368408 -0.0153138637542725
20.851900100708 -0.00881612300872803
20.8703994750977 -0.0127321481704712
20.8889007568359 -0.0146037340164185
20.9074001312256 -0.013524055480957
20.9258995056152 -0.00667405128479004
20.9444007873535 -0.00967288017272949
20.9629993438721 0.0032583475112915
20.9815006256104 0.00333690643310547
21 -0.0118993520736694
21.0184993743896 -0.00513613224029541
21.0370006561279 0.00457644462585449
21.0555992126465 -0.0127313137054443
21.0741004943848 -0.00645661354064941
21.0925998687744 0.00167429447174072
21.1110992431641 -0.0144124031066895
21.1296005249023 -0.00592279434204102
21.148099899292 -0.0131502151489258
21.1667003631592 -0.00188004970550537
21.1851997375488 -0.00345611572265625
21.2036991119385 -0.00681912899017334
21.2222003936768 -0.0217858552932739
21.2406997680664 -0.0174123048782349
21.2593002319336 -0.0117373466491699
21.2777996063232 -0.0116335153579712
21.2963008880615 0.00427615642547607
21.3148002624512 0.00604808330535889
21.3332996368408 -0.0176546573638916
21.351900100708 -0.00779163837432861
21.3703994750977 -0.000696301460266113
21.3889007568359 -0.0205080509185791
21.4074001312256 0.00666368007659912
21.4258995056152 -0.00198817253112793
21.4444007873535 -0.000530600547790527
21.4629993438721 0.00477302074432373
21.4815006256104 0.00174033641815186
21.5370006561279 0.000716447830200195
21.5555992126465 -0.00395298004150391
21.5925998687744 2.16960906982422e-05
21.6110992431641 0.00267171859741211
21.6296005249023 -0.00297653675079346
21.6667003631592 0.0025707483291626
21.6851997375488 0.0114678144454956
21.7222003936768 0.0156717300415039
21.7777996063232 0.0194344520568848
21.8332996368408 0.0212136507034302
21.9444007873535 0.0217773914337158
22.0555992126465 0.0209511518478394
22.1667003631592 0.0188403129577637
22.2406997680664 0.0150350332260132
22.3332996368408 0.00775706768035889
22.4629993438721 -0.00494372844696045
22.4815006256104 -0.00446593761444092
22.5 -0.00208687782287598
22.5184993743896 0.0041048526763916
22.5370006561279 -0.00475025177001953
22.5555992126465 -0.0111335515975952
22.5741004943848 -0.0291945934295654
22.5925998687744 0.00128507614135742
22.6110992431641 0.00176942348480225
22.6296005249023 -0.0010993480682373
22.648099899292 -0.00706374645233154
22.6851997375488 0.0033036470413208
22.7036991119385 -0.00654768943786621
22.7222003936768 -0.00928020477294922
22.7406997680664 -0.00759577751159668
22.7593002319336 -0.0139576196670532
22.7777996063232 -0.00365352630615234
22.7963008880615 -0.00378715991973877
22.8148002624512 -0.00945854187011719
22.8332996368408 -0.0118478536605835
22.851900100708 -0.0179208517074585
22.8703994750977 0.00444197654724121
22.8889007568359 -0.00553882122039795
22.9074001312256 0.00564444065093994
22.9258995056152 -0.0140769481658936
22.9444007873535 0.00381362438201904
22.9629993438721 -0.0116169452667236
22.9815006256104 -0.0152907371520996
23 -0.0140199661254883
23.0184993743896 -0.0162326097488403
23.0370006561279 0.00255501270294189
23.0741004943848 -0.0304702520370483
23.0925998687744 -0.0309711694717407
23.1110992431641 -0.0135104656219482
23.1296005249023 -0.0158449411392212
23.148099899292 -0.00331199169158936
23.1667003631592 -0.0131206512451172
23.1851997375488 -0.0128157138824463
23.2036991119385 -0.0142242908477783
23.2222003936768 -0.0117218494415283
23.2406997680664 -0.0140558481216431
23.2593002319336 -0.00851738452911377
23.2777996063232 -0.0142010450363159
23.2963008880615 0.00379347801208496
23.3148002624512 -0.0142016410827637
23.3332996368408 0.00534248352050781
23.351900100708 -0.0158696174621582
23.3703994750977 0.00277018547058105
23.3889007568359 -0.000107526779174805
23.4074001312256 -0.00829660892486572
23.4258995056152 -0.0106911659240723
23.4444007873535 0.0047767162322998
23.4629993438721 -0.0100737810134888
23.4815006256104 0.00344300270080566
23.5 -0.0031970739364624
23.5184993743896 -0.014244556427002
23.5370006561279 -0.0124901533126831
23.5555992126465 -0.024366021156311
23.5741004943848 -0.0102319717407227
23.6110992431641 3.24249267578125e-05
23.6296005249023 -0.0186084508895874
23.648099899292 -0.0236316919326782
23.6667003631592 0.00165247917175293
23.6851997375488 0.00173580646514893
23.7036991119385 -0.00219941139221191
23.7406997680664 -0.00224101543426514
23.7593002319336 0.0032498836517334
23.7777996063232 -0.000907659530639648
23.8332996368408 -0.00326251983642578
23.8703994750977 -0.00338637828826904
23.8889007568359 0.000237822532653809
23.9815006256104 0.00220406055450439
24.0370006561279 0.00131523609161377
24.0741004943848 -0.000666618347167969
24.1110992431641 -0.00387418270111084
24.1296005249023 -0.0142567157745361
24.148099899292 -0.00415635108947754
24.1667003631592 -0.00388789176940918
24.1851997375488 -0.0144258737564087
24.2222003936768 0.00518512725830078
24.2406997680664 -0.0129227638244629
24.2777996063232 -0.00870931148529053
24.3148002624512 -0.00236928462982178
24.3332996368408 0.00129163265228271
24.351900100708 0.011221170425415
24.3703994750977 0.00840449333190918
24.4074001312256 0.0113070011138916
24.4629993438721 0.01313316822052
24.4815006256104 0.0133951902389526
24.5 0.0117547512054443
24.5741004943848 0.011746883392334
24.6667003631592 0.0103546380996704
24.7222003936768 0.0103435516357422
24.7406997680664 0.0180052518844604
24.8332996368408 0.0175167322158813
24.9815006256104 0.0129697322845459
25.0741004943848 0.00830388069152832
25.1296005249023 0.00381076335906982
25.148099899292 0.00174391269683838
25.1667003631592 -0.00419807434082031
25.1851997375488 -0.00817370414733887
25.2406997680664 -0.0139147043228149
25.2593002319336 -0.0107444524765015
25.2777996063232 0.00553464889526367
25.2963008880615 -0.00325191020965576
25.3148002624512 0.00376081466674805
25.3332996368408 -0.0115797519683838
25.351900100708 -0.0161261558532715
25.3703994750977 -0.00836074352264404
25.3889007568359 -0.0124084949493408
25.4074001312256 -0.0140049457550049
25.4258995056152 -0.00746846199035645
25.4444007873535 -0.00660133361816406
25.4815006256104 -0.0186867713928223
25.5184993743896 -0.0080111026763916
25.5370006561279 -0.0263936519622803
25.5555992126465 -0.0117322206497192
25.5741004943848 -0.0117907524108887
25.6110992431641 -0.0154248476028442
25.648099899292 -0.0165448188781738
25.6667003631592 -0.0124653577804565
25.6851997375488 -0.0142397880554199
25.7036991119385 -0.0149954557418823
25.7222003936768 -0.0146032571792603
25.7406997680664 -0.0110960006713867
25.7593002319336 -0.0140366554260254
25.7777996063232 -0.0266354084014893
25.7963008880615 -0.0119802951812744
25.8148002624512 -0.0131957530975342
25.8332996368408 -0.0123957395553589
25.851900100708 -0.0133688449859619
25.8703994750977 0.00310051441192627
25.8889007568359 0.00303637981414795
25.9074001312256 -0.0132886171340942
25.9258995056152 -0.0138149261474609
25.9444007873535 -0.0085071325302124
25.9629993438721 -0.0259473323822021
25.9815006256104 -0.00554347038269043
26 0.0110913515090942
26.0184993743896 -0.0153911113739014
26.0370006561279 -0.00403106212615967
26.0555992126465 -0.00257325172424316
26.0741004943848 0.00841963291168213
26.0925998687744 0.00678980350494385
26.1110992431641 0.00364696979522705
26.1296005249023 0.00800454616546631
26.148099899292 0.00421535968780518
26.1667003631592 -0.00513279438018799
26.1851997375488 -0.0218354463577271
26.2036991119385 -0.00833010673522949
26.2222003936768 -0.0228455066680908
26.2406997680664 -0.0125595331192017
26.2593002319336 0.00832509994506836
26.2777996063232 0.0210325717926025
26.2963008880615 0.0206743478775024
26.3148002624512 0.00332474708557129
26.4074001312256 0.00134742259979248
26.4258995056152 0.000901103019714355
26.4444007873535 0.00485074520111084
26.4629993438721 0.0122541189193726
26.5370006561279 0.0100733041763306
26.6851997375488 0.00287079811096191
26.9074001312256 -0.0048147439956665
26.9258995056152 -0.00260341167449951
26.9815006256104 3.82661819458008e-05
27.0184993743896 0.00265371799468994
27.0370006561279 0.00236701965332031
27.0555992126465 -0.0106357336044312
27.0741004943848 0.000546574592590332
27.0925998687744 0.00662720203399658
27.2036991119385 0.00474357604980469
27.2222003936768 -0.000454545021057129
27.2406997680664 -0.00926411151885986
27.2593002319336 -0.00422072410583496
27.2777996063232 -0.00495803356170654
27.2963008880615 -0.00394880771636963
27.3148002624512 -0.0187540054321289
27.3332996368408 -0.00441813468933105
27.351900100708 0.00485885143280029
27.3703994750977 -0.00108480453491211
27.3889007568359 -0.00216317176818848
27.4074001312256 -0.0135284662246704
27.4258995056152 -0.00953662395477295
27.4444007873535 0.00412142276763916
27.4629993438721 -0.00559377670288086
27.4815006256104 -0.0134085416793823
27.5 -0.01148521900177
27.5184993743896 -0.0192246437072754
27.5370006561279 -0.0165300369262695
27.5555992126465 -0.0117460489273071
27.5741004943848 -0.0127377510070801
27.5925998687744 0.00674903392791748
27.6110992431641 -0.0107614994049072
27.6296005249023 -0.00990116596221924
27.648099899292 -0.0135339498519897
27.6667003631592 -0.0119832754135132
27.6851997375488 -0.00881326198577881
27.7036991119385 -0.0133488178253174
27.7222003936768 -0.0121722221374512
27.7406997680664 -0.0135382413864136
27.7593002319336 0.0039362907409668
27.7777996063232 -0.0083925724029541
27.7963008880615 -0.0108983516693115
27.8148002624512 -0.00431656837463379
27.8332996368408 -0.00461876392364502
27.851900100708 -0.0124763250350952
27.8703994750977 -0.0268275737762451
27.8889007568359 -0.00607907772064209
27.9074001312256 -0.00568914413452148
27.9258995056152 -0.00866460800170898
27.9444007873535 -0.0251506567001343
27.9629993438721 -0.00449991226196289
27.9815006256104 -0.0138957500457764
28 0.00424027442932129
28.0184993743896 -0.00559759140014648
28.0370006561279 -0.00377035140991211
28.0555992126465 -0.0250533819198608
28.0741004943848 0.00912165641784668
28.0925998687744 -0.00571644306182861
28.1110992431641 -0.00258922576904297
28.1296005249023 -0.0143717527389526
28.148099899292 0.00453507900238037
28.1667003631592 -0.00538277626037598
28.1851997375488 -0.00363481044769287
28.2036991119385 -0.00604856014251709
28.2222003936768 -0.0142736434936523
28.2406997680664 0.0034635066986084
28.2593002319336 0.00437748432159424
28.2777996063232 0.0064084529876709
28.3148002624512 -0.0122841596603394
28.3332996368408 -0.0109487771987915
28.351900100708 -0.0142649412155151
28.3703994750977 -0.0029829740524292
28.3889007568359 0.00415205955505371
28.4074001312256 -0.0125778913497925
28.4258995056152 -0.0136705636978149
28.4444007873535 -0.00504493713378906
28.5 0.00159883499145508
28.5184993743896 -0.0100256204605103
28.5370006561279 -0.0153167247772217
28.5555992126465 -0.0116027593612671
28.5741004943848 -0.0103065967559814
28.5925998687744 -0.0122157335281372
28.6110992431641 -0.0275717973709106
28.6296005249023 -0.0020369291305542
28.648099899292 0.00300836563110352
28.6667003631592 -0.00814914703369141
28.6851997375488 -0.00131261348724365
28.7036991119385 -0.00729787349700928
28.7406997680664 -0.00387203693389893
28.7777996063232 0.00239658355712891
28.7963008880615 0.0117566585540771
28.8332996368408 0.0183871984481812
28.8703994750977 0.0231194496154785
28.9074001312256 0.0259827375411987
28.9629993438721 0.0277882814407349
29.0184993743896 0.0278377532958984
29.1110992431641 0.025159478187561
29.148099899292 0.0222970247268677
29.3889007568359 -0.00334334373474121
29.4074001312256 -0.00472259521484375
29.4258995056152 -0.010911226272583
29.4444007873535 -0.0115687847137451
29.4815006256104 -0.00777947902679443
29.5370006561279 0.00172257423400879
29.5555992126465 0.0111069679260254
29.5925998687744 0.015608549118042
29.6296005249023 0.0175164937973022
29.6851997375488 0.0176565647125244
29.7777996063232 0.0145771503448486
29.7963008880615 0.0137048959732056
29.8148002624512 0.00197803974151611
29.851900100708 0.0121990442276001
29.9074001312256 0.00750064849853516
29.9258995056152 0.0119587182998657
29.9444007873535 0.0237464904785156
29.9629993438721 0.0156701803207397
29.9815006256104 -0.00304615497589111
30 -0.00257468223571777
30.0184993743896 0.0130687952041626
30.0370006561279 0.00394237041473389
30.0555992126465 -0.0135048627853394
30.0741004943848 9.35792922973633e-05
30.0925998687744 -0.00198769569396973
30.1110992431641 0.00745904445648193
30.1296005249023 0.00222182273864746
30.148099899292 0.00769734382629395
30.1667003631592 -0.0161513090133667
30.1851997375488 0.00658535957336426
30.2222003936768 -0.0277067422866821
30.2406997680664 -0.0074228048324585
30.2593002319336 -0.0158277750015259
30.2963008880615 0.00300693511962891
30.3148002624512 -0.0187804698944092
30.3332996368408 -0.0144860744476318
30.351900100708 -0.0243537425994873
30.3703994750977 0.00451624393463135
30.3889007568359 -0.00854480266571045
30.4074001312256 -0.0103542804718018
30.4258995056152 -0.0154825448989868
30.4444007873535 -0.00455188751220703
30.4629993438721 -0.00597107410430908
30.4815006256104 -0.0276917219161987
30.5 -0.0143934488296509
30.5184993743896 0.00139248371124268
30.5370006561279 -0.013399600982666
30.5741004943848 0.00448977947235107
30.5925998687744 0.0109302997589111
30.6110992431641 0.0018012523651123
30.6296005249023 -0.0176624059677124
30.648099899292 -0.00665450096130371
30.6667003631592 -0.00952184200286865
30.6851997375488 -0.00344085693359375
30.7036991119385 -0.0198322534561157
30.7222003936768 0.00208723545074463
30.7406997680664 -0.0128761529922485
30.7593002319336 -0.00450313091278076
30.7777996063232 -0.0107444524765015
30.7963008880615 -0.00226390361785889
30.8148002624512 -0.00204634666442871
30.8332996368408 -0.000254631042480469
30.851900100708 -0.00376594066619873
30.8703994750977 -0.00919473171234131
30.8889007568359 -0.0095900297164917
30.9074001312256 -0.0139333009719849
30.9258995056152 -0.01103675365448
30.9444007873535 -0.0116949081420898
30.9629993438721 0.00584423542022705
30.9815006256104 -0.00922393798828125
31 -0.00870776176452637
31.0184993743896 0.000422239303588867
31.0370006561279 -0.00523018836975098
31.0555992126465 -0.00751662254333496
31.0741004943848 -0.0035775899887085
31.0925998687744 -0.0103096961975098
31.1110992431641 0.0059506893157959
31.1296005249023 -0.00741112232208252
31.148099899292 -0.0155618190765381
31.1667003631592 -0.00982785224914551
31.1851997375488 -0.0194412469863892
31.2036991119385 -0.007102370262146
31.2406997680664 -0.00362884998321533
31.2777996063232 0.00173091888427734
31.2963008880615 -0.000257015228271484
31.3148002624512 0.00181460380554199
31.351900100708 0.0158177614212036
31.3703994750977 0.0161348581314087
31.3889007568359 0.00745558738708496
31.4074001312256 0.013759970664978
31.4815006256104 0.0117036104202271
31.5370006561279 0.0102176666259766
31.5925998687744 0.0107707977294922
31.6110992431641 0.0186854600906372
31.7406997680664 0.0229030847549438
31.8148002624512 0.0229035615921021
31.8889007568359 0.0204137563705444
31.9629993438721 0.0156524181365967
32.0369987487793 0.00930988788604736
32.0555992126465 -0.00281608104705811
32.0741004943848 -0.000619769096374512
32.092601776123 0.00469493865966797
32.1110992431641 -0.00427412986755371
32.1296005249023 -0.00133562088012695
32.1481018066406 -0.0262887477874756
32.1666984558105 -0.0349067449569702
32.1851997375488 -0.00413155555725098
32.2037010192871 -0.00932252407073975
32.2221984863281 -0.012570858001709
32.2406997680664 0.00157046318054199
32.2593002319336 0.00411880016326904
32.2778015136719 -0.0376344919204712
32.2962989807129 -0.0117981433868408
32.3148002624512 -0.0149418115615845
32.3518981933594 -0.0111695528030396
32.3703994750977 -0.0113939046859741
32.3889007568359 -0.0252794027328491
32.407398223877 0.00585603713989258
32.4258995056152 0.000319600105285645
32.4444007873535 -0.01348876953125
32.4630012512207 0.00419509410858154
32.4814987182617 -0.0105949640274048
32.5 0.00349175930023193
32.5185012817383 -0.0157004594802856
32.5369987487793 -0.00568652153015137
32.5555992126465 -0.0120898485183716
32.5741004943848 -0.0118170976638794
32.592601776123 -0.0144002437591553
32.6110992431641 -0.0106432437896729
32.6296005249023 -0.00545334815979004
32.6481018066406 -0.0033799409866333
32.6666984558105 0.00545156002044678
32.6851997375488 0.00205457210540771
32.7037010192871 -0.0103366374969482
32.7221984863281 -0.00914430618286133
32.7406997680664 -0.0199084281921387
32.7593002319336 -0.00125110149383545
32.7778015136719 -0.00301897525787354
32.7962989807129 0.00869154930114746
32.8148002624512 -0.00335597991943359
32.8333015441895 -0.00502490997314453
32.8518981933594 0.0101317167282104
32.8703994750977 -0.00645005702972412
32.8889007568359 0.00901401042938232
32.907398223877 0.00120294094085693
32.9258995056152 0.0211349725723267
32.9630012512207 0.0277806520462036
32.9814987182617 0.000438928604125977
33 0.0258340835571289
33.0185012817383 0.0193132162094116
33.0369987487793 0.00577282905578613
33.0555992126465 0.00647664070129395
33.0741004943848 -0.00247085094451904
33.092601776123 0.00386989116668701
33.1110992431641 -0.0187325477600098
33.1296005249023 0.00546920299530029
33.1481018066406 -0.00424623489379883
33.1666984558105 0.00106942653656006
33.1851997375488 -0.0249146223068237
33.2037010192871 -0.0162036418914795
33.2221984863281 -0.00867354869842529
33.2406997680664 -0.00244653224945068
33.2593002319336 -0.00146818161010742
33.2778015136719 -0.00971865653991699
33.2962989807129 0.00280272960662842
33.3148002624512 -0.0077434778213501
33.3333015441895 -0.0294065475463867
33.3518981933594 -0.011297345161438
33.3703994750977 -0.00797474384307861
33.3889007568359 -0.0118273496627808
33.4258995056152 -0.00844657421112061
33.4444007873535 0.00582098960876465
33.4630012512207 0.00217092037200928
33.4814987182617 -0.0110490322113037
33.5 0.000127911567687988
33.5185012817383 -0.00926518440246582
33.5555992126465 -0.0059819221496582
33.592601776123 0.0026094913482666
33.6110992431641 -0.007712721824646
33.6296005249023 -0.00431704521179199
33.6481018066406 -0.00487363338470459
33.6666984558105 0.002480149269104
33.6851997375488 0.00451266765594482
33.7037010192871 -0.00100517272949219
33.7221984863281 0.0157461166381836
33.7406997680664 0.034005880355835
33.7593002319336 0.00672745704650879
33.7778015136719 -0.00579869747161865
33.8148002624512 0.0186259746551514
33.8333015441895 0.027235746383667
33.8518981933594 0.0376831293106079
33.8889007568359 0.00966906547546387
33.907398223877 0.0285419225692749
33.9258995056152 0.0217984914779663
33.9444007873535 -0.00349128246307373
33.9630012512207 0.00461769104003906
33.9814987182617 0.0159120559692383
34 0.0125253200531006
34.0185012817383 -0.0194153785705566
34.0369987487793 -0.0215760469436646
34.0555992126465 -0.00600016117095947
34.0741004943848 -0.0142585039138794
34.092601776123 -0.0118124485015869
34.1110992431641 -0.00441205501556396
34.1296005249023 -0.00737512111663818
34.1481018066406 -0.000683784484863281
34.1666984558105 0.00207972526550293
34.1851997375488 -0.00269675254821777
34.2037010192871 -0.00454330444335938
34.2221984863281 0.0108640193939209
34.2406997680664 -0.00351512432098389
34.2593002319336 -0.0103131532669067
34.2778015136719 -0.0138155221939087
34.2962989807129 -0.00330471992492676
34.3148002624512 -0.00840449333190918
34.3333015441895 0.000264525413513184
34.3518981933594 -0.0202902555465698
34.3703994750977 -0.0224767923355103
34.3889007568359 -0.00440406799316406
34.407398223877 0.00077509880065918
34.4258995056152 0.00266730785369873
34.4444007873535 -0.0171035528182983
34.4630012512207 -0.0030672550201416
34.4814987182617 -0.00425827503204346
34.5 -0.0235222578048706
34.5185012817383 -0.0191744565963745
34.5369987487793 -0.0103132724761963
34.5555992126465 -0.0146591663360596
34.5741004943848 -0.00510907173156738
34.592601776123 -0.0051720142364502
34.6110992431641 0.00173652172088623
34.6296005249023 -0.00342535972595215
34.6666984558105 -0.00378644466400146
34.6851997375488 -0.0278646945953369
34.7037010192871 -0.00673580169677734
34.7406997680664 -0.00402748584747314
34.7593002319336 -0.00165188312530518
34.7778015136719 0.00720345973968506
34.7962989807129 0.0310404300689697
34.8148002624512 0.0395691394805908
34.8518981933594 0.0403299331665039
34.8703994750977 0.0262289047241211
34.8889007568359 0.0298212766647339
34.907398223877 0.0298522710800171
34.9258995056152 0.0282186269760132
34.9444007873535 0.0280613899230957
34.9630012512207 0.0327005386352539
34.9814987182617 0.0322537422180176
35 0.0458396673202515
35.0369987487793 0.0570839643478394
35.2962989807129 0.0444918870925903
35.3148002624512 0.0438590049743652
35.3333015441895 0.0506652593612671
35.407398223877 0.0482579469680786
35.4814987182617 0.0437769889831543
35.5369987487793 0.0385379791259766
35.6110992431641 0.0308501720428467
35.6296005249023 0.0357778072357178
35.6481018066406 0.033338189125061
35.6666984558105 0.0323430299758911
35.7221984863281 0.0239750146865845
35.7406997680664 0.00550448894500732
35.7593002319336 -0.000491499900817871
35.7778015136719 -0.00356948375701904
35.7962989807129 -0.011255145072937
35.8148002624512 -0.0112607479095459
35.8333015441895 -0.0160412788391113
35.8518981933594 -0.00962066650390625
35.8703994750977 -0.0060042142868042
35.8889007568359 -0.0141801834106445
35.907398223877 -0.00608420372009277
35.9258995056152 -0.00562381744384766
35.9444007873535 -0.0160262584686279
35.9630012512207 -0.0280297994613647
35.9814987182617 -0.0153384208679199
36.0185012817383 -0.0145601034164429
36.0369987487793 -0.00683772563934326
36.0555992126465 -0.00826346874237061
36.0741004943848 -0.00857913494110107
36.092601776123 0.00422978401184082
36.1110992431641 -0.0121877193450928
36.1296005249023 -0.00567078590393066
36.1481018066406 0.002083420753479
36.1666984558105 0.00141465663909912
36.1851997375488 -0.010222315788269
36.2037010192871 -0.0113455057144165
36.2221984863281 0.00431358814239502
36.2406997680664 0.00535380840301514
36.2593002319336 -0.0111807584762573
36.2778015136719 -0.0229612588882446
36.2962989807129 -0.00875842571258545
36.3148002624512 -0.013863205909729
36.3333015441895 -0.00503683090209961
36.3518981933594 -0.0290608406066895
36.3703994750977 0.00466156005859375
36.3889007568359 0.00424301624298096
36.407398223877 -0.00684762001037598
36.4258995056152 -0.0120551586151123
36.4444007873535 -0.0108891725540161
36.4630012512207 -0.0183241367340088
36.4814987182617 -0.00390839576721191
36.5 -0.0283615589141846
36.5185012817383 -0.0112076997756958
36.5369987487793 -0.00928246974945068
36.5555992126465 0.000565528869628906
36.5741004943848 -0.00916838645935059
36.592601776123 -0.011696457862854
36.6110992431641 0.0237904787063599
36.6296005249023 0.0312248468399048
36.6481018066406 0.0351854562759399
36.6666984558105 0.0672578811645508
36.6851997375488 0.0527186393737793
36.7037010192871 0.0705815553665161
36.7221984863281 0.0669490098953247
36.7406997680664 0.0582369565963745
36.7593002319336 0.0352723598480225
36.7778015136719 0.034950852394104
36.7962989807129 0.0418212413787842
36.8148002624512 0.055105447769165
36.8333015441895 0.0766373872756958
36.8518981933594 0.0870276689529419
36.8703994750977 0.0902556180953979
36.8889007568359 0.0735900402069092
36.907398223877 0.0864825248718262
36.9258995056152 0.094627857208252
36.9444007873535 0.111124992370605
36.9630012512207 0.0908690690994263
36.9814987182617 0.0861058235168457
37 0.0849008560180664
37.0185012817383 0.0963469743728638
37.0369987487793 0.109107971191406
37.0555992126465 0.0702484846115112
37.0741004943848 0.0761284828186035
37.092601776123 0.0727255344390869
37.1110992431641 0.0850590467453003
37.1296005249023 0.0674817562103271
37.1481018066406 0.0659722089767456
37.1851997375488 0.0822631120681763
37.2037010192871 0.0919919013977051
37.2221984863281 0.0843157768249512
37.2778015136719 0.0793106555938721
37.3148002624512 0.109380006790161
37.3703994750977 0.102367043495178
37.3889007568359 0.0764155387878418
37.4258995056152 0.0730836391448975
37.4444007873535 0.0773599147796631
37.4630012512207 0.060117244720459
37.5369987487793 0.0549933910369873
37.5555992126465 0.0532768964767456
37.5741004943848 0.0653896331787109
37.592601776123 0.0792173147201538
37.6110992431641 0.0770628452301025
37.6296005249023 0.0778294801712036
37.6481018066406 0.086849570274353
37.6666984558105 0.068861722946167
37.6851997375488 0.033149242401123
37.7037010192871 0.0311017036437988
37.7221984863281 0.0446755886077881
37.7406997680664 0.0416028499603271
37.7593002319336 0.0214971303939819
37.8148002624512 0.0134589672088623
37.907398223877 -0.000769376754760742
37.9444007873535 -0.00394785404205322
37.9630012512207 -0.00266087055206299
37.9814987182617 -0.00413155555725098
38.0185012817383 -0.00175845623016357
38.0369987487793 0.0005645751953125
38.0555992126465 0.00134408473968506
38.092601776123 0.00506925582885742
38.1296005249023 0.00682711601257324
38.1851997375488 0.0066457986831665
38.2221984863281 0.00521516799926758
38.2406997680664 0.0125163793563843
38.2593002319336 0.0263102054595947
38.3148002624512 0.0205307006835938
38.3889007568359 0.0107308626174927
38.407398223877 0.0155154466629028
38.4814987182617 0.00679504871368408
38.5185012817383 0.00363337993621826
38.5369987487793 0.00859975814819336
38.6481018066406 0.00206911563873291
38.6666984558105 0.00462448596954346
38.8148002624512 -0.0044025182723999
38.8333015441895 -0.00286579132080078
38.8889007568359 -0.00227439403533936
38.907398223877 -0.0118610858917236
38.9444007873535 -0.0109840631484985
39.0185012817383 -0.00655806064605713
39.0369987487793 -0.00386202335357666
39.0555992126465 -0.00404775142669678
39.0741004943848 -0.0110892057418823
39.092601776123 -0.0144064426422119
39.1110992431641 -0.000205874443054199
39.1296005249023 -0.000757813453674316
39.1481018066406 0.0117160081863403
39.1666984558105 0.01725172996521
39.1851997375488 0.0265891551971436
39.2037010192871 0.0225334167480469
39.2221984863281 0.0152449607849121
39.2406997680664 0.00965273380279541
39.2593002319336 -0.00428378582000732
39.2778015136719 -0.0250880718231201
39.2962989807129 -0.0113201141357422
39.3148002624512 -0.00811374187469482
39.3333015441895 -0.00702166557312012
39.3518981933594 0.0024268627166748
39.3703994750977 -0.00619363784790039
39.3889007568359 -0.00391614437103271
39.407398223877 -0.0117111206054688
39.4258995056152 -0.00703918933868408
39.4444007873535 -0.0144637823104858
39.4630012512207 -0.0075538158416748
39.4814987182617 -0.00342023372650146
39.5 0.00724577903747559
39.5185012817383 -0.00236177444458008
39.5369987487793 -0.00506961345672607
39.5741004943848 -0.00247788429260254
39.6110992431641 0.00529229640960693
39.6296005249023 -0.00954318046569824
39.6481018066406 -0.0160043239593506
39.6666984558105 -0.0092308521270752
39.6851997375488 -0.0250519514083862
39.7037010192871 -0.0130959749221802
39.7221984863281 -0.0277738571166992
39.7406997680664 -0.00235855579376221
39.7593002319336 0.00187313556671143
39.7778015136719 0.00748217105865479
39.7962989807129 -0.000959873199462891
39.8148002624512 -0.00392568111419678
39.8333015441895 -0.00425457954406738
39.8518981933594 -0.0112968683242798
39.8703994750977 0.00167500972747803
39.8889007568359 0.0058976411819458
39.907398223877 -0.0026322603225708
39.9258995056152 -0.012932300567627
39.9444007873535 -0.0139933824539185
39.9630012512207 0.00413620471954346
39.9814987182617 -0.00922203063964844
40 -0.00781738758087158
};
\addlegendentry{$L=200$}
\addplot [very thick, steelblue59136189, dotted]
table {%
0 0.99752402305603
0.0648148059844971 0.995971918106079
0.120370030403137 0.992382049560547
0.166666984558105 0.987910985946655
0.212962985038757 0.981819987297058
0.268519043922424 0.9723219871521
0.324074029922485 0.960700035095215
0.379629969596863 0.946558952331543
0.435184955596924 0.929973006248474
0.481480956077576 0.914394974708557
0.527778029441833 0.896909952163696
0.583333015441895 0.873348951339722
0.638889074325562 0.847157001495361
0.685184955596924 0.822992086410522
0.731481075286865 0.796436071395874
0.777778029441833 0.767473936080933
0.805556058883667 0.748645067214966
0.814815044403076 0.736509084701538
0.944443941116333 0.643419981002808
1.01851999759674 0.587666988372803
1.09258997440338 0.52879798412323
1.13889002799988 0.491243958473206
1.1481499671936 0.479323983192444
1.31481003761292 0.33460795879364
1.41666996479034 0.245195984840393
1.42593002319336 0.238692045211792
1.61110997200012 0.0706589221954346
1.68518996238708 0.00429809093475342
1.69444000720978 -0.00571227073669434
1.7036999464035 -0.0103359222412109
1.80555999279022 -0.0997990369796753
1.8981499671936 -0.179424047470093
1.99073994159698 -0.257519006729126
2 -0.261647939682007
2.06481003761292 -0.312770009040833
2.1481499671936 -0.375720024108887
2.21296000480652 -0.422852039337158
2.30556011199951 -0.487143993377686
2.31481003761292 -0.493428945541382
2.32406997680664 -0.496621966362
2.33332991600037 -0.503215074539185
2.34259009361267 -0.511723041534424
2.38889002799988 -0.540499925613403
2.45370006561279 -0.577996969223022
2.50925993919373 -0.608205080032349
2.56481003761292 -0.636153936386108
2.63889002799988 -0.671005964279175
2.69443988800049 -0.69507908821106
2.75925993919373 -0.720741033554077
2.82406997680664 -0.744507074356079
2.84259009361267 -0.750606060028076
2.8518500328064 -0.747645020484924
2.86110997200012 -0.759294986724854
2.87036991119385 -0.759225010871887
2.87963008880615 -0.760493040084839
2.92593002319336 -0.772099018096924
2.97221994400024 -0.781533002853394
3.01852011680603 -0.788470029830933
3.07406997680664 -0.794019937515259
3.12963008880615 -0.797394990921021
3.17593002319336 -0.798071026802063
3.22221994400024 -0.796796083450317
3.27778005599976 -0.793413996696472
3.32406997680664 -0.788645029067993
3.37036991119385 -0.78183901309967
3.40740990638733 -0.77482008934021
3.43518996238708 -0.768015027046204
3.44443988800049 -0.774152040481567
3.45370006561279 -0.74848198890686
3.46296000480652 -0.758113980293274
3.47221994400024 -0.748808979988098
3.5 -0.741958975791931
3.58332991600037 -0.718207001686096
3.6481499671936 -0.698114991188049
3.72221994400024 -0.67254900932312
3.79629993438721 -0.644968032836914
3.8518500328064 -0.622076034545898
3.92593002319336 -0.589370965957642
3.98147988319397 -0.562704086303711
4.04629993438721 -0.528970003128052
4.1018500328064 -0.498077988624573
4.1111102104187 -0.495511054992676
4.12036991119385 -0.486233949661255
4.21295976638794 -0.430516004562378
4.29629993438721 -0.37874698638916
4.3888897895813 -0.318498969078064
4.45370006561279 -0.274606943130493
4.48148012161255 -0.255010008811951
4.4907398223877 -0.253561973571777
4.5 -0.243862986564636
4.6111102104187 -0.163074970245361
4.83333015441895 -0.00188863277435303
4.8518500328064 0.0106204748153687
5.03704023361206 0.140761017799377
5.17593002319336 0.235229015350342
5.34258985519409 0.336426019668579
5.43519020080566 0.388901948928833
5.5092601776123 0.42896294593811
5.6111102104187 0.480931043624878
5.6388897895813 0.493718981742859
5.6481499671936 0.497696042060852
5.65741014480591 0.50885796546936
5.71295976638794 0.532603979110718
5.77778005599976 0.557934045791626
5.83333015441895 0.577369928359985
5.8981499671936 0.597532033920288
5.96295976638794 0.61552906036377
6.01851987838745 0.628663063049316
6.08333015441895 0.641969919204712
6.1388897895813 0.651432037353516
6.19443988800049 0.658771991729736
6.2592601776123 0.66552996635437
6.31480979919434 0.669255971908569
6.37963008880615 0.671186923980713
6.44443988800049 0.671082019805908
6.5 0.668725967407227
6.56480979919434 0.663800001144409
6.62036991119385 0.657513976097107
6.67593002319336 0.648952007293701
6.73148012161255 0.638582944869995
6.77778005599976 0.628170967102051
6.82406997680664 0.615857005119324
6.87963008880615 0.599027991294861
6.92593002319336 0.583280086517334
6.97221994400024 0.565482020378113
7.01851987838745 0.545548915863037
7.06480979919434 0.523459911346436
7.09258985519409 0.508979082107544
7.1018500328064 0.497810959815979
7.1111102104187 0.493142008781433
7.12036991119385 0.490817070007324
7.18519020080566 0.455554962158203
7.45370006561279 0.311782956123352
7.54629993438721 0.259598016738892
7.55556011199951 0.25408399105072
7.56480979919434 0.235337018966675
7.57406997680664 0.246891975402832
7.58333015441895 0.237504005432129
7.69443988800049 0.171082973480225
7.90741014480591 0.047217845916748
7.98148012161255 0.00452220439910889
7.9907398223877 -0.0124413967132568
8 -0.00846827030181885
8.0092601776123 -0.00586855411529541
8.01852035522461 -0.0180933475494385
8.15740966796875 -0.0926933288574219
8.2870397567749 -0.158933043479919
8.40740966796875 -0.217874050140381
8.4722204208374 -0.24882698059082
8.4907398223877 -0.25560998916626
8.5 -0.256448984146118
8.5092601776123 -0.26078200340271
8.51852035522461 -0.269137024879456
8.59259033203125 -0.300163984298706
8.65740966796875 -0.325063943862915
8.75 -0.35801100730896
8.81480979919434 -0.379197001457214
8.90740966796875 -0.406957030296326
8.98147964477539 -0.427034020423889
9.07406997680664 -0.449739933013916
9.14815044403076 -0.465860962867737
9.2407398223877 -0.48383903503418
9.31480979919434 -0.496188044548035
9.35184955596924 -0.501749992370605
9.37963008880615 -0.501078009605408
9.38889026641846 -0.504519939422607
9.39815044403076 -0.501982927322388
9.40740966796875 -0.507080078125
9.41666984558105 -0.507292032241821
9.42593002319336 -0.497925996780396
9.43519020080566 -0.506806015968323
9.44443988800049 -0.50627601146698
9.45370006561279 -0.504541993141174
9.4629602432251 -0.506814002990723
9.4722204208374 -0.505871057510376
9.48147964477539 -0.507926940917969
9.4907398223877 -0.504318952560425
9.5 -0.50325608253479
9.5092601776123 -0.50561797618866
9.51852035522461 -0.498492002487183
9.5277795791626 -0.49781596660614
9.5370397567749 -0.506350994110107
9.54629993438721 -0.49848198890686
9.55556011199951 -0.498347043991089
9.56480979919434 -0.504010915756226
9.57406997680664 -0.50755500793457
9.58333015441895 -0.50301194190979
9.59259033203125 -0.506577014923096
9.60184955596924 -0.507277965545654
9.61110973358154 -0.506322979927063
9.62036991119385 -0.503261089324951
9.62963008880615 -0.497166037559509
9.63889026641846 -0.505666971206665
9.64815044403076 -0.502836942672729
9.65740966796875 -0.501673936843872
9.66666984558105 -0.515321969985962
9.67593002319336 -0.50662899017334
9.68519020080566 -0.504148960113525
9.69443988800049 -0.50654399394989
9.70370006561279 -0.501991033554077
9.7129602432251 -0.507869958877563
9.7222204208374 -0.505023002624512
9.73147964477539 -0.504001021385193
9.7407398223877 -0.493876934051514
9.75 -0.49330997467041
9.7592601776123 -0.496490001678467
9.76852035522461 -0.486693978309631
9.7777795791626 -0.490309953689575
9.82406997680664 -0.487944960594177
9.83333015441895 -0.483505964279175
9.92593002319336 -0.475507020950317
10 -0.466395974159241
10.0740995407104 -0.455467939376831
10.1574001312256 -0.440505981445312
10.231499671936 -0.42529296875
10.3056001663208 -0.40764594078064
10.379599571228 -0.388000011444092
10.4443998336792 -0.368495941162109
10.5093002319336 -0.346933960914612
10.5740995407104 -0.322916030883789
10.648099899292 -0.292598962783813
10.7037000656128 -0.268097043037415
10.7406997680664 -0.250669956207275
10.75 -0.252660989761353
10.7593002319336 -0.24323296546936
10.768500328064 -0.238739967346191
10.7777996063232 -0.237959027290344
10.9906997680664 -0.134052991867065
11.1943998336792 -0.0351314544677734
11.268500328064 0.00164878368377686
11.2777996063232 -0.00133144855499268
11.351900100708 0.0348612070083618
11.4443998336792 0.0787414312362671
11.5925998687744 0.145774006843567
11.731499671936 0.205235004425049
11.8148002624512 0.239204049110413
11.8425998687744 0.2498619556427
11.851900100708 0.256118059158325
11.8888998031616 0.269398927688599
11.9443998336792 0.287306070327759
12.0369997024536 0.314430952072144
12.1111001968384 0.333763003349304
12.2037000656128 0.35547399520874
12.2777996063232 0.370512962341309
12.3611001968384 0.385416984558105
12.4259004592896 0.395108938217163
12.518500328064 0.406460046768188
12.5832996368408 0.412526965141296
12.6759004592896 0.418771028518677
12.7406997680664 0.421288013458252
12.8240995407104 0.422387003898621
12.8888998031616 0.421612024307251
12.9722003936768 0.418259024620056
13.0369997024536 0.413933992385864
13.101900100708 0.407675981521606
13.1667003631592 0.399771928787231
13.231499671936 0.389575958251953
13.3056001663208 0.375520944595337
13.370400428772 0.360908985137939
13.4351997375488 0.343831062316895
13.5 0.324409961700439
13.5462999343872 0.30854606628418
13.601900100708 0.287536025047302
13.648099899292 0.267701029777527
13.6759004592896 0.254673957824707
13.6851997375488 0.245300054550171
13.6943998336792 0.243571043014526
13.768500328064 0.210242033004761
13.870400428772 0.167642951011658
13.9537000656128 0.134443998336792
14.1667003631592 0.0529491901397705
14.3056001663208 0.00100719928741455
14.3148002624512 0.00390458106994629
14.3240995407104 -0.00681507587432861
14.3332996368408 0.00231516361236572
14.351900100708 -0.0105623006820679
14.4074001312256 -0.0296998023986816
14.4906997680664 -0.0559381246566772
14.5740995407104 -0.0802543163299561
14.6943998336792 -0.112748980522156
14.8240995407104 -0.145441055297852
14.9259004592896 -0.16982901096344
15.101900100708 -0.209398984909058
15.231499671936 -0.236489057540894
15.3148002624512 -0.252943992614746
15.3240995407104 -0.257842063903809
15.3332996368408 -0.257161974906921
15.3425998687744 -0.254621982574463
15.351900100708 -0.257807016372681
15.3611001968384 -0.256787061691284
15.379599571228 -0.260306000709534
15.3888998031616 -0.265663981437683
15.398099899292 -0.262356996536255
15.4722003936768 -0.269530057907104
15.5369997024536 -0.274134039878845
15.601900100708 -0.27659797668457
15.6667003631592 -0.277428030967712
15.7406997680664 -0.276180028915405
15.8332996368408 -0.272675037384033
15.9074001312256 -0.26773202419281
15.9906997680664 -0.260446071624756
16.0555992126465 -0.253051996231079
16.0648002624512 -0.256245970726013
16.0741004943848 -0.253203988075256
16.101900100708 -0.248749017715454
16.1110992431641 -0.24529504776001
16.1296005249023 -0.242462038993835
16.1389007568359 -0.236876964569092
16.2777996063232 -0.216649055480957
16.4906997680664 -0.186038017272949
16.6944007873535 -0.154381036758423
16.8796005249023 -0.123005032539368
17.0093002319336 -0.0993787050247192
17.1944007873535 -0.0627086162567139
17.3241004943848 -0.0349923372268677
17.4444007873535 -0.00705206394195557
17.4722003936768 0.000211000442504883
17.4906997680664 0.00348711013793945
17.5093002319336 0.00729632377624512
17.5184993743896 0.0117969512939453
17.5277996063232 0.00692975521087646
17.601900100708 0.0217905044555664
17.7222003936768 0.0442088842391968
18.0370006561279 0.0989038944244385
18.2315006256104 0.12921404838562
18.3796005249023 0.150231957435608
18.5648002624512 0.173581004142761
18.7036991119385 0.188984036445618
18.8703994750977 0.204856991767883
19.0184993743896 0.216460943222046
19.1203994750977 0.22425103187561
19.2036991119385 0.229544043540955
19.2870006561279 0.233399987220764
19.4258995056152 0.235929012298584
19.5184993743896 0.23595404624939
19.648099899292 0.234410047531128
19.7963008880615 0.229966044425964
19.9444007873535 0.222473978996277
20.0832996368408 0.212528944015503
20.1944007873535 0.202345013618469
20.2870006561279 0.192500948905945
20.4167003631592 0.176449060440063
20.5370006561279 0.158776044845581
20.6203994750977 0.144837975502014
20.7315006256104 0.124101042747498
20.8332996368408 0.102200031280518
20.9167003631592 0.0826437473297119
21.0277996063232 0.0538856983184814
21.0925998687744 0.0346238613128662
21.1574001312256 0.0133155584335327
21.1758995056152 0.00666141510009766
21.1851997375488 -0.00641024112701416
21.1944007873535 -0.00355672836303711
21.2036991119385 -0.00987815856933594
21.2684993743896 -0.0317089557647705
21.3332996368408 -0.0509886741638184
21.4167003631592 -0.0732916593551636
21.4815006256104 -0.0888215303421021
21.5741004943848 -0.108636021614075
21.648099899292 -0.122665047645569
21.7593002319336 -0.141165018081665
21.8332996368408 -0.151538014411926
21.9351997375488 -0.163949012756348
22.0277996063232 -0.172675967216492
22.1110992431641 -0.178969025611877
22.2222003936768 -0.184460997581482
22.2963008880615 -0.186390042304993
22.4074001312256 -0.187093019485474
22.4906997680664 -0.185503959655762
22.5925998687744 -0.181854963302612
22.7129993438721 -0.174718976020813
22.8055992126465 -0.167212963104248
22.9167003631592 -0.156285047531128
23.0463008880615 -0.140208005905151
23.1296005249023 -0.127838969230652
23.2315006256104 -0.111220955848694
23.351900100708 -0.0886286497116089
23.4444007873535 -0.0691882371902466
23.5277996063232 -0.0503416061401367
23.5832996368408 -0.0356234312057495
23.5925998687744 -0.0330027341842651
23.601900100708 -0.0381258726119995
23.6110992431641 -0.0559495687484741
23.6203994750977 -0.00129890441894531
23.6296005249023 -0.00768435001373291
23.6389007568359 -0.00141477584838867
23.648099899292 -0.0147340297698975
23.6574001312256 0.000299692153930664
23.6667003631592 0.000879764556884766
23.6758995056152 -0.00101995468139648
23.6851997375488 -0.00124776363372803
23.6944007873535 -0.000220656394958496
23.7036991119385 -0.00215590000152588
23.7129993438721 -0.000446200370788574
23.7222003936768 0.00954413414001465
23.7315006256104 0.00436234474182129
23.7406997680664 0.0061337947845459
23.75 0.0124226808547974
23.8148002624512 0.0246847867965698
23.9074001312256 0.0395950078964233
23.9815006256104 0.0495479106903076
24.0925998687744 0.0621558427810669
24.1851997375488 0.0702837705612183
24.2777996063232 0.0769562721252441
24.4167003631592 0.0839406251907349
24.5277996063232 0.0872873067855835
24.6203994750977 0.088858962059021
24.7684993743896 0.0890746116638184
24.9258995056152 0.0861748456954956
25.0741004943848 0.0804773569107056
25.2129993438721 0.072271466255188
25.3241004943848 0.0633281469345093
25.4167003631592 0.0545766353607178
25.5370006561279 0.0405565500259399
25.6296005249023 0.0274919271469116
25.7315006256104 0.0115329027175903
25.75 0.0081944465637207
25.7593002319336 0.0130090713500977
25.7684993743896 -0.00180566310882568
25.7777996063232 -0.0044175386428833
25.7963008880615 -0.000610232353210449
25.8055992126465 -0.000799655914306641
25.8148002624512 -0.005729079246521
25.8241004943848 -0.00160598754882812
25.8332996368408 0.0039447546005249
25.8425998687744 -0.00630998611450195
25.851900100708 -0.00199174880981445
25.8610992431641 -0.00586771965026855
25.8796005249023 -0.00735771656036377
25.9536991119385 -0.0154143571853638
26.0463008880615 -0.0228396654129028
26.1296005249023 -0.0280036926269531
26.2684993743896 -0.0337557792663574
26.3889007568359 -0.0362026691436768
26.4722003936768 -0.0362920761108398
26.5741004943848 -0.034511923789978
26.648099899292 -0.0310707092285156
26.7315006256104 -0.0253889560699463
26.7963008880615 -0.0186609029769897
26.8241004943848 -0.0150493383407593
26.8332996368408 -0.0306802988052368
26.851900100708 0.00189530849456787
26.8610992431641 -0.00640881061553955
26.8796005249023 0.00912964344024658
26.8889007568359 -0.00513565540313721
26.898099899292 -0.00337052345275879
26.9074001312256 0.000979900360107422
26.9167003631592 -0.0175484418869019
26.9258995056152 -0.000302910804748535
26.9351997375488 -0.00190150737762451
26.9444007873535 -0.0062868595123291
26.9629993438721 -0.0013505220413208
26.9722003936768 0.008536696434021
26.9815006256104 0.00135588645935059
27.0093002319336 -0.00022125244140625
27.1110992431641 0.00435030460357666
27.1203994750977 0.00757527351379395
27.1944007873535 0.00937879085540771
27.2036991119385 0.00331151485443115
27.2963008880615 0.00488531589508057
27.5277996063232 0.00493168830871582
27.7036991119385 0.00369572639465332
27.8425998687744 0.000462174415588379
27.9258995056152 -0.00243139266967773
27.9444007873535 0.00079047679901123
28.0370006561279 -0.00131988525390625
28.0463008880615 0.000665664672851562
28.0555992126465 -0.00484633445739746
28.0648002624512 -0.00236141681671143
28.1389007568359 -0.00308120250701904
28.148099899292 0.000229239463806152
28.1574001312256 -2.14576721191406e-06
28.1667003631592 -0.0023425817489624
28.1758995056152 -0.0127897262573242
28.1851997375488 -0.000846743583679199
28.1944007873535 -0.0050119161605835
28.2036991119385 -0.0173443555831909
28.2129993438721 -0.0032113790512085
28.2222003936768 -0.000335454940795898
28.2315006256104 -0.0180106163024902
28.2406997680664 0.000816941261291504
28.2593002319336 -0.000955343246459961
28.2684993743896 0.00112259387969971
28.2777996063232 -0.00299108028411865
28.2870006561279 -0.0144200325012207
28.2963008880615 -0.00289773941040039
28.3055992126465 -0.018048882484436
28.3148002624512 0.00149166584014893
28.3241004943848 -0.00246298313140869
28.3332996368408 0.00227987766265869
28.3425998687744 -0.00334227085113525
28.351900100708 -0.00156867504119873
28.3703994750977 -0.00557792186737061
28.3796005249023 0.003944993019104
28.3889007568359 -0.00407922267913818
28.398099899292 0.004486083984375
28.4074001312256 0.00108504295349121
28.4167003631592 -0.0005950927734375
28.4351997375488 0.00408041477203369
28.4444007873535 -0.00945198535919189
28.4536991119385 -0.00133359432220459
28.4629993438721 -0.00969564914703369
28.4722003936768 -0.0212798118591309
28.4815006256104 -0.00341618061065674
28.4906997680664 -0.000433206558227539
28.5 -0.00171113014221191
28.5093002319336 -0.000614523887634277
28.5277996063232 0.00613105297088623
28.5370006561279 -0.0220435857772827
28.5463008880615 -0.000807762145996094
28.5555992126465 -0.0183563232421875
28.5648002624512 -0.0193126201629639
28.5741004943848 -0.00235509872436523
28.5832996368408 -0.0109579563140869
28.5925998687744 -0.00729310512542725
28.601900100708 -0.00688362121582031
28.6110992431641 -0.00830519199371338
28.6203994750977 -0.00402140617370605
28.6296005249023 -0.00272822380065918
28.6389007568359 -0.0122673511505127
28.648099899292 -0.00403833389282227
28.6574001312256 -0.00651919841766357
28.6667003631592 -0.0220181941986084
28.6758995056152 -0.00811707973480225
28.6851997375488 -0.00639998912811279
28.6944007873535 0.00104784965515137
28.7036991119385 0.00160682201385498
28.7129993438721 -0.00948286056518555
28.7222003936768 -0.00616419315338135
28.7315006256104 0.00164055824279785
28.7406997680664 -0.0068737268447876
28.75 -0.00997376441955566
28.7684993743896 0.000781893730163574
28.7777996063232 -0.00627529621124268
28.7870006561279 -0.00632786750793457
28.7963008880615 -0.0108474493026733
28.8055992126465 0.000989079475402832
28.8148002624512 -0.0204675197601318
28.8241004943848 -0.00544309616088867
28.851900100708 -0.0060122013092041
28.8703994750977 -0.00599515438079834
28.8796005249023 -0.021801233291626
28.8889007568359 -0.0120633840560913
28.898099899292 -0.0101643800735474
28.9074001312256 -0.00329017639160156
28.9167003631592 -0.0063706636428833
28.9258995056152 -0.00677073001861572
28.9351997375488 -0.00530338287353516
28.9444007873535 -0.00765502452850342
28.9536991119385 -0.00692915916442871
28.9629993438721 -0.0122594833374023
28.9722003936768 -0.0093841552734375
28.9815006256104 -0.0218020677566528
28.9906997680664 -0.00228333473205566
29 -0.00910449028015137
29.0093002319336 -0.0114779472351074
29.0184993743896 -0.0182645320892334
29.0277996063232 0.00209474563598633
29.0370006561279 -0.00390064716339111
29.0463008880615 -0.00424849987030029
29.0555992126465 0.0018765926361084
29.0648002624512 -0.0187423229217529
29.0741004943848 -0.00422215461730957
29.0832996368408 -0.00658488273620605
29.0925998687744 0.00117361545562744
29.101900100708 -0.00511848926544189
29.1110992431641 0.000200986862182617
29.1296005249023 0.00177240371704102
29.1389007568359 -0.0173188447952271
29.148099899292 -0.00870227813720703
29.1574001312256 -0.0220067501068115
29.1667003631592 0.00646209716796875
29.1851997375488 -0.0132131576538086
29.1944007873535 0.00244498252868652
29.2036991119385 -0.00480759143829346
29.2129993438721 -0.00836002826690674
29.2222003936768 -0.00196599960327148
29.2315006256104 -0.0120694637298584
29.2406997680664 -0.00560569763183594
29.25 -0.00477433204650879
29.2593002319336 -0.0152609348297119
29.2684993743896 9.85860824584961e-05
29.2777996063232 0.000274300575256348
29.2870006561279 0.00201106071472168
29.2963008880615 0.00272285938262939
29.3055992126465 0.0149061679840088
29.3148002624512 -0.00343751907348633
29.3241004943848 0.00243818759918213
29.3332996368408 0.0169726610183716
29.3425998687744 0.00338256359100342
29.351900100708 -0.00199639797210693
29.3610992431641 -0.00420880317687988
29.3796005249023 -0.000694513320922852
29.3889007568359 0.00236332416534424
29.398099899292 0.000110507011413574
29.4074001312256 0.00027930736541748
29.4167003631592 -0.000960588455200195
29.4351997375488 0.00085294246673584
29.4444007873535 -0.00104451179504395
29.4536991119385 0.00305855274200439
29.4629993438721 0.000291824340820312
29.4722003936768 -0.00638759136199951
29.4815006256104 -0.00344538688659668
29.4906997680664 0.00732505321502686
29.5 0.00722265243530273
29.5184993743896 -0.000510096549987793
29.5277996063232 -0.0134694576263428
29.5370006561279 0.0047461986541748
29.5463008880615 -0.00412309169769287
29.5555992126465 -0.0107951164245605
29.5648002624512 -0.0114158391952515
29.5741004943848 0.00132429599761963
29.5925998687744 -0.004189133644104
29.601900100708 0.0102567672729492
29.6110992431641 0.00285100936889648
29.6203994750977 0.00606250762939453
29.6296005249023 0.00375151634216309
29.6389007568359 0.00426185131072998
29.648099899292 0.010237455368042
29.6574001312256 -0.00198698043823242
29.6851997375488 0.011386513710022
29.6944007873535 0.00147509574890137
29.7036991119385 -0.000320076942443848
29.7129993438721 0.0133142471313477
29.7222003936768 0.00690507888793945
29.7315006256104 0.00578653812408447
29.7406997680664 0.00866115093231201
29.75 -0.00247848033905029
29.7593002319336 0.00741362571716309
29.7684993743896 0.00775790214538574
29.7777996063232 -0.00225210189819336
29.7870006561279 0.00283288955688477
29.7963008880615 -0.00183653831481934
29.8055992126465 -0.000785708427429199
29.8148002624512 0.00542783737182617
29.8241004943848 0.00575423240661621
29.8332996368408 -0.00137388706207275
29.8425998687744 0.00225579738616943
29.851900100708 0.000981807708740234
29.8610992431641 0.0112532377243042
29.8703994750977 0.0127424001693726
29.8796005249023 0.00731158256530762
29.8889007568359 0.00632286071777344
29.898099899292 0.00182688236236572
29.9074001312256 0.0115140676498413
29.9167003631592 0.0101525783538818
29.9258995056152 0.0122729539871216
29.9351997375488 0.0109659433364868
29.9536991119385 0.0110218524932861
29.9629993438721 0.0133200883865356
29.9722003936768 -0.00104665756225586
29.9815006256104 0.00343668460845947
29.9906997680664 0.0103269815444946
30.0093002319336 0.0116931200027466
30.0184993743896 0.0108014345169067
30.0277996063232 -0.000782966613769531
30.0370006561279 0.00820887088775635
30.0463008880615 0.00767111778259277
30.0555992126465 0.0108624696731567
30.0741004943848 0.00690698623657227
30.0832996368408 0.0161195993423462
30.0925998687744 0.0158360004425049
30.101900100708 0.0123032331466675
30.1110992431641 0.00190067291259766
30.1203994750977 0.00679469108581543
30.1296005249023 0.0151170492172241
30.1389007568359 -0.000280857086181641
30.148099899292 0.0110527276992798
30.1667003631592 -0.0012592077255249
30.1758995056152 0.00527215003967285
30.1851997375488 0.00907909870147705
30.1944007873535 0.0110857486724854
30.2036991119385 0.0200014114379883
30.2129993438721 0.0425107479095459
30.2222003936768 0.0528910160064697
30.2315006256104 0.0519324541091919
30.2406997680664 0.0159449577331543
30.25 0.00819301605224609
30.2593002319336 0.0104570388793945
30.2684993743896 0.00900912284851074
30.2777996063232 0.0177080631256104
30.2870006561279 0.0114959478378296
30.2963008880615 0.0072249174118042
30.3055992126465 0.00496149063110352
30.3148002624512 0.00518357753753662
30.3241004943848 0.0274653434753418
30.3332996368408 0.0155102014541626
30.3425998687744 0.0246083736419678
30.351900100708 0.0298538208007812
30.3610992431641 0.0514144897460938
30.3703994750977 0.0499074459075928
30.3796005249023 0.0454467535018921
30.398099899292 0.0247396230697632
30.4074001312256 0.0311241149902344
30.4167003631592 0.00990498065948486
30.4258995056152 0.00285887718200684
30.4351997375488 0.00440573692321777
30.4444007873535 0.00349068641662598
30.4536991119385 0.0204266309738159
30.4629993438721 0.00386548042297363
30.4722003936768 0.00210881233215332
30.4815006256104 0.00304460525512695
30.4906997680664 -0.00232386589050293
30.5 0.00251591205596924
30.5093002319336 0.0121960639953613
30.5184993743896 0.00174927711486816
30.5277996063232 0.0156083106994629
30.5370006561279 0.00620508193969727
30.5648002624512 0.00181114673614502
30.5741004943848 0.00718891620635986
30.5832996368408 0.00694131851196289
30.5925998687744 7.28368759155273e-05
30.601900100708 -0.000514388084411621
30.6110992431641 0.00390827655792236
30.6203994750977 -0.000753045082092285
30.6389007568359 0.000148534774780273
30.6667003631592 -0.0028761625289917
30.6758995056152 0.00258529186248779
30.6851997375488 -0.00390136241912842
30.6944007873535 -0.00211024284362793
30.7036991119385 0.00447285175323486
30.7129993438721 0.00223171710968018
30.7222003936768 0.0143070220947266
30.7315006256104 -0.000949382781982422
30.7406997680664 0.0161356925964355
30.75 -0.00239062309265137
30.7593002319336 0.00244486331939697
30.7684993743896 -0.0028834342956543
30.7777996063232 8.14199447631836e-05
30.7870006561279 -0.00190210342407227
30.7963008880615 0.00128185749053955
30.8055992126465 0.00687217712402344
30.8148002624512 0.00244593620300293
30.8241004943848 0.00253880023956299
30.8332996368408 -0.00164580345153809
30.8425998687744 -0.00196707248687744
30.851900100708 0.00110280513763428
30.8610992431641 -9.27448272705078e-05
30.8796005249023 -0.00411701202392578
30.8889007568359 0.00881397724151611
30.898099899292 -0.00124335289001465
30.9074001312256 -0.000925064086914062
30.9167003631592 -0.00181448459625244
30.9258995056152 0.00111782550811768
30.9351997375488 -0.00237274169921875
30.9536991119385 0.000674724578857422
30.9629993438721 0.0108120441436768
30.9722003936768 -0.00210142135620117
30.9815006256104 0.000126004219055176
30.9906997680664 0.0127087831497192
31 0.0170891284942627
31.0093002319336 0.000442028045654297
31.0184993743896 -0.0028076171875
31.0277996063232 -0.00375926494598389
31.0370006561279 -0.0169538259506226
31.0463008880615 -0.00132668018341064
31.0555992126465 -0.00606811046600342
31.0648002624512 -0.00428438186645508
31.0741004943848 -0.00392580032348633
31.0832996368408 -0.0014190673828125
31.0925998687744 -0.00178384780883789
31.101900100708 -0.00394666194915771
31.1110992431641 0.0070260763168335
31.1203994750977 0.00323271751403809
31.1296005249023 0.00503849983215332
31.1389007568359 -0.00149083137512207
31.148099899292 -0.00519084930419922
31.1574001312256 -0.0042579174041748
31.1667003631592 -0.00107085704803467
31.1758995056152 -0.000939726829528809
31.1851997375488 -0.00189888477325439
31.1944007873535 -0.00469481945037842
31.2036991119385 -0.00471055507659912
31.2129993438721 -0.00763154029846191
31.2222003936768 -0.00248038768768311
31.2315006256104 -0.00173056125640869
31.2406997680664 -0.00250124931335449
31.25 -0.00667428970336914
31.2593002319336 0.0010828971862793
31.2684993743896 -0.0030970573425293
31.2870006561279 -0.00332629680633545
31.2963008880615 0.00171041488647461
31.3055992126465 0.00337982177734375
31.3148002624512 -0.00336921215057373
31.3241004943848 -0.00773346424102783
31.3332996368408 5.57899475097656e-05
31.3425998687744 -0.00153696537017822
31.351900100708 -0.00996208190917969
31.3610992431641 -0.00785923004150391
31.3703994750977 -0.00174295902252197
31.3796005249023 8.30888748168945e-05
31.3889007568359 0.00624871253967285
31.398099899292 8.09431076049805e-05
31.4074001312256 0.00162196159362793
31.4167003631592 -0.0100148916244507
31.4258995056152 0.000433921813964844
31.4351997375488 0.00386714935302734
31.4444007873535 0.00280022621154785
31.4536991119385 -0.00369083881378174
31.4629993438721 -0.00147593021392822
31.4722003936768 -0.000644445419311523
31.4815006256104 -0.00103592872619629
31.4906997680664 0.00522065162658691
31.5 -0.00412869453430176
31.5093002319336 -0.0214123725891113
31.5184993743896 -0.00573301315307617
31.5277996063232 -0.0205475091934204
31.5370006561279 -0.0178806781768799
31.5463008880615 0.000900745391845703
31.5555992126465 0.00117123126983643
31.5648002624512 0.00359392166137695
31.5741004943848 -0.00238466262817383
31.5832996368408 0.00539684295654297
31.5925998687744 -0.00063025951385498
31.6110992431641 -0.00320291519165039
31.6203994750977 -0.0146688222885132
31.6296005249023 0.0029606819152832
31.6389007568359 -0.0181382894515991
31.648099899292 -0.00475656986236572
31.6574001312256 0.00497877597808838
31.6667003631592 -0.00320637226104736
31.6758995056152 0.000158429145812988
31.6851997375488 -0.00985729694366455
31.6944007873535 0.00665616989135742
31.7036991119385 0.00288283824920654
31.7129993438721 0.00421977043151855
31.7222003936768 -0.00326418876647949
31.7315006256104 -0.00163650512695312
31.7406997680664 0.00486409664154053
31.75 -0.0208168029785156
31.7593002319336 0.00100851058959961
31.7684993743896 0.000581860542297363
31.7777996063232 -0.00565087795257568
31.7870006561279 0.00317096710205078
31.7963008880615 -0.00346243381500244
31.8055992126465 -0.0020601749420166
31.8148002624512 -0.00984466075897217
31.8241004943848 0.000971436500549316
31.8332996368408 -0.00921225547790527
31.851900100708 -0.00134992599487305
31.8703994750977 -0.00302553176879883
31.8796005249023 0.00643444061279297
31.8889007568359 0.00396859645843506
31.9167003631592 -0.00820660591125488
31.9258995056152 -0.001975417137146
31.9351997375488 -0.00251364707946777
31.9444007873535 0.00229728221893311
31.9536991119385 0.00105130672454834
31.9629993438721 0.0033411979675293
31.9722003936768 0.00287723541259766
31.9815006256104 0.0042412281036377
31.9906997680664 0.0020979642868042
32 -0.004660964012146
32.0093002319336 0.0033876895904541
32.0185012817383 -0.00203883647918701
32.0278015136719 -0.0139960050582886
32.0369987487793 -0.00191700458526611
32.0462989807129 0.00235474109649658
32.0555992126465 -0.00289630889892578
32.0648002624512 -0.00572681427001953
32.0741004943848 0.00250840187072754
32.0833015441895 -0.0195313692092896
32.092601776123 -0.00516068935394287
32.1018981933594 -0.0194936990737915
32.1110992431641 -0.00266861915588379
32.1296005249023 0.00216901302337646
32.1389007568359 -0.00321352481842041
32.157398223877 0.00494813919067383
32.1666984558105 0.00213170051574707
32.1758995056152 0.00457131862640381
32.1851997375488 -0.0136542320251465
32.1944007873535 -0.00388729572296143
32.2037010192871 -0.0028454065322876
32.2130012512207 0.00190901756286621
32.2221984863281 -0.00377118587493896
32.2314987182617 0.00303339958190918
32.2406997680664 -0.00954914093017578
32.25 -0.00208854675292969
32.2593002319336 -0.00722718238830566
32.2685012817383 0.00355768203735352
32.2778015136719 0.000494241714477539
32.2869987487793 -0.00691783428192139
32.2962989807129 0.000550985336303711
32.3055992126465 -0.0188127756118774
32.3148002624512 -0.00249326229095459
32.3241004943848 -0.00790739059448242
32.3333015441895 -0.0101834535598755
32.342601776123 -0.00969183444976807
32.3518981933594 -0.00509262084960938
32.3610992431641 -0.0197572708129883
32.3703994750977 0.00553631782531738
32.3796005249023 -0.00365245342254639
32.3889007568359 -0.0017770528793335
32.3981018066406 -0.00461339950561523
32.407398223877 -0.00159502029418945
32.4166984558105 -0.00138843059539795
32.4258995056152 0.00387799739837646
32.4351997375488 0.00382447242736816
32.4444007873535 -0.000831484794616699
32.4537010192871 -0.0025409460067749
32.4630012512207 -0.00184822082519531
32.4721984863281 0.00733768939971924
32.4814987182617 0.000257253646850586
32.4906997680664 -0.00526392459869385
32.5 0.00081932544708252
32.5093002319336 -0.0151774883270264
32.5185012817383 0.000915765762329102
32.5278015136719 -0.00301754474639893
32.5462989807129 0.00426757335662842
32.5555992126465 -0.000326991081237793
32.5648002624512 -0.000441193580627441
32.5741004943848 0.00525128841400146
32.5833015441895 -0.0230729579925537
32.592601776123 -0.00279998779296875
32.6018981933594 0.00460827350616455
32.6110992431641 -0.00609099864959717
32.6203994750977 0.00272727012634277
32.6296005249023 -0.00263023376464844
32.6389007568359 0.00819778442382812
32.6481018066406 -0.00332319736480713
32.657398223877 0.00258374214172363
32.6666984558105 -0.00427031517028809
32.6758995056152 0.00155377388000488
32.6851997375488 0.00215649604797363
32.6944007873535 0.00632286071777344
32.7037010192871 -0.0082850456237793
32.7130012512207 -0.00353789329528809
32.7221984863281 -0.00421822071075439
32.7314987182617 -0.00653636455535889
32.7406997680664 0.00233304500579834
32.75 0.00215554237365723
32.7593002319336 0.00715482234954834
32.7685012817383 0.000218391418457031
32.7778015136719 0.000708937644958496
32.7869987487793 0.00252747535705566
32.7962989807129 0.000100374221801758
32.8055992126465 -0.00472772121429443
32.8241004943848 0.00559103488922119
32.8333015441895 -0.00714194774627686
32.842601776123 -0.0116088390350342
32.8518981933594 0.00230395793914795
32.8610992431641 -0.00543951988220215
32.8703994750977 -0.00743269920349121
32.8889007568359 0.00266683101654053
32.8981018066406 0.00391781330108643
32.907398223877 -0.00163865089416504
32.9166984558105 -0.000433683395385742
32.9258995056152 0.00568234920501709
32.9351997375488 0.00257790088653564
32.9537010192871 -0.0109800100326538
32.9630012512207 -0.0142064094543457
32.9721984863281 -0.00373315811157227
32.9814987182617 -0.00890612602233887
32.9906997680664 -0.00307869911193848
33 -0.0228451490402222
33.0093002319336 -0.00399649143218994
33.0185012817383 0.00654876232147217
33.0278015136719 -0.00023496150970459
33.0369987487793 -0.00122058391571045
33.0462989807129 0.00204288959503174
33.0555992126465 -0.00242328643798828
33.0648002624512 -0.021155834197998
33.0741004943848 -0.0160106420516968
33.0833015441895 -0.0171586275100708
33.092601776123 0.00250887870788574
33.1018981933594 0.00100183486938477
33.1110992431641 0.0196342468261719
33.1203994750977 0.00968623161315918
33.1296005249023 0.00549876689910889
33.1389007568359 -0.000167369842529297
33.1481018066406 0.011013388633728
33.157398223877 2.72989273071289e-05
33.1666984558105 -0.0036691427230835
33.1758995056152 -0.0036623477935791
33.1851997375488 -0.0212727785110474
33.1944007873535 -0.00158953666687012
33.2037010192871 -0.0074542760848999
33.2130012512207 -0.00731194019317627
33.2221984863281 -0.00340211391448975
33.2314987182617 -0.00231850147247314
33.2406997680664 0.00390136241912842
33.2593002319336 -0.00412833690643311
33.2685012817383 0.000694394111633301
33.2778015136719 0.00217902660369873
33.2869987487793 0.0129884481430054
33.2962989807129 -0.00144720077514648
33.3055992126465 -0.00432479381561279
33.3148002624512 -0.000990390777587891
33.3241004943848 -0.00279295444488525
33.3333015441895 -0.000778317451477051
33.342601776123 -0.000911474227905273
33.3518981933594 0.00538909435272217
33.3610992431641 -0.00222659111022949
33.3703994750977 0.00319600105285645
33.3796005249023 0.013792872428894
33.3889007568359 0.00757622718811035
33.3981018066406 0.0206644535064697
33.407398223877 0.0122612714767456
33.4166984558105 0.0148813724517822
33.4258995056152 0.0234229564666748
33.4351997375488 0.0207245349884033
33.4444007873535 0.00334548950195312
33.4537010192871 0.0158513784408569
33.4630012512207 0.00374579429626465
33.4721984863281 0.0148687362670898
33.4814987182617 0.0136686563491821
33.4906997680664 0.0149105787277222
33.5 0.00379836559295654
33.5185012817383 -0.00313830375671387
33.5278015136719 -0.00198733806610107
33.5369987487793 0.00346267223358154
33.5462989807129 -0.00290894508361816
33.5555992126465 0.000228047370910645
33.5648002624512 -0.00186538696289062
33.5741004943848 0.00195217132568359
33.5833015441895 -0.00273227691650391
33.592601776123 0.00800943374633789
33.6018981933594 -0.00805795192718506
33.6110992431641 0.00462031364440918
33.6203994750977 -0.000253081321716309
33.6296005249023 -0.00136280059814453
33.6389007568359 -0.00588834285736084
33.6481018066406 0.0106065273284912
33.657398223877 -0.00126433372497559
33.6666984558105 -0.00273740291595459
33.6758995056152 -0.00538814067840576
33.6851997375488 0.00444877147674561
33.6944007873535 0.000387907028198242
33.7037010192871 -0.00176155567169189
33.7130012512207 -0.00266408920288086
33.7221984863281 0.00877571105957031
33.7314987182617 -0.017315149307251
33.7406997680664 0.0020524263381958
33.7593002319336 -0.0096886157989502
33.7685012817383 -0.0111860036849976
33.7778015136719 0.00169384479522705
33.7869987487793 0.0102441310882568
33.7962989807129 -0.00672459602355957
33.8055992126465 -0.00885224342346191
33.8148002624512 0.00222301483154297
33.8241004943848 -0.00154054164886475
33.8333015441895 0.00342738628387451
33.842601776123 -0.0206775665283203
33.8518981933594 -0.00313925743103027
33.8610992431641 -0.00131905078887939
33.8703994750977 -0.00922942161560059
33.8796005249023 -0.00134491920471191
33.8889007568359 -0.00629270076751709
33.8981018066406 -0.00119495391845703
33.907398223877 -0.00226056575775146
33.9166984558105 0.0011446475982666
33.9258995056152 -0.00434291362762451
33.9351997375488 0.00883138179779053
33.9444007873535 -0.00723576545715332
33.9537010192871 0.000654101371765137
33.9630012512207 -0.00247669219970703
33.9721984863281 -0.0154421329498291
33.9814987182617 -0.00446200370788574
33.9906997680664 0.00364291667938232
34 -0.0115435123443604
34.0093002319336 0.000182867050170898
34.0185012817383 -0.00324642658233643
34.0278015136719 0.00309228897094727
34.0369987487793 0.00324690341949463
34.0462989807129 -0.000466823577880859
34.0555992126465 -0.00557887554168701
34.0648002624512 0.011229395866394
34.0741004943848 0.0137709379196167
34.0833015441895 0.00519561767578125
34.092601776123 9.22679901123047e-05
34.1203994750977 0.000305294990539551
34.1296005249023 -0.00208616256713867
34.1389007568359 -0.0119266510009766
34.1481018066406 0.00490820407867432
34.157398223877 -0.00314629077911377
34.1666984558105 0.00139284133911133
34.1758995056152 0.0016096830368042
34.1944007873535 -0.00496399402618408
34.2037010192871 -0.0177762508392334
34.2130012512207 -0.00371229648590088
34.2221984863281 0.00387871265411377
34.2406997680664 0.00275397300720215
34.25 0.00510871410369873
34.2593002319336 0.00101172924041748
34.2685012817383 -0.00481486320495605
34.2778015136719 -0.00185775756835938
34.2869987487793 -0.000359535217285156
34.3055992126465 -0.00156247615814209
34.3148002624512 0.000539302825927734
34.3241004943848 0.00527071952819824
34.3333015441895 -0.00316917896270752
34.342601776123 0.00752580165863037
34.3518981933594 0.0031123161315918
34.3610992431641 -0.014966607093811
34.3703994750977 0.00680768489837646
34.3889007568359 -0.00841021537780762
34.407398223877 0.000542998313903809
34.4166984558105 -0.00954294204711914
34.4258995056152 0.0106698274612427
34.4351997375488 -0.00045931339263916
34.4444007873535 -0.00571084022521973
34.4537010192871 -0.00267183780670166
34.4630012512207 -0.0017465353012085
34.4721984863281 -0.00364947319030762
34.4814987182617 -0.00267696380615234
34.4906997680664 0.0081101655960083
34.5 0.00278198719024658
34.5093002319336 0.00109100341796875
34.5185012817383 -0.00212860107421875
34.5278015136719 -0.00326240062713623
34.5369987487793 -0.00225841999053955
34.5462989807129 -0.00498926639556885
34.5555992126465 -0.00100123882293701
34.5648002624512 0.000871062278747559
34.5741004943848 -0.00433886051177979
34.5833015441895 0.00267350673675537
34.592601776123 -0.0110150575637817
34.6018981933594 -0.0123690366744995
34.6110992431641 -0.00719654560089111
34.6203994750977 -0.00471615791320801
34.6296005249023 -0.00117957592010498
34.6389007568359 -0.0013047456741333
34.6481018066406 -0.0146631002426147
34.657398223877 -0.00451421737670898
34.6666984558105 -0.0040818452835083
34.6758995056152 -0.000179529190063477
34.6851997375488 -0.00960934162139893
34.6944007873535 -0.00109291076660156
34.7037010192871 0.00255322456359863
34.7130012512207 0.00207650661468506
34.7221984863281 -0.0227664709091187
34.7314987182617 -0.00442242622375488
34.7406997680664 -0.00221085548400879
34.75 0.00554013252258301
34.7593002319336 0.0102813243865967
34.7685012817383 -0.0175693035125732
34.7778015136719 0.011100172996521
34.7869987487793 0.00410997867584229
34.7962989807129 -0.00142836570739746
34.8055992126465 -0.0166356563568115
34.8148002624512 0.00545310974121094
34.8241004943848 -0.00468742847442627
34.8333015441895 -0.0028839111328125
34.842601776123 -0.0110272169113159
34.8518981933594 -0.00343573093414307
34.8610992431641 -0.00217914581298828
34.8703994750977 -0.0113290548324585
34.8796005249023 0.000272274017333984
34.8889007568359 -0.00192761421203613
34.8981018066406 0.00252759456634521
34.907398223877 -0.00334763526916504
34.9166984558105 -0.00493764877319336
34.9258995056152 0.00296783447265625
34.9351997375488 0.00384700298309326
34.9444007873535 -0.00557887554168701
34.9537010192871 -0.00178694725036621
34.9630012512207 0.00836706161499023
34.9721984863281 0.00636649131774902
34.9814987182617 -0.0086817741394043
34.9906997680664 -0.020851731300354
35 -0.00373470783233643
35.0093002319336 0.00115561485290527
35.0185012817383 0.000595808029174805
35.0278015136719 0.00121235847473145
35.0369987487793 -0.000345230102539062
35.0462989807129 0.00695514678955078
35.0555992126465 0.0124467611312866
35.0648002624512 0.0075228214263916
35.0833015441895 -0.0125482082366943
35.092601776123 0.00309169292449951
35.1018981933594 -0.000814914703369141
35.1110992431641 -0.00161874294281006
35.1203994750977 0.000669479370117188
35.1296005249023 -0.00290584564208984
35.1389007568359 0.000366091728210449
35.1481018066406 -0.0056988000869751
35.1666984558105 -0.000664472579956055
35.1758995056152 -0.0014798641204834
35.1944007873535 0.00233495235443115
35.2037010192871 -0.00473654270172119
35.2130012512207 -0.000978350639343262
35.2221984863281 -0.00325989723205566
35.2314987182617 0.0019686222076416
35.2406997680664 0.00187516212463379
35.25 -0.00648057460784912
35.2593002319336 -0.023705005645752
35.2685012817383 -0.00291275978088379
35.2778015136719 0.00206518173217773
35.2869987487793 0.00109255313873291
35.2962989807129 0.00164687633514404
35.3055992126465 0.000958919525146484
35.3148002624512 0.00160312652587891
35.3241004943848 -0.00409555435180664
35.3333015441895 0.00193202495574951
35.342601776123 -0.00178706645965576
35.3518981933594 -0.0195417404174805
35.3610992431641 -0.00158894062042236
35.3703994750977 -0.0118000507354736
35.3796005249023 0.00168168544769287
35.3889007568359 -0.00382280349731445
35.3981018066406 -0.000551581382751465
35.407398223877 -0.00205671787261963
35.4166984558105 -0.00190925598144531
35.4258995056152 -0.00844645500183105
35.4351997375488 0.00144863128662109
35.4444007873535 -0.00217044353485107
35.4537010192871 -0.00337588787078857
35.4630012512207 0.00876235961914062
35.4721984863281 -0.00272941589355469
35.4814987182617 0.0106021165847778
35.4906997680664 -0.00641047954559326
35.5 -0.00151824951171875
35.5093002319336 -0.00311553478240967
35.5185012817383 -0.0103037357330322
35.5278015136719 0.017459511756897
35.5369987487793 -0.000505924224853516
35.5462989807129 -0.00172245502471924
35.5555992126465 0.00222468376159668
35.5648002624512 -0.00066828727722168
35.5741004943848 0.00686407089233398
35.5833015441895 -0.000735044479370117
35.592601776123 -0.00530457496643066
35.6018981933594 -0.00640928745269775
35.6110992431641 -0.00241756439208984
35.6203994750977 -0.00377917289733887
35.6389007568359 0.00553607940673828
35.6481018066406 -0.00498700141906738
35.657398223877 -0.000774621963500977
35.6666984558105 0.0143775939941406
35.6758995056152 0.000405669212341309
35.6944007873535 0.0362966060638428
35.7037010192871 0.00705099105834961
35.7130012512207 -0.00568306446075439
35.7221984863281 0.00691306591033936
35.7314987182617 0.00525307655334473
35.7406997680664 -0.00159800052642822
35.75 -0.00135493278503418
35.7593002319336 -0.00494694709777832
35.7685012817383 -0.0106853246688843
35.7778015136719 0.00125241279602051
35.7869987487793 -0.00549030303955078
35.7962989807129 -0.000594854354858398
35.8055992126465 -0.00707948207855225
35.8148002624512 0.00411045551300049
35.8241004943848 0.00390815734863281
35.8333015441895 -0.00367176532745361
35.842601776123 0.00896739959716797
35.8518981933594 -0.000535249710083008
35.8610992431641 -0.000583052635192871
35.8703994750977 0.00233566761016846
35.8796005249023 -0.00525355339050293
35.8889007568359 -0.00201618671417236
35.8981018066406 0.00714337825775146
35.907398223877 0.000797152519226074
35.9166984558105 -0.0145115852355957
35.9258995056152 0.0101070404052734
35.9351997375488 -0.0168670415878296
35.9444007873535 0.00727522373199463
35.9537010192871 -0.00500404834747314
35.9630012512207 0.00160574913024902
35.9721984863281 -0.0036780834197998
35.9814987182617 -0.00722575187683105
35.9906997680664 -0.00183594226837158
36 -0.0011671781539917
36.0093002319336 -0.00563275814056396
36.0185012817383 0.0010298490524292
36.0278015136719 -0.000649809837341309
36.0369987487793 -0.0195969343185425
36.0462989807129 -0.00316250324249268
36.0555992126465 0.00879037380218506
36.0648002624512 -0.00627243518829346
36.0741004943848 0.00514280796051025
36.0833015441895 0.00519454479217529
36.092601776123 -0.00191497802734375
36.1018981933594 -0.000634551048278809
36.1110992431641 0.00799214839935303
36.1203994750977 -0.00274991989135742
36.1296005249023 0.00178849697113037
36.1389007568359 -0.00156104564666748
36.1481018066406 0.00424575805664062
36.1666984558105 0.00461125373840332
36.1758995056152 0.00445306301116943
36.1851997375488 0.00824272632598877
36.2037010192871 0.00486278533935547
36.2221984863281 -0.00729954242706299
36.2314987182617 -0.00305259227752686
36.2406997680664 0.0136780738830566
36.25 -0.0063399076461792
36.2593002319336 0.0090031623840332
36.2685012817383 -0.000224828720092773
36.2778015136719 0.00484013557434082
36.2869987487793 0.00471293926239014
36.2962989807129 -0.00774526596069336
36.3055992126465 0.00130486488342285
36.3148002624512 -0.019889235496521
36.3241004943848 -0.00221502780914307
36.3333015441895 -0.00392210483551025
36.342601776123 0.00254988670349121
36.3518981933594 -0.00241434574127197
36.3610992431641 0.00267136096954346
36.3703994750977 -0.00526261329650879
36.3796005249023 0.00203180313110352
36.3889007568359 0.00167608261108398
36.3981018066406 -0.0196348428726196
36.407398223877 -0.0191731452941895
36.4166984558105 -0.00335967540740967
36.4351997375488 -0.00398635864257812
36.4444007873535 -0.00318765640258789
36.4537010192871 0.0034482479095459
36.4630012512207 -0.0203324556350708
36.4721984863281 0.00137495994567871
36.4814987182617 -0.00502753257751465
36.4906997680664 0.00328421592712402
36.5 -0.00552189350128174
36.5093002319336 -0.0017397403717041
36.5185012817383 -0.00306844711303711
36.5278015136719 0.00113081932067871
36.5369987487793 -0.00560522079467773
36.5462989807129 -0.00131428241729736
36.5555992126465 -0.0159960985183716
36.5648002624512 0.00246572494506836
36.5741004943848 0.00444269180297852
36.5833015441895 0.000670194625854492
36.592601776123 0.00406062602996826
36.6018981933594 0.00327944755554199
36.6110992431641 -0.00797867774963379
36.6203994750977 -0.00690722465515137
36.6296005249023 -0.00837826728820801
36.6389007568359 -0.00786042213439941
36.6481018066406 -0.0216363668441772
36.657398223877 -0.00415205955505371
36.6758995056152 -0.00902938842773438
36.6851997375488 -0.00288200378417969
36.6944007873535 -0.0056002140045166
36.7037010192871 0.00551736354827881
36.7130012512207 0.00644361972808838
36.7221984863281 0.00329601764678955
36.7314987182617 -0.00540840625762939
36.7406997680664 0.00335693359375
36.75 -0.0241367816925049
36.7593002319336 -0.00041961669921875
36.7685012817383 -0.00806343555450439
36.7778015136719 -0.0107929706573486
36.7869987487793 0.00121891498565674
36.7962989807129 -0.00425827503204346
36.8055992126465 -0.00211107730865479
36.8148002624512 0.00487720966339111
36.8241004943848 -0.00314629077911377
36.8333015441895 -0.00196290016174316
36.842601776123 -0.00385880470275879
36.8518981933594 1.70469284057617e-05
36.8610992431641 0.00194978713989258
36.8703994750977 -0.00300312042236328
36.8796005249023 -0.00441300868988037
36.8889007568359 0.00280368328094482
36.8981018066406 -0.00324475765228271
36.907398223877 -0.00777387619018555
36.9166984558105 -0.00393044948577881
36.9258995056152 0.00197112560272217
36.9351997375488 0.00153255462646484
36.9444007873535 0.00491106510162354
36.9537010192871 0.00188946723937988
36.9630012512207 -0.0130525827407837
36.9721984863281 -0.0171946287155151
36.9814987182617 -0.00707924365997314
37 0.000554680824279785
37.0278015136719 0.00030827522277832
37.0369987487793 -0.00183653831481934
37.0462989807129 -0.0132894515991211
37.0555992126465 -0.0166857242584229
37.0648002624512 6.69956207275391e-05
37.0741004943848 -0.00566208362579346
37.0833015441895 0.0037761926651001
37.092601776123 0.0040290355682373
37.1018981933594 0.00292038917541504
37.1110992431641 -0.00259757041931152
37.1203994750977 -0.00229418277740479
37.1296005249023 -0.0158306360244751
37.1389007568359 -0.0178775787353516
37.1481018066406 0.00219881534576416
37.157398223877 -0.0160558223724365
37.1666984558105 0.0027233362197876
37.1758995056152 -0.0120304822921753
37.1851997375488 -0.0144637823104858
37.1944007873535 0.000726461410522461
37.2037010192871 0.00520157814025879
37.2130012512207 -0.0006561279296875
37.2221984863281 0.00139117240905762
37.2314987182617 -0.0154882669448853
37.2406997680664 0.00273513793945312
37.25 -0.00387704372406006
37.2593002319336 -0.0015721321105957
37.2685012817383 -0.00969350337982178
37.2778015136719 0.00131845474243164
37.2962989807129 0.00667726993560791
37.3055992126465 0.00100982189178467
37.3148002624512 -0.00306975841522217
37.3241004943848 -0.0128432512283325
37.3333015441895 0.00833249092102051
37.342601776123 0.00323224067687988
37.3518981933594 -0.000699520111083984
37.3610992431641 0.002297043800354
37.3703994750977 0.00189089775085449
37.3889007568359 -0.00170445442199707
37.3981018066406 0.00101244449615479
37.407398223877 -0.00662529468536377
37.4166984558105 0.00375008583068848
37.4258995056152 -0.00128018856048584
37.4351997375488 0.00396323204040527
37.4444007873535 0.00338351726531982
37.4537010192871 -0.000510215759277344
37.4630012512207 -0.000865459442138672
37.4721984863281 0.011147141456604
37.4814987182617 0.000775575637817383
37.4906997680664 -0.00613033771514893
37.5 -0.0102427005767822
37.5093002319336 0.00299453735351562
37.5185012817383 0.00570309162139893
37.5278015136719 -0.00126087665557861
37.5369987487793 0.00441348552703857
37.5462989807129 0.00401830673217773
37.5555992126465 0.000258564949035645
37.5648002624512 -0.0228346586227417
37.5741004943848 -0.0060267448425293
37.5833015441895 0.00685930252075195
37.6018981933594 -0.00319242477416992
37.6110992431641 -3.74317169189453e-05
37.6203994750977 -0.00771951675415039
37.6296005249023 0.00417459011077881
37.6389007568359 -0.00187253952026367
37.6481018066406 -0.0125499963760376
37.6666984558105 0.00378644466400146
37.6758995056152 0.0051109790802002
37.6851997375488 -0.00413334369659424
37.6944007873535 -0.00357890129089355
37.7037010192871 0.00061500072479248
37.7130012512207 -0.00146663188934326
37.7221984863281 0.0097966194152832
37.7314987182617 -0.0115629434585571
37.7406997680664 -0.00293278694152832
37.75 -0.00901472568511963
37.7593002319336 -0.0177775621414185
37.7685012817383 0.00355648994445801
37.7778015136719 -0.00429618358612061
37.7869987487793 0.00155735015869141
37.7962989807129 0.0120129585266113
37.8055992126465 0.000171780586242676
37.8148002624512 0.00222885608673096
37.8241004943848 -0.00793135166168213
37.8333015441895 -0.00017094612121582
37.842601776123 0.00288617610931396
37.8518981933594 0.00132572650909424
37.8610992431641 0.00381207466125488
37.8703994750977 0.00296807289123535
37.8796005249023 0.00573527812957764
37.8889007568359 -0.00342476367950439
37.8981018066406 -0.0164178609848022
37.907398223877 0.000633358955383301
37.9258995056152 -0.0019533634185791
37.9351997375488 0.000921487808227539
37.9444007873535 -0.00442886352539062
37.9537010192871 0.00199151039123535
37.9721984863281 -0.0036550760269165
37.9814987182617 0.00502824783325195
37.9906997680664 -0.00369131565093994
38 -0.0224641561508179
38.0093002319336 0.00019681453704834
38.0185012817383 0.00427436828613281
38.0278015136719 0.00494647026062012
38.0369987487793 0.000952959060668945
38.0462989807129 -0.00172173976898193
38.0555992126465 -0.00103354454040527
38.0648002624512 0.0019301176071167
38.0741004943848 -0.00174999237060547
38.0833015441895 0.00390362739562988
38.092601776123 -0.00170862674713135
38.1018981933594 -0.00187766551971436
38.1110992431641 -0.0223139524459839
38.1203994750977 -0.00179719924926758
38.1389007568359 -0.00241744518280029
38.1481018066406 -0.00417625904083252
38.157398223877 -0.00170803070068359
38.1666984558105 -0.000988364219665527
38.1758995056152 0.00309205055236816
38.1851997375488 0.00161874294281006
38.1944007873535 0.0020904541015625
38.2037010192871 -0.000248312950134277
38.2130012512207 -0.00149714946746826
38.2221984863281 -3.06367874145508e-05
38.2314987182617 0.00665223598480225
38.2406997680664 0.01607346534729
38.25 0.0116424560546875
38.2593002319336 0.00344669818878174
38.2685012817383 -0.00974786281585693
38.2778015136719 -0.00194656848907471
38.2869987487793 -0.00185179710388184
38.2962989807129 -0.00452697277069092
38.3055992126465 -0.000328183174133301
38.3148002624512 -0.00622212886810303
38.3241004943848 -0.00594866275787354
38.342601776123 -0.00884807109832764
38.3518981933594 -0.00649690628051758
38.3610992431641 -0.0163503885269165
38.3703994750977 -0.0227267742156982
38.3796005249023 0.00121474266052246
38.3889007568359 -0.00790393352508545
38.3981018066406 -0.0135623216629028
38.407398223877 -0.0102976560592651
38.4166984558105 -0.00224399566650391
38.4258995056152 0.00115489959716797
38.4351997375488 0.000421762466430664
38.4444007873535 -0.00623202323913574
38.4721984863281 -0.00337433815002441
38.4814987182617 -0.00402235984802246
38.4906997680664 0.00137341022491455
38.5 -0.00284099578857422
38.5093002319336 -0.0012049674987793
38.5185012817383 0.0019221305847168
38.5278015136719 -0.00213849544525146
38.5369987487793 -0.00206446647644043
38.5462989807129 -0.0109107494354248
38.5555992126465 -0.000171303749084473
38.5648002624512 0.00283825397491455
38.5741004943848 0.00360918045043945
38.5833015441895 -0.00380969047546387
38.592601776123 -0.0175373554229736
38.6018981933594 0.00489795207977295
38.6110992431641 -0.0086061954498291
38.6203994750977 0.000671625137329102
38.6296005249023 -0.00393760204315186
38.6389007568359 0.000293612480163574
38.6481018066406 -0.0190672874450684
38.657398223877 -0.00201690196990967
38.6666984558105 -0.00056922435760498
38.6851997375488 -0.00706875324249268
38.6944007873535 -0.00362694263458252
38.7037010192871 -0.00144195556640625
38.7130012512207 -0.00656402111053467
38.7221984863281 0.00391578674316406
38.7314987182617 -0.00556838512420654
38.7406997680664 -0.00977420806884766
38.75 -0.00673162937164307
38.7593002319336 0.00132691860198975
38.7685012817383 -0.00285434722900391
38.7778015136719 0.00339698791503906
38.7869987487793 -0.00412082672119141
38.7962989807129 0.00607502460479736
38.8055992126465 0.00690770149230957
38.8148002624512 -0.0029367208480835
38.8241004943848 0.00528836250305176
38.8333015441895 0.000689148902893066
38.842601776123 0.00514662265777588
38.8518981933594 -0.00364494323730469
38.8610992431641 0.00530791282653809
38.8703994750977 -0.00663495063781738
38.8796005249023 0.00464475154876709
38.8889007568359 -0.0106066465377808
38.8981018066406 0.00188720226287842
38.907398223877 -0.00505363941192627
38.9166984558105 0.0053943395614624
38.9258995056152 -0.000593900680541992
38.9351997375488 -0.00133848190307617
38.9444007873535 0.00180470943450928
38.9537010192871 -0.00353646278381348
38.9630012512207 -0.0120900869369507
38.9721984863281 0.000506162643432617
38.9814987182617 0.00168693065643311
38.9906997680664 0.00170457363128662
39 -0.0190510749816895
39.0093002319336 0.00452840328216553
39.0185012817383 -0.000119328498840332
39.0278015136719 -0.002876877784729
39.0369987487793 0.00797390937805176
39.0462989807129 -0.00166118144989014
39.0555992126465 -0.0136595964431763
39.0648002624512 -0.00244724750518799
39.0741004943848 0.00362229347229004
39.0833015441895 -0.000156044960021973
39.092601776123 -0.00233626365661621
39.1018981933594 0.00636768341064453
39.1110992431641 -0.00890731811523438
39.1203994750977 0.00199580192565918
39.1296005249023 -0.00247752666473389
39.1481018066406 0.00311338901519775
39.157398223877 0.00284683704376221
39.1666984558105 -0.0159163475036621
39.1758995056152 -3.42130661010742e-05
39.1851997375488 0.00059211254119873
39.1944007873535 -0.00582790374755859
39.2037010192871 -0.00956785678863525
39.2130012512207 -8.98838043212891e-05
39.2221984863281 -0.00187051296234131
39.2314987182617 -0.000862717628479004
39.2406997680664 -0.0195740461349487
39.25 -0.00245499610900879
39.2685012817383 -0.000768303871154785
39.2778015136719 -0.00123655796051025
39.2869987487793 -0.00872170925140381
39.2962989807129 -0.00589632987976074
39.3055992126465 0.00414633750915527
39.3148002624512 -0.00389420986175537
39.3241004943848 -0.0160552263259888
39.3333015441895 -0.00115382671356201
39.342601776123 0.00215888023376465
39.3518981933594 -0.0168628692626953
39.3610992431641 0.00460183620452881
39.3703994750977 -0.00155901908874512
39.3796005249023 -0.00593912601470947
39.3889007568359 -0.00569164752960205
39.3981018066406 0.00180089473724365
39.407398223877 -0.00188982486724854
39.4166984558105 0.00047600269317627
39.4258995056152 0.00486457347869873
39.4351997375488 0.00246953964233398
39.4444007873535 -0.0012432336807251
39.4537010192871 -0.00272893905639648
39.4630012512207 -0.000710725784301758
39.4721984863281 -0.0194633007049561
39.4814987182617 0.00219821929931641
39.4906997680664 -0.00266182422637939
39.5 -0.00271964073181152
39.5093002319336 -0.00643706321716309
39.5185012817383 -0.00112080574035645
39.5278015136719 -0.00265192985534668
39.5462989807129 -0.00185906887054443
39.5555992126465 -0.00511479377746582
39.5648002624512 -0.0123436450958252
39.5741004943848 -0.00260078907012939
39.5833015441895 -0.0205936431884766
39.592601776123 -0.00749814510345459
39.6018981933594 -0.0157253742218018
39.6110992431641 0.00992727279663086
39.6203994750977 -0.000698328018188477
39.6296005249023 0.00640225410461426
39.6389007568359 0.00490367412567139
39.6481018066406 -0.00203216075897217
39.657398223877 -0.0181963443756104
39.6666984558105 -0.00891494750976562
39.6758995056152 -0.0117771625518799
39.6851997375488 -0.00276708602905273
39.7037010192871 0.00771880149841309
39.7130012512207 0.00408244132995605
39.7221984863281 -0.00243782997131348
39.7314987182617 0.00266242027282715
39.7406997680664 -0.019162654876709
39.75 0.00164127349853516
39.7593002319336 0.000476479530334473
39.7685012817383 -0.00185978412628174
39.7778015136719 -0.000483155250549316
39.7869987487793 -0.00434350967407227
39.7962989807129 -0.0191477537155151
39.8055992126465 -0.00494766235351562
39.8148002624512 0.000869035720825195
39.8241004943848 -0.00417959690093994
39.8333015441895 0.00364792346954346
39.842601776123 0.0019683837890625
39.8610992431641 -0.00302660465240479
39.8703994750977 -0.000645041465759277
39.8796005249023 -0.0034174919128418
39.8889007568359 0.0035088062286377
39.907398223877 0.00281083583831787
39.9166984558105 -0.00269639492034912
39.9351997375488 0.00130414962768555
39.9444007873535 0.00598311424255371
39.9537010192871 0.00306856632232666
39.9630012512207 0.00348424911499023
39.9721984863281 -0.000985980033874512
39.9814987182617 0.0017235279083252
39.9906997680664 -0.00126397609710693
40 -0.00574016571044922
};
\addlegendentry{$L=400$}
\addplot [very thick, steelblue31119180]
table {%
0 0.998762011528015
0.0555555820465088 0.997521996498108
0.106480956077576 0.994306087493896
0.15740704536438 0.988946914672852
0.203703999519348 0.982197046279907
0.25 0.97365403175354
0.300925970077515 0.96204400062561
0.347221970558167 0.949509978294373
0.393519043922424 0.934978008270264
0.439815044403076 0.918372988700867
0.486110925674438 0.899590015411377
0.527778029441833 0.880589008331299
0.537037014961243 0.876061916351318
0.541666984558105 0.872281074523926
0.634258985519409 0.823889017105103
0.689815044403076 0.792341947555542
0.745369911193848 0.758342981338501
0.796296000480652 0.724480986595154
0.865741014480591 0.676964044570923
0.925925970077515 0.633576989173889
0.981481075286865 0.591004014015198
1.06944000720978 0.522161960601807
1.125 0.476237058639526
1.2268500328064 0.390951991081238
1.24073994159698 0.379037976264954
1.24537003040314 0.369596004486084
1.25 0.371567964553833
1.25926005840302 0.361994028091431
1.41203999519348 0.229068994522095
1.52778005599976 0.126546025276184
1.53241002559662 0.12098503112793
1.54166996479034 0.113419055938721
1.66666996479034 0.00302803516387939
1.6713000535965 0.000158548355102539
1.68055999279022 -0.00900888442993164
1.81481003761292 -0.126358032226562
1.82406997680664 -0.132403016090393
1.93055999279022 -0.220880031585693
1.96296000480652 -0.247243046760559
1.96758997440338 -0.253550052642822
1.97221994400024 -0.253987073898315
2.05556011199951 -0.31926703453064
2.13425993919373 -0.37934398651123
2.13889002799988 -0.385071039199829
2.20370006561279 -0.431203007698059
2.2731499671936 -0.478415966033936
2.31481003761292 -0.505425930023193
2.31943988800049 -0.50434398651123
2.32406997680664 -0.510055065155029
2.38425993919373 -0.546990990638733
2.44906997680664 -0.58432400226593
2.51389002799988 -0.619349956512451
2.5231499671936 -0.624194025993347
2.52778005599976 -0.623592019081116
2.53240990638733 -0.628514051437378
2.53703999519348 -0.629032015800476
2.54629993438721 -0.633055925369263
2.6018500328064 -0.659265995025635
2.65740990638733 -0.683260917663574
2.71759009361267 -0.706984996795654
2.77778005599976 -0.728373050689697
2.83796000480652 -0.74749493598938
2.84259009361267 -0.748884916305542
2.84721994400024 -0.749182939529419
2.8518500328064 -0.752537965774536
2.85647988319397 -0.74885106086731
2.86110997200012 -0.752968072891235
2.86574006080627 -0.75431501865387
2.87036991119385 -0.757359027862549
2.875 -0.756525993347168
2.92129993438721 -0.767632007598877
2.96759009361267 -0.77681303024292
3.01852011680603 -0.784906983375549
3.06943988800049 -0.79084300994873
3.12036991119385 -0.794727087020874
3.17593002319336 -0.796566009521484
3.22221994400024 -0.796141028404236
3.2731499671936 -0.793658971786499
3.32406997680664 -0.788887977600098
3.36574006080627 -0.783249974250793
3.41203999519348 -0.774891018867493
3.44906997680664 -0.766365051269531
3.46296000480652 -0.762616991996765
3.46759009361267 -0.762572050094604
3.47221994400024 -0.753368020057678
3.48147988319397 -0.750371932983398
3.48610997200012 -0.755789041519165
3.49074006080627 -0.748892068862915
3.5 -0.745703935623169
3.56018996238708 -0.729989051818848
3.625 -0.711323976516724
3.68981003761292 -0.690487027168274
3.75463008880615 -0.667183995246887
3.81481003761292 -0.643109083175659
3.84721994400024 -0.62908399105072
3.8518500328064 -0.629225015640259
3.85647988319397 -0.625267028808594
3.86110997200012 -0.625846982002258
3.86574006080627 -0.623909950256348
3.87036991119385 -0.620216012001038
3.94906997680664 -0.583230972290039
4.01851987838745 -0.548290014266968
4.08333015441895 -0.513438940048218
4.14351987838745 -0.478575944900513
4.21758985519409 -0.434363007545471
4.29166984558105 -0.387954950332642
4.30556011199951 -0.378965973854065
4.31019020080566 -0.377889037132263
4.31480979919434 -0.373647928237915
4.31943988800049 -0.366157054901123
4.42593002319336 -0.295408964157104
4.4907398223877 -0.252552032470703
4.5 -0.250316977500916
4.50463008880615 -0.245504021644592
4.66666984558105 -0.12891697883606
4.67129993438721 -0.125486016273499
4.67593002319336 -0.123499035835266
4.84258985519409 -0.00224804878234863
4.84721994400024 0.000419497489929199
4.8518500328064 0.00546622276306152
5.00463008880615 0.115522027015686
5.01851987838745 0.124305009841919
5.0231499671936 0.12917697429657
5.1157398223877 0.192600965499878
5.18980979919434 0.242109060287476
5.19443988800049 0.244912981987
5.20370006561279 0.255053043365479
5.27778005599976 0.301895976066589
5.3888897895813 0.369616031646729
5.3981499671936 0.379121065139771
5.45833015441895 0.412883043289185
5.53704023361206 0.454470992088318
5.62036991119385 0.496327996253967
5.62963008880615 0.500450015068054
5.6342601776123 0.50403904914856
5.68980979919434 0.528739929199219
5.74536991119385 0.55141806602478
5.81480979919434 0.577616930007935
5.8888897895813 0.60308301448822
5.95833015441895 0.624707937240601
5.96295976638794 0.625936985015869
5.96758985519409 0.624976992607117
6.05093002319336 0.644798994064331
6.1018500328064 0.654067993164062
6.15278005599976 0.661261081695557
6.21295976638794 0.667685985565186
6.2731499671936 0.6718909740448
6.32870006561279 0.673650979995728
6.37963008880615 0.673479080200195
6.43519020080566 0.671294927597046
6.4861102104187 0.667376041412354
6.53704023361206 0.661611080169678
6.58795976638794 0.653743982315063
6.6342601776123 0.644487023353577
6.67593002319336 0.634461998939514
6.68056011199951 0.648719072341919
6.68519020080566 0.658146977424622
6.68980979919434 0.638903021812439
6.69443988800049 0.631855010986328
6.69906997680664 0.621106028556824
6.70370006561279 0.621658086776733
6.74536991119385 0.610355973243713
6.82406997680664 0.587800025939941
6.89351987838745 0.565954923629761
6.95833015441895 0.54370903968811
7.0231499671936 0.519453048706055
7.06480979919434 0.502592086791992
7.06943988800049 0.496186017990112
7.07406997680664 0.496803998947144
7.07870006561279 0.495918989181519
7.17129993438721 0.455318927764893
7.2592601776123 0.414438009262085
7.33795976638794 0.375566005706787
7.34258985519409 0.376507997512817
7.34721994400024 0.37057101726532
7.4907398223877 0.294872045516968
7.57406997680664 0.248836040496826
7.66666984558105 0.196063995361328
7.78704023361206 0.127516984939575
7.79166984558105 0.127210974693298
7.79629993438721 0.121371984481812
7.80556011199951 0.116835951805115
8.01389026641846 -0.00242507457733154
8.02315044403076 -0.00636041164398193
8.16666984558105 -0.085722804069519
8.2407398223877 -0.126837968826294
8.24536991119385 -0.127228021621704
8.25463008880615 -0.131382942199707
8.35184955596924 -0.181249022483826
8.45833015441895 -0.233464956283569
8.49536991119385 -0.251644015312195
8.50463008880615 -0.25792396068573
8.57870006561279 -0.290895938873291
8.66666984558105 -0.32752001285553
8.75463008880615 -0.361752033233643
8.79166984558105 -0.375494956970215
8.79629993438721 -0.373921036720276
8.80093002319336 -0.383091926574707
8.80556011199951 -0.378922939300537
8.81019020080566 -0.378901958465576
8.87036991119385 -0.398894071578979
8.93519020080566 -0.418379068374634
9 -0.436033010482788
9.07406997680664 -0.45409893989563
9.14815044403076 -0.469965934753418
9.2222204208374 -0.483705997467041
9.30093002319336 -0.495975017547607
9.31943988800049 -0.498508930206299
9.32406997680664 -0.506171941757202
9.32870006561279 -0.503274917602539
9.33333015441895 -0.502102971076965
9.3379602432251 -0.509559988975525
9.34259033203125 -0.500148057937622
9.3472204208374 -0.498926043510437
9.35184955596924 -0.502557039260864
9.36110973358154 -0.500211954116821
9.3657398223877 -0.507400035858154
9.37036991119385 -0.49939501285553
9.375 -0.499228000640869
9.37963008880615 -0.503938913345337
9.3842601776123 -0.501654982566833
9.38889026641846 -0.501723051071167
9.39352035522461 -0.50511908531189
9.44443988800049 -0.508350014686584
9.49536991119385 -0.509575009346008
9.53240966796875 -0.509369015693665
9.5370397567749 -0.517173051834106
9.54166984558105 -0.522382020950317
9.54629993438721 -0.518656015396118
9.55093002319336 -0.511402010917664
9.55556011199951 -0.511273980140686
9.56019020080566 -0.499462008476257
9.56943988800049 -0.508455038070679
9.57870006561279 -0.501954078674316
9.58333015441895 -0.506072998046875
9.5879602432251 -0.503584027290344
9.59259033203125 -0.499150991439819
9.60184955596924 -0.501659989356995
9.60647964477539 -0.499729037284851
9.61110973358154 -0.503565073013306
9.6157398223877 -0.505689978599548
9.62036991119385 -0.503775000572205
9.625 -0.498309016227722
9.62963008880615 -0.497599959373474
9.6342601776123 -0.502321004867554
9.63889026641846 -0.499032974243164
9.64352035522461 -0.502208948135376
9.64815044403076 -0.498854041099548
9.6527795791626 -0.507604002952576
9.65740966796875 -0.501791954040527
9.6620397567749 -0.498961925506592
9.67129993438721 -0.496860027313232
9.67593002319336 -0.501820087432861
9.68519020080566 -0.500690937042236
9.68980979919434 -0.50794792175293
9.69443988800049 -0.500263929367065
9.69906997680664 -0.501944065093994
9.70370006561279 -0.499315977096558
9.70833015441895 -0.498106002807617
9.7129602432251 -0.500436067581177
9.71759033203125 -0.506250977516174
9.7222204208374 -0.501299023628235
9.7592601776123 -0.498852014541626
9.76389026641846 -0.4964439868927
9.78240966796875 -0.494380950927734
9.87036991119385 -0.484741926193237
9.94443988800049 -0.474352955818176
10.0138998031616 -0.462476015090942
10.0832996368408 -0.448305010795593
10.1388998031616 -0.435284018516541
10.2037000656128 -0.418210029602051
10.268500328064 -0.398954033851624
10.3287000656128 -0.37925398349762
10.3332996368408 -0.374611020088196
10.3425998687744 -0.372774958610535
10.3472003936768 -0.374518990516663
10.351900100708 -0.373566031455994
10.356499671936 -0.371562957763672
10.3611001968384 -0.367972016334534
10.5093002319336 -0.313961982727051
10.606499671936 -0.275406956672668
10.648099899292 -0.257961988449097
10.6527996063232 -0.248939037322998
10.6574001312256 -0.252658009529114
10.6667003631592 -0.247630953788757
10.6712999343872 -0.247848987579346
10.6759004592896 -0.253033041954041
10.6806001663208 -0.24888002872467
10.6851997375488 -0.250405073165894
10.6898002624512 -0.246333003044128
10.851900100708 -0.174883008003235
10.9443998336792 -0.132142066955566
10.9490995407104 -0.124245047569275
10.9537000656128 -0.123002052307129
10.9582996368408 -0.12536895275116
10.9630002975464 -0.121742963790894
10.9675998687744 -0.120450019836426
10.9722003936768 -0.121394991874695
11.1527996063232 -0.0369741916656494
11.2222003936768 -0.00429368019104004
11.226900100708 0.000886082649230957
11.231499671936 0.00214803218841553
11.2406997680664 0.0104496479034424
11.4630002975464 0.110121965408325
11.5 0.125623941421509
11.5138998031616 0.123813986778259
11.518500328064 0.125615000724792
11.523099899292 0.131015062332153
11.6712999343872 0.190614938735962
11.7777996063232 0.230998039245605
11.8287000656128 0.250324964523315
11.8332996368408 0.248381972312927
11.8380002975464 0.24910295009613
11.8425998687744 0.256783962249756
11.8888998031616 0.27249801158905
11.9630002975464 0.295464992523193
12.0369997024536 0.316743969917297
12.129599571228 0.341145038604736
12.2175998687744 0.361781001091003
12.2869997024536 0.376212000846863
12.2962999343872 0.376680970191956
12.3009004592896 0.374132990837097
12.3148002624512 0.37495493888855
12.3240995407104 0.374197959899902
12.3425998687744 0.376047968864441
12.3472003936768 0.374884963035583
12.356499671936 0.37611198425293
12.3611001968384 0.380329012870789
12.4212999343872 0.388535022735596
12.4861001968384 0.395539045333862
12.5556001663208 0.401033043861389
12.629599571228 0.404675006866455
12.7037000656128 0.406067967414856
12.773099899292 0.405323028564453
12.8380002975464 0.402806997299194
12.9027996063232 0.398458003997803
12.9675998687744 0.392153978347778
13.0277996063232 0.384209036827087
13.0925998687744 0.374091982841492
13.0972003936768 0.37201201915741
13.101900100708 0.371574997901917
13.106499671936 0.365421056747437
13.1111001968384 0.376528978347778
13.1156997680664 0.376528024673462
13.125 0.373291015625
13.129599571228 0.3733149766922
13.1343002319336 0.376343965530396
13.1388998031616 0.363379001617432
13.143500328064 0.363301038742065
13.148099899292 0.368844985961914
13.1667003631592 0.364176034927368
13.1712999343872 0.360664010047913
13.2917003631592 0.334298014640808
13.4074001312256 0.306591987609863
13.504599571228 0.281041979789734
13.5787000656128 0.259997963905334
13.620400428772 0.248669981956482
13.625 0.247488975524902
13.629599571228 0.248741984367371
13.6343002319336 0.254449009895325
13.6388998031616 0.248235940933228
13.643500328064 0.244874954223633
13.8425998687744 0.180775046348572
14.004599571228 0.125903964042664
14.0093002319336 0.123832941055298
14.0138998031616 0.120658040046692
14.018500328064 0.122228980064392
14.0277996063232 0.118281006813049
14.3656997680664 -0.000314831733703613
14.370400428772 0.00174319744110107
14.375 -0.00113320350646973
14.379599571228 -0.00245034694671631
14.3843002319336 -0.00606310367584229
14.495400428772 -0.0435657501220703
14.625 -0.0858774185180664
14.75 -0.125509977340698
14.754599571228 -0.125304937362671
14.7593002319336 -0.130056023597717
14.7638998031616 -0.126512050628662
14.768500328064 -0.129117012023926
14.851900100708 -0.153344035148621
14.9490995407104 -0.179609060287476
15.0462999343872 -0.204118967056274
15.143500328064 -0.226986050605774
15.2361001968384 -0.247230052947998
15.2406997680664 -0.245833039283752
15.245400428772 -0.242207050323486
15.25 -0.250961065292358
15.254599571228 -0.249271035194397
15.2593002319336 -0.259459972381592
15.2638998031616 -0.256396055221558
15.268500328064 -0.262243986129761
15.273099899292 -0.25611400604248
15.351900100708 -0.269894957542419
15.4259004592896 -0.280858039855957
15.5138998031616 -0.291553974151611
15.5925998687744 -0.299139976501465
15.6759004592896 -0.305245041847229
15.7638998031616 -0.309574007987976
15.8425998687744 -0.311599016189575
15.9212999343872 -0.311861991882324
16 -0.310328960418701
16.0786991119385 -0.306944012641907
16.1574001312256 -0.301630020141602
16.2315006256104 -0.294687032699585
16.3008995056152 -0.286175012588501
16.3610992431641 -0.276952028274536
16.4167003631592 -0.26629102230072
16.4258995056152 -0.264237999916077
16.4305992126465 -0.249490976333618
16.4398002624512 -0.255645990371704
16.4491004943848 -0.248749971389771
16.4536991119385 -0.250195980072021
16.4582996368408 -0.239701986312866
16.4629993438721 -0.240905046463013
16.4722003936768 -0.240040063858032
16.476900100708 -0.237584948539734
16.4815006256104 -0.248754978179932
16.6713008880615 -0.2100989818573
16.8332996368408 -0.174805998802185
16.9027996063232 -0.158594012260437
16.9074001312256 -0.124246954917908
17.0046005249023 -0.112373948097229
17.0139007568359 -0.111073017120361
17.0184993743896 -0.126106023788452
17.023099899292 -0.125476956367493
17.0277996063232 -0.127421975135803
17.0324001312256 -0.116091012954712
17.0370006561279 -0.123100996017456
17.0417003631592 -0.117743968963623
17.0463008880615 -0.117035031318665
17.0508995056152 -0.117398023605347
17.0832996368408 -0.109125971794128
17.2360992431641 -0.070256233215332
17.4167003631592 -0.0242922306060791
17.523099899292 0.000657439231872559
17.5277996063232 0.00334358215332031
17.5324001312256 0.00973069667816162
17.7870006561279 0.0729241371154785
17.898099899292 0.0982660055160522
18.0370006561279 0.125977993011475
18.0417003631592 0.124109983444214
18.0508995056152 0.123952031135559
18.0555992126465 0.124176979064941
18.0601997375488 0.127392053604126
18.0648002624512 0.12350594997406
18.0925998687744 0.129016041755676
18.0972003936768 0.132020950317383
18.1944007873535 0.150617003440857
18.3241004943848 0.172664046287537
18.4398002624512 0.190119028091431
18.5508995056152 0.205090999603271
18.6667003631592 0.218515038490295
18.7593002319336 0.227092027664185
18.8610992431641 0.234593033790588
18.9582996368408 0.239897966384888
19.0694007873535 0.243759989738464
19.1527996063232 0.244876027107239
19.2406997680664 0.244011998176575
19.3425998687744 0.241047024726868
19.4305992126465 0.236609935760498
19.5139007568359 0.23047399520874
19.6156997680664 0.220741987228394
19.7360992431641 0.207481980323792
19.8379993438721 0.194218993186951
19.9398002624512 0.178812980651855
20.0463008880615 0.160338044166565
20.1296005249023 0.143699049949646
20.1805992126465 0.132221937179565
20.1898002624512 0.130203008651733
20.1944007873535 0.127043008804321
20.1991004943848 0.126400947570801
20.2036991119385 0.122796058654785
20.2175998687744 0.119807958602905
20.2222003936768 0.126423954963684
20.2315006256104 0.117678046226501
20.2360992431641 0.11655604839325
20.2406997680664 0.11774206161499
20.4305992126465 0.0728775262832642
20.6110992431641 0.0320947170257568
20.7639007568359 -0.00116181373596191
20.7684993743896 0.00122809410095215
20.773099899292 -0.000804781913757324
20.7777996063232 -0.000642657279968262
20.7824001312256 -0.00434625148773193
20.7870006561279 -0.00402867794036865
20.9167003631592 -0.0309672355651855
21.0324001312256 -0.0528997182846069
21.1944007873535 -0.0816222429275513
21.4258995056152 -0.119428992271423
21.4582996368408 -0.124317049980164
21.4629993438721 -0.128113031387329
21.4675998687744 -0.126804947853088
21.4722003936768 -0.128522038459778
21.476900100708 -0.127537965774536
21.4815006256104 -0.12841796875
21.4860992431641 -0.12451696395874
21.4906997680664 -0.130051016807556
21.4953994750977 -0.131603002548218
21.5 -0.129171967506409
21.5046005249023 -0.130239963531494
21.5093002319336 -0.133020043373108
21.5925998687744 -0.142842054367065
21.6898002624512 -0.152272939682007
21.7870006561279 -0.15975296497345
21.8934993743896 -0.166026949882507
22.0093002319336 -0.170760035514832
22.1203994750977 -0.173364996910095
22.226900100708 -0.173938989639282
22.3472003936768 -0.172356009483337
22.4491004943848 -0.169134974479675
22.5508995056152 -0.16390597820282
22.6389007568359 -0.15739893913269
22.7222003936768 -0.149028062820435
22.7824001312256 -0.141044020652771
22.7963008880615 -0.138831973075867
22.8008995056152 -0.131801962852478
22.8055992126465 -0.129472017288208
22.8101997375488 -0.125409960746765
22.8148002624512 -0.133417010307312
22.8194007873535 -0.126958966255188
22.8241004943848 -0.125900030136108
22.8286991119385 -0.126155018806458
22.8332996368408 -0.134811043739319
22.8379993438721 -0.127336978912354
22.8565006256104 -0.121407032012939
22.8656997680664 -0.122213006019592
23.5925998687744 -0.0279453992843628
23.625 -0.0234705209732056
23.6296005249023 0.000303983688354492
23.8101997375488 0.0124896764755249
23.8148002624512 0.00541281700134277
23.8194007873535 0.00596892833709717
23.8241004943848 0.00835168361663818
23.8425998687744 0.01058030128479
23.8472003936768 0.0126245021820068
23.8565006256104 0.0133819580078125
23.8610992431641 0.0105632543563843
23.9536991119385 0.0210120677947998
24.1898002624512 0.0452775955200195
24.4722003936768 0.0720353126525879
24.7036991119385 0.091956615447998
24.7222003936768 0.0934922695159912
24.726900100708 0.125295042991638
24.8656997680664 0.129281997680664
25.1805992126465 0.137001037597656
25.1851997375488 0.128460049629211
25.1898002624512 0.125539064407349
25.1944007873535 0.124290943145752
25.1991004943848 0.113330006599426
25.2036991119385 0.122519969940186
25.2082996368408 0.125311017036438
25.2129993438721 0.122835993766785
25.2175998687744 0.123613953590393
25.2222003936768 0.120924949645996
25.226900100708 0.121929049491882
25.2315006256104 0.121729016304016
25.2360992431641 0.124760985374451
25.25 0.118270993232727
25.2546005249023 0.119706034660339
25.2593002319336 0.117408037185669
25.2639007568359 0.12465500831604
25.2684993743896 0.128615975379944
25.273099899292 0.115118026733398
25.2777996063232 0.124410033226013
25.2824001312256 0.125515937805176
25.2870006561279 0.125512003898621
25.2917003631592 0.115012049674988
25.2963008880615 0.123074054718018
25.3008995056152 0.124052047729492
25.3055992126465 0.117555022239685
25.3101997375488 0.119526982307434
25.3148002624512 0.123958945274353
25.3194007873535 0.116883039474487
25.3241004943848 0.122779011726379
25.3332996368408 0.121387004852295
25.3379993438721 0.125669002532959
25.3425998687744 0.12221896648407
25.3472003936768 0.126914024353027
25.3610992431641 0.122351050376892
25.3656997680664 0.116660952568054
25.3703994750977 0.118298053741455
25.375 0.121588945388794
25.3843002319336 0.125401020050049
25.3889007568359 0.123487949371338
25.3934993743896 0.124892950057983
25.398099899292 0.121456027030945
25.4027996063232 0.1285719871521
25.4074001312256 0.121621966362
25.4120006561279 0.126492023468018
25.4167003631592 0.127164006233215
25.4213008880615 0.126479029655457
25.4258995056152 0.118216991424561
25.4305992126465 0.124014973640442
25.4351997375488 0.123254060745239
25.4398002624512 0.123885989189148
25.4444007873535 0.126621007919312
25.4491004943848 0.12467896938324
25.4536991119385 0.121296048164368
25.4582996368408 0.123926043510437
25.4629993438721 0.121281981468201
25.4675998687744 0.125350952148438
25.4722003936768 0.122483015060425
25.476900100708 0.12273895740509
25.4815006256104 0.125452041625977
25.4906997680664 0.121852993965149
25.4953994750977 0.122540950775146
25.5 0.119215965270996
25.5046005249023 0.122079968452454
25.5093002319336 0.122611045837402
25.5184993743896 0.128612995147705
25.523099899292 0.1232830286026
25.5277996063232 0.126178026199341
25.5324001312256 0.122889995574951
25.5370006561279 0.123929977416992
25.5417003631592 0.122884035110474
25.5555992126465 0.128648996353149
25.5601997375488 0.115653991699219
25.5648002624512 0.123072981834412
25.5694007873535 0.122676968574524
25.5741004943848 0.124382019042969
25.5786991119385 0.120627999305725
25.5832996368408 0.12913703918457
25.5879993438721 0.125545024871826
25.5925998687744 0.124462008476257
25.601900100708 0.126978993415833
25.6065006256104 0.121870040893555
25.6110992431641 0.125167965888977
25.6156997680664 0.123672962188721
25.6203994750977 0.125323057174683
25.625 0.122413039207458
25.6296005249023 0.123232960700989
25.6343002319336 0.126189947128296
25.6389007568359 0.115931034088135
25.6434993743896 0.122673034667969
25.648099899292 0.120970964431763
25.6527996063232 0.124176979064941
25.6620006561279 0.12279999256134
25.6667003631592 0.123438954353333
25.6713008880615 0.117362976074219
25.6758995056152 0.12269401550293
25.6805992126465 0.120542049407959
25.6851997375488 0.122339010238647
25.6898002624512 0.126021981239319
25.6944007873535 0.125622987747192
25.6991004943848 0.120169043540955
25.7036991119385 0.123370051383972
25.7082996368408 0.113805055618286
25.7129993438721 0.121302962303162
25.7175998687744 0.122251033782959
25.7222003936768 0.120630025863647
25.7315006256104 0.121289014816284
26.0601997375488 0.109380006790161
26.2963008880615 0.0985314846038818
26.523099899292 0.085862398147583
26.7360992431641 0.0716978311538696
26.9258995056152 0.0569875240325928
27.101900100708 0.0413172245025635
27.273099899292 0.0238360166549683
27.3934993743896 0.0100382566452026
27.4629993438721 0.00129067897796631
27.4675998687744 -0.000760674476623535
27.4722003936768 0.00244426727294922
27.476900100708 -0.00325429439544678
27.4860992431641 -0.0011134147644043
27.4906997680664 -0.00430309772491455
27.5184993743896 -0.0088125467300415
27.6758995056152 -0.0286890268325806
27.8656997680664 -0.0498768091201782
28.0417003631592 -0.0668642520904541
28.1805992126465 -0.0784544944763184
28.3332996368408 -0.0892722606658936
28.5 -0.0985692739486694
28.6527996063232 -0.10481595993042
28.8148002624512 -0.109097003936768
28.976900100708 -0.111037015914917
29.1389007568359 -0.110646963119507
29.3008995056152 -0.10791003704071
29.4536991119385 -0.10312294960022
29.6110992431641 -0.0958411693572998
29.7684993743896 -0.0860600471496582
29.9258995056152 -0.0737231969833374
30.0508995056152 -0.0618853569030762
30.148099899292 -0.0511512756347656
30.2360992431641 -0.0399190187454224
30.3286991119385 -0.0260745286941528
30.3703994750977 -0.0190038681030273
30.375 -0.0263468027114868
30.3796005249023 -0.000534415245056152
30.3843002319336 -0.00890946388244629
30.3889007568359 0.000557303428649902
30.3934993743896 0.00216686725616455
30.398099899292 -0.00159037113189697
30.4027996063232 0.00109684467315674
30.4074001312256 0.000572681427001953
30.4120006561279 -0.00332784652709961
30.4167003631592 -0.00354182720184326
30.4213008880615 -0.00131094455718994
30.4258995056152 -0.00309097766876221
30.4305992126465 0.00153148174285889
30.4351997375488 -0.0019460916519165
30.4491004943848 -0.000806212425231934
30.4536991119385 0.00604367256164551
30.5 0.0125048160552979
30.5925998687744 0.0232911109924316
30.7036991119385 0.0343738794326782
30.8332996368408 0.0452214479446411
30.976900100708 0.054883599281311
31.1065006256104 0.061827540397644
31.2639007568359 0.0681982040405273
31.4305992126465 0.0727102756500244
31.6065006256104 0.0752456188201904
31.7639007568359 0.0756850242614746
31.9213008880615 0.0742888450622559
32.0833015441895 0.0709319114685059
32.2314987182617 0.066097617149353
32.3981018066406 0.0585074424743652
32.5369987487793 0.0502105951309204
32.6712989807129 0.0401501655578613
32.7778015136719 0.0302803516387939
32.8703994750977 0.0195266008377075
32.907398223877 0.0145851373672485
32.9119987487793 0.0336246490478516
32.9166984558105 0.0349231958389282
32.9212989807129 0.00758469104766846
32.9258995056152 -0.000449299812316895
32.9305992126465 -0.00209248065948486
32.9351997375488 0.00255167484283447
32.9398002624512 -0.00216066837310791
32.9491004943848 -0.0041205883026123
32.9537010192871 -0.00874590873718262
32.9583015441895 -0.00204920768737793
32.9630012512207 -0.00179100036621094
32.967601776123 -0.00587093830108643
32.9768981933594 -0.00323176383972168
33.0601997375488 -0.0114728212356567
33.1619987487793 -0.0192724466323853
33.282398223877 -0.0262597799301147
33.3981018066406 -0.0310018062591553
33.5278015136719 -0.0342535972595215
33.657398223877 -0.035326361656189
33.7731018066406 -0.0344657897949219
33.8935012817383 -0.0315027236938477
34.0046005249023 -0.0268086194992065
34.1018981933594 -0.0208560228347778
34.1805992126465 -0.0149157047271729
34.1851997375488 -0.0229476690292358
34.1898002624512 -0.0405515432357788
34.1944007873535 -0.0530027151107788
34.1991004943848 -0.032772421836853
34.2037010192871 -0.00566446781158447
34.2083015441895 -0.0054548978805542
34.2130012512207 -0.00639700889587402
34.217601776123 -0.00185072422027588
34.2221984863281 -0.000909686088562012
34.2268981933594 -0.00474023818969727
34.2314987182617 -0.000986099243164062
34.2360992431641 -0.00617051124572754
34.2406997680664 -0.00589609146118164
34.2453994750977 -0.00167787075042725
34.25 -0.00177121162414551
34.2546005249023 0.000780463218688965
34.2593002319336 -0.00378191471099854
34.2639007568359 0.000928282737731934
34.2685012817383 0.00331759452819824
34.2731018066406 -0.0106968879699707
34.2778015136719 -0.00337123870849609
34.282398223877 -0.00170648097991943
34.2869987487793 -0.00657129287719727
34.2916984558105 -0.00301897525787354
34.3008995056152 -0.00229060649871826
34.3055992126465 0.0070183277130127
34.3101997375488 -0.000848293304443359
34.3194007873535 -0.00161051750183105
34.3241004943848 0.00199377536773682
34.3287010192871 -0.00324010848999023
34.3333015441895 0.00185728073120117
34.3380012512207 0.00431692600250244
34.342601776123 -0.00664281845092773
34.3471984863281 0.00120687484741211
34.3518981933594 -0.000576376914978027
34.3564987182617 -0.000563383102416992
34.3610992431641 0.00409114360809326
34.3656997680664 -0.000969886779785156
34.3703994750977 0.00365447998046875
34.375 0.00138318538665771
34.3796005249023 0.00127553939819336
34.3843002319336 -9.56058502197266e-05
34.3889007568359 0.00105798244476318
34.3935012817383 0.00466394424438477
34.3981018066406 0.00409126281738281
34.4028015136719 -4.8518180847168e-05
34.407398223877 0.000655889511108398
34.4119987487793 -0.00204288959503174
34.4166984558105 -0.000356793403625488
34.4258995056152 -0.00080716609954834
34.4305992126465 -0.0038686990737915
34.4398002624512 -0.0113575458526611
34.4444007873535 -0.000463128089904785
34.4491004943848 -0.00135564804077148
34.4583015441895 -0.000335097312927246
34.5601997375488 0.00251567363739014
34.7546005249023 0.00570964813232422
34.9398002624512 0.0066831111907959
35.1343002319336 0.00556027889251709
35.3194007873535 0.00235879421234131
35.4491004943848 -0.00134217739105225
35.4537010192871 0.00116705894470215
35.4583015441895 -0.00227391719818115
35.4630012512207 0.00152742862701416
35.467601776123 -0.0058586597442627
35.4721984863281 -0.000760912895202637
35.4768981933594 -0.00383651256561279
35.4814987182617 -0.00183188915252686
35.4860992431641 -0.00289034843444824
35.4906997680664 -0.00191140174865723
35.4953994750977 -0.00618922710418701
35.5 0.00114572048187256
35.5093002319336 -0.00209522247314453
35.5139007568359 -0.000873327255249023
35.5185012817383 -0.00163412094116211
35.5231018066406 -0.000157594680786133
35.5278015136719 -0.00224614143371582
35.532398223877 0.00115275382995605
35.5369987487793 -0.00985407829284668
35.5416984558105 0.00373625755310059
35.5462989807129 -0.00561618804931641
35.5508995056152 0.00194358825683594
35.5555992126465 -0.00251626968383789
35.5601997375488 -0.000398159027099609
35.5648002624512 -0.0030139684677124
35.5694007873535 0.00473666191101074
35.5741004943848 -0.00483322143554688
35.5787010192871 0.00534200668334961
35.5833015441895 -0.00294613838195801
35.5880012512207 0.000114798545837402
35.592601776123 -0.00359773635864258
35.5971984863281 0.000639081001281738
35.6018981933594 0.0012664794921875
35.6064987182617 -0.00234901905059814
35.6110992431641 0.00113487243652344
35.6156997680664 0.00130271911621094
35.6203994750977 0.00286924839019775
35.625 -0.00117278099060059
35.6296005249023 -0.00214719772338867
35.6435012817383 0.000668525695800781
35.6481018066406 -0.00975751876831055
35.6528015136719 -0.00191187858581543
35.657398223877 0.00132346153259277
35.6619987487793 -0.00411272048950195
35.6666984558105 0.00124287605285645
35.6712989807129 -0.00131595134735107
35.6758995056152 -4.60147857666016e-05
35.6805992126465 -0.00757324695587158
35.6898002624512 -0.00350940227508545
35.6944007873535 0.00240373611450195
35.6991004943848 -0.00230419635772705
35.7037010192871 -0.000177502632141113
35.7083015441895 -0.00208091735839844
35.7130012512207 -0.00586962699890137
35.717601776123 0.000686407089233398
35.7221984863281 -0.00368213653564453
35.7268981933594 0.000531435012817383
35.7314987182617 -0.00456321239471436
35.7360992431641 -0.00272524356842041
35.7406997680664 0.000254631042480469
35.7453994750977 -0.00282871723175049
35.75 -0.00779271125793457
35.7546005249023 -0.00151801109313965
35.7593002319336 -0.000480413436889648
35.7639007568359 -0.00306212902069092
35.7685012817383 0.000406980514526367
35.7731018066406 -0.00555539131164551
35.7778015136719 -0.00215756893157959
35.782398223877 0.00277578830718994
35.7869987487793 -0.00233650207519531
35.7916984558105 -0.00458860397338867
35.8008995056152 -0.000118136405944824
35.8055992126465 -0.00561928749084473
35.8101997375488 0.00304257869720459
35.8148002624512 -0.00300729274749756
35.8194007873535 0.000436186790466309
35.8241004943848 -0.00202226638793945
35.8287010192871 -0.00844287872314453
35.8333015441895 0.00190174579620361
35.8380012512207 0.000835657119750977
35.842601776123 0.00100219249725342
35.8471984863281 -0.00300908088684082
35.8518981933594 -0.00126791000366211
35.8564987182617 -0.00299608707427979
35.8610992431641 -0.00903010368347168
35.8656997680664 -0.00067746639251709
35.875 -0.0114052295684814
35.8796005249023 -0.00024867057800293
35.8843002319336 -0.00398838520050049
35.8889007568359 -0.00183331966400146
35.8935012817383 -0.00394248962402344
35.8981018066406 0.000822663307189941
35.9028015136719 -0.00320661067962646
35.907398223877 -0.00422286987304688
35.9119987487793 -0.0040745735168457
35.9166984558105 -0.0110191106796265
35.9212989807129 -0.00156831741333008
35.9258995056152 -0.00383460521697998
35.9305992126465 -0.00847375392913818
35.9351997375488 -0.00196754932403564
35.9398002624512 0.000609993934631348
35.9444007873535 -0.00279414653778076
35.9491004943848 0.000905513763427734
35.9537010192871 -0.00354897975921631
35.9630012512207 0.000406622886657715
35.967601776123 -0.00219631195068359
35.9721984863281 -0.00156450271606445
35.9814987182617 -0.00607919692993164
35.9860992431641 0.000964641571044922
35.9906997680664 0.000523209571838379
35.9953994750977 -0.00970494747161865
36.0046005249023 -0.00304627418518066
36.0093002319336 -0.00189387798309326
36.0139007568359 -0.00488376617431641
36.0231018066406 -0.00480270385742188
36.0278015136719 -0.00237381458282471
36.032398223877 -0.00273501873016357
36.0369987487793 -0.00558388233184814
36.0416984558105 -0.00492191314697266
36.0462989807129 -0.00294077396392822
36.0508995056152 -0.00295782089233398
36.0601997375488 -0.00556039810180664
36.0694007873535 -0.00450146198272705
36.0741004943848 -0.00576233863830566
36.0787010192871 -0.0113482475280762
36.0833015441895 -0.00474655628204346
36.1064987182617 -0.004721999168396
36.1110992431641 -0.00588464736938477
36.1156997680664 -0.00476682186126709
36.1203994750977 -0.00754249095916748
36.125 -0.00585412979125977
36.282398223877 -0.0051950216293335
36.2916984558105 -0.00362372398376465
36.3008995056152 -0.0046539306640625
36.3055992126465 -0.00240135192871094
36.3101997375488 -0.00459516048431396
36.3148002624512 -0.0045630931854248
36.3194007873535 -0.00787794589996338
36.3241004943848 -0.00664377212524414
36.3287010192871 0.00082850456237793
36.3333015441895 -0.011457085609436
36.3380012512207 -0.00526809692382812
36.342601776123 -0.00510215759277344
36.3471984863281 -0.00185596942901611
36.3518981933594 -0.0045311450958252
36.3564987182617 -0.00167953968048096
36.3610992431641 -0.00343430042266846
36.3656997680664 -0.00628924369812012
36.3703994750977 -0.00507140159606934
36.375 -0.00190293788909912
36.3796005249023 -0.00435364246368408
36.3843002319336 -0.0084538459777832
36.3889007568359 0.000948905944824219
36.3935012817383 -0.000866055488586426
36.3981018066406 -0.00459527969360352
36.4028015136719 -0.00517392158508301
36.407398223877 -0.00829827785491943
36.4119987487793 -0.00112545490264893
36.4166984558105 0.00261867046356201
36.4212989807129 -0.00329864025115967
36.4258995056152 -0.000911116600036621
36.4305992126465 -0.00117170810699463
36.4351997375488 -0.0106737613677979
36.4398002624512 -0.00424909591674805
36.4444007873535 -0.00326025485992432
36.4491004943848 0.00241935253143311
36.4537010192871 -0.00227367877960205
36.4583015441895 -0.00203084945678711
36.467601776123 -0.00443172454833984
36.4721984863281 0.000372886657714844
36.4768981933594 -0.00307488441467285
36.4814987182617 1.54972076416016e-05
36.4953994750977 0.000860452651977539
36.5 -0.00243473052978516
36.5046005249023 -0.00167298316955566
36.5093002319336 -0.0110694169998169
36.5139007568359 0.000504732131958008
36.5185012817383 -0.00326550006866455
36.5231018066406 -0.00255203247070312
36.5278015136719 -0.00287330150604248
36.532398223877 -0.00672769546508789
36.5369987487793 -0.00865435600280762
36.5416984558105 -0.000282645225524902
36.5462989807129 -0.00278925895690918
36.5508995056152 -0.0016791820526123
36.5555992126465 -0.00442850589752197
36.5601997375488 -0.00128161907196045
36.5648002624512 -0.00188910961151123
36.5694007873535 -0.0108567476272583
36.5741004943848 0.00122404098510742
36.5833015441895 -0.00407636165618896
36.5880012512207 -0.00155413150787354
36.592601776123 -0.0116440057754517
36.5971984863281 -0.00179052352905273
36.6018981933594 -0.00615930557250977
36.6064987182617 0.000671267509460449
36.6156997680664 -0.00478994846343994
36.6203994750977 -0.00454616546630859
36.625 0.000912308692932129
36.6296005249023 -0.00440573692321777
36.6343002319336 0.000373721122741699
36.6389007568359 -0.00955867767333984
36.6435012817383 -0.00100994110107422
36.6481018066406 0.00159549713134766
36.6528015136719 -0.0074005126953125
36.657398223877 -0.00117349624633789
36.6619987487793 -0.00107049942016602
36.6666984558105 -0.00888979434967041
36.6712989807129 0.00204551219940186
36.6758995056152 -0.0111397504806519
36.6805992126465 -0.00278294086456299
36.6851997375488 -0.006736159324646
36.6898002624512 0.000625967979431152
36.6944007873535 -0.00821518898010254
36.7037010192871 0.000880599021911621
36.7083015441895 -0.00866031646728516
36.717601776123 0.00266647338867188
36.7221984863281 0.000619292259216309
36.7268981933594 -0.00390899181365967
36.7314987182617 -0.00534868240356445
36.7360992431641 -0.00914740562438965
36.7406997680664 0.00142753124237061
36.7453994750977 -0.00400674343109131
36.75 0.000663280487060547
36.7593002319336 -0.00813388824462891
36.7639007568359 -0.00031578540802002
36.7685012817383 -0.00277090072631836
36.7731018066406 -0.000921726226806641
36.7778015136719 -0.0117951631546021
36.782398223877 -0.00261592864990234
36.7869987487793 -0.00334525108337402
36.7916984558105 0.000740885734558105
36.7962989807129 -0.00420725345611572
36.8008995056152 -0.00571072101593018
36.8055992126465 -0.00133681297302246
36.8101997375488 -0.00593328475952148
36.8148002624512 -0.00229203701019287
36.8194007873535 -0.00349223613739014
36.8241004943848 0.00109446048736572
36.8287010192871 -0.00192391872406006
36.842601776123 -0.00074315071105957
36.8471984863281 -0.00686967372894287
36.8518981933594 -0.000202775001525879
36.8564987182617 -0.00390493869781494
36.8610992431641 0.00278019905090332
36.8656997680664 -0.000423789024353027
36.8703994750977 -0.000788211822509766
36.875 -0.00428450107574463
36.8796005249023 -0.000179767608642578
36.8843002319336 -0.00247037410736084
36.8889007568359 -0.0018157958984375
36.8935012817383 3.9219856262207e-05
36.8981018066406 0.00475966930389404
36.9028015136719 -0.00105464458465576
36.907398223877 -0.00168526172637939
36.9119987487793 -0.0112451314926147
36.9166984558105 -0.00156307220458984
36.9212989807129 -3.45706939697266e-05
36.9258995056152 -0.00589942932128906
36.9305992126465 -0.00228095054626465
36.9351997375488 -0.00283241271972656
36.9398002624512 0.000671505928039551
36.9444007873535 0.000141501426696777
36.9491004943848 -0.00815701484680176
36.9583015441895 0.00412428379058838
36.9630012512207 0.00603365898132324
36.967601776123 0.00465118885040283
36.9721984863281 0.000614643096923828
36.9768981933594 -0.00041961669921875
36.9814987182617 0.00479662418365479
36.9906997680664 0.00144147872924805
37 0.00118649005889893
37.0046005249023 0.00365364551544189
37.0093002319336 -0.00141453742980957
37.0139007568359 -0.000835895538330078
37.0185012817383 -0.00998044013977051
37.0231018066406 -0.0017096996307373
37.0278015136719 -0.00233936309814453
37.032398223877 0.00552201271057129
37.0369987487793 0.00109267234802246
37.0416984558105 0.00210881233215332
37.0462989807129 -0.000530242919921875
37.0508995056152 0.000313401222229004
37.0555992126465 -0.00658702850341797
37.0601997375488 -0.000836849212646484
37.0648002624512 -0.00264382362365723
37.0694007873535 0.000836372375488281
37.0741004943848 0.0024116039276123
37.0787010192871 -0.00201046466827393
37.0833015441895 -0.00978946685791016
37.0880012512207 -0.00100719928741455
37.092601776123 -0.000930190086364746
37.0971984863281 0.000943183898925781
37.1018981933594 -0.00178945064544678
37.1064987182617 -0.00706064701080322
37.1110992431641 -0.00130796432495117
37.1435012817383 -0.00093841552734375
37.1481018066406 0.0012969970703125
37.1528015136719 -0.00142025947570801
37.157398223877 0.000297904014587402
37.1619987487793 -0.0021975040435791
37.1666984558105 0.00110960006713867
37.1712989807129 0.000461459159851074
37.1758995056152 -0.00686764717102051
37.1805992126465 -0.00525486469268799
37.1851997375488 -0.00218474864959717
37.1898002624512 -0.00084233283996582
37.1944007873535 -0.00340461730957031
37.1991004943848 -0.0031883716583252
37.2037010192871 -0.00115275382995605
37.2083015441895 -0.000996828079223633
37.2130012512207 -0.00929927825927734
37.217601776123 0.000849366188049316
37.2268981933594 0.0013587474822998
37.2314987182617 -0.00395214557647705
37.2360992431641 0.00184082984924316
37.2406997680664 -0.00182247161865234
37.2453994750977 -0.00192153453826904
37.25 -0.00470578670501709
37.2546005249023 -0.00570368766784668
37.2593002319336 -0.00183272361755371
37.2639007568359 -0.00328457355499268
37.2685012817383 0.002197265625
37.2731018066406 0.00191688537597656
37.2778015136719 -0.00448441505432129
37.282398223877 0.00119602680206299
37.2869987487793 -0.000668168067932129
37.2916984558105 0.00196444988250732
37.2962989807129 -0.00335788726806641
37.3008995056152 -0.00300836563110352
37.3055992126465 0.00486612319946289
37.3101997375488 0.000461935997009277
37.3148002624512 0.00267171859741211
37.3194007873535 -0.00362348556518555
37.3241004943848 0.00200438499450684
37.3287010192871 -0.00207102298736572
37.3333015441895 -0.00337445735931396
37.3380012512207 -0.00201618671417236
37.342601776123 0.000394821166992188
37.3471984863281 -0.00246262550354004
37.3518981933594 -0.00321435928344727
37.3564987182617 0.0002593994140625
37.3656997680664 0.00129735469818115
37.3703994750977 -0.00166356563568115
37.3796005249023 0.00101339817047119
37.3843002319336 0.00199341773986816
37.4028015136719 -0.00213098526000977
37.407398223877 0.000470995903015137
37.4119987487793 -0.00149405002593994
37.4166984558105 0.00159287452697754
37.4212989807129 0.000102877616882324
37.4258995056152 0.00143003463745117
37.4351997375488 -0.00179767608642578
37.4398002624512 -0.00268292427062988
37.4444007873535 0.00137341022491455
37.4537010192871 -0.000505805015563965
37.4630012512207 0.000413775444030762
37.467601776123 0.00317192077636719
37.4721984863281 -0.000426769256591797
37.4768981933594 -0.0095522403717041
37.4814987182617 -0.00351631641387939
37.4860992431641 -0.00165867805480957
37.4953994750977 0.00578486919403076
37.5 -0.00209176540374756
37.5046005249023 -0.00194466114044189
37.5093002319336 0.000180602073669434
37.5139007568359 -0.000946640968322754
37.5185012817383 0.00111603736877441
37.5231018066406 -8.74996185302734e-05
37.532398223877 0.00048530101776123
37.5369987487793 -0.00206184387207031
37.5416984558105 0.00183463096618652
37.5462989807129 0.000859260559082031
37.5508995056152 0.00361740589141846
37.5555992126465 -0.00167608261108398
37.5601997375488 -0.00156295299530029
37.5648002624512 -0.000409960746765137
37.5694007873535 -0.000781774520874023
37.5741004943848 0.00215673446655273
37.5880012512207 -0.000629425048828125
37.592601776123 0.00165581703186035
37.5971984863281 -0.00149166584014893
37.6018981933594 -0.00340449810028076
37.6064987182617 -0.00117135047912598
37.6110992431641 -0.00192689895629883
37.6156997680664 0.000220775604248047
37.6203994750977 -0.0013347864151001
37.6296005249023 -0.00115025043487549
37.6343002319336 0.00183343887329102
37.6389007568359 0.00137829780578613
37.6435012817383 -0.00207579135894775
37.6481018066406 -0.000849127769470215
37.6528015136719 -0.00196778774261475
37.657398223877 -0.00652015209197998
37.6619987487793 0.000494241714477539
37.6666984558105 0.00204336643218994
37.6712989807129 0.00473487377166748
37.6758995056152 -0.00168514251708984
37.6805992126465 -0.00261080265045166
37.6851997375488 -0.000722527503967285
37.6898002624512 -0.0022052526473999
37.6944007873535 0.00103306770324707
37.6991004943848 -0.00112223625183105
37.7037010192871 0.00349211692810059
37.7083015441895 -0.00262844562530518
37.7130012512207 -0.000784754753112793
37.717601776123 0.00360274314880371
37.7221984863281 0.000322580337524414
37.7268981933594 0.00182902812957764
37.7406997680664 -0.00225889682769775
37.7453994750977 -0.00105488300323486
37.75 -0.000968337059020996
37.7546005249023 0.00731432437896729
37.7593002319336 0.00232982635498047
37.7639007568359 0.000696420669555664
37.7685012817383 0.0036386251449585
37.7731018066406 0.0016552209854126
37.7778015136719 -0.00168228149414062
37.782398223877 0.00336325168609619
37.7916984558105 -0.00183117389678955
37.7962989807129 -0.00130784511566162
37.8008995056152 0.00185656547546387
37.8101997375488 0.00313293933868408
37.8148002624512 -0.000239253044128418
37.8194007873535 0.00320839881896973
37.8287010192871 -0.00448024272918701
37.8333015441895 -0.000352263450622559
37.8380012512207 0.00138580799102783
37.842601776123 -0.00052332878112793
37.8471984863281 0.00295734405517578
37.8518981933594 -0.000563144683837891
37.8564987182617 -0.000483870506286621
37.8610992431641 0.00247502326965332
37.8656997680664 0.000964164733886719
37.8703994750977 0.00132203102111816
37.875 -0.00129580497741699
37.8796005249023 -0.00225532054901123
37.8889007568359 -0.000764727592468262
37.8981018066406 0.00026249885559082
37.907398223877 -0.00253450870513916
37.9119987487793 0.00126528739929199
37.9166984558105 -0.000323772430419922
37.9305992126465 -0.00111520290374756
37.9351997375488 0.00563359260559082
37.9444007873535 -0.000137209892272949
37.9491004943848 0.00297582149505615
37.9537010192871 -0.000459074974060059
37.9583015441895 -0.000368952751159668
37.967601776123 0.00441372394561768
37.9814987182617 -0.00212109088897705
37.9860992431641 -0.00306248664855957
37.9906997680664 -2.51531600952148e-05
37.9953994750977 -0.00137007236480713
38.0046005249023 -0.000463962554931641
38.0093002319336 -0.00178730487823486
38.0139007568359 -0.000791072845458984
38.0185012817383 -0.00121641159057617
38.0231018066406 0.00136208534240723
38.0278015136719 -0.000330209732055664
38.0601997375488 -0.00140297412872314
38.0648002624512 -0.00243651866912842
38.0694007873535 0.000663638114929199
38.0787010192871 -0.000581622123718262
38.0880012512207 -0.00348150730133057
38.092601776123 0.00132918357849121
38.0971984863281 0.00174593925476074
38.1018981933594 0.00627553462982178
38.1064987182617 0.000512123107910156
38.1110992431641 0.00565922260284424
38.1156997680664 0.00410914421081543
38.125 -0.00197434425354004
38.1343002319336 0.000671148300170898
38.1435012817383 0.00461423397064209
38.1481018066406 -0.000353455543518066
38.1528015136719 0.00236761569976807
38.157398223877 0.00291693210601807
38.1619987487793 0.000315070152282715
38.1666984558105 -0.000287055969238281
38.1712989807129 -0.00213980674743652
38.1758995056152 -0.00049126148223877
38.1805992126465 -0.000115275382995605
38.1851997375488 -0.00120902061462402
38.1898002624512 0.00183784961700439
38.1944007873535 -0.000939726829528809
38.1991004943848 -0.00164783000946045
38.2083015441895 0.000342726707458496
38.2130012512207 0.00306391716003418
38.217601776123 -0.00216567516326904
38.2221984863281 -0.000169873237609863
38.2268981933594 -0.00152039527893066
38.2314987182617 0.00306057929992676
38.2360992431641 -0.00200867652893066
38.2406997680664 -0.000558018684387207
38.2453994750977 0.00203192234039307
38.25 0.00145173072814941
38.2546005249023 -0.00261092185974121
38.2593002319336 0.000148415565490723
38.2639007568359 -0.00204932689666748
38.2685012817383 0.000669121742248535
38.2731018066406 0.00155830383300781
38.282398223877 -0.00116109848022461
38.2962989807129 0.000276684761047363
38.3008995056152 -0.00102698802947998
38.3055992126465 0.00193202495574951
38.3101997375488 -0.000669717788696289
38.3148002624512 0.0026775598526001
38.3194007873535 0.00235652923583984
38.3287010192871 -0.00271487236022949
38.3333015441895 0.00221371650695801
38.342601776123 -0.000917673110961914
38.3471984863281 -0.00233697891235352
38.3518981933594 -0.000459194183349609
38.3610992431641 0.000359416007995605
38.3656997680664 -0.00130558013916016
38.3703994750977 0.00226497650146484
38.375 -0.0015864372253418
38.3796005249023 0.00163495540618896
38.3843002319336 0.00195693969726562
38.3889007568359 -0.000192999839782715
38.3935012817383 -0.000963568687438965
38.3981018066406 -0.00592756271362305
38.4028015136719 -0.00190186500549316
38.4119987487793 0.000618934631347656
38.4166984558105 -0.000955343246459961
38.4212989807129 0.00245940685272217
38.4258995056152 0.00225269794464111
38.4351997375488 -0.00269436836242676
38.4444007873535 -0.00101125240325928
38.4491004943848 -0.00336968898773193
38.4537010192871 -0.000951170921325684
38.4630012512207 -0.000999689102172852
38.467601776123 0.00218868255615234
38.4721984863281 0.00245165824890137
38.4768981933594 -0.00305330753326416
38.4814987182617 -0.00244796276092529
38.4860992431641 0.00199365615844727
38.4906997680664 0.0034477710723877
38.4953994750977 -0.000648260116577148
38.5 0.00408279895782471
38.5046005249023 -0.00223445892333984
38.5093002319336 -0.000710129737854004
38.5139007568359 -0.00153553485870361
38.5231018066406 -0.00114476680755615
38.5278015136719 0.00232017040252686
38.532398223877 -0.00105404853820801
38.5369987487793 0.000467777252197266
38.5416984558105 0.00387454032897949
38.5462989807129 -0.00100207328796387
38.5508995056152 -0.00159502029418945
38.5555992126465 0.00291788578033447
38.5601997375488 0.00113320350646973
38.5648002624512 -0.00192856788635254
38.5694007873535 -0.0012822151184082
38.5741004943848 0.00239050388336182
38.5787010192871 -0.00125634670257568
38.5880012512207 0.00107526779174805
38.592601776123 -0.0026094913482666
38.5971984863281 -0.000395774841308594
38.6110992431641 -0.00113582611083984
38.6296005249023 -0.00143969058990479
38.6343002319336 -0.00296330451965332
38.6389007568359 -0.0109875202178955
38.6435012817383 -0.00215399265289307
38.6528015136719 0.000271201133728027
38.657398223877 -0.00124001502990723
38.6619987487793 0.00110530853271484
38.6666984558105 -0.0095210075378418
38.6712989807129 0.000163078308105469
38.6805992126465 -0.00129568576812744
38.6898002624512 0.00031280517578125
38.6944007873535 -0.00195991992950439
38.6991004943848 0.00328147411346436
38.7037010192871 -0.00185513496398926
38.7083015441895 0.00204920768737793
38.7130012512207 -0.00228941440582275
38.7221984863281 0.00123250484466553
38.7268981933594 -0.00261354446411133
38.7314987182617 -0.00063633918762207
38.7406997680664 -0.00193512439727783
38.7453994750977 -0.000699281692504883
38.7593002319336 -0.00119280815124512
38.7639007568359 0.00125372409820557
38.7731018066406 -0.00231373310089111
38.7778015136719 9.25064086914062e-05
38.782398223877 -0.00167584419250488
38.7869987487793 -0.00207793712615967
38.7916984558105 0.00169134140014648
38.7962989807129 -0.00305497646331787
38.8008995056152 0.00120043754577637
38.8055992126465 0.00179183483123779
38.8148002624512 -0.00605165958404541
38.8194007873535 -0.00194215774536133
38.8287010192871 -0.0061347484588623
38.8333015441895 0.00273633003234863
38.842601776123 -0.00294530391693115
38.8518981933594 0.000649213790893555
38.8564987182617 -0.00197911262512207
38.8610992431641 -0.000328898429870605
38.8656997680664 0.000230908393859863
38.8703994750977 -0.00919437408447266
38.875 0.00052332878112793
38.8889007568359 -0.00061333179473877
38.8935012817383 -0.0105940103530884
38.8981018066406 -0.00134444236755371
38.9028015136719 -0.00161600112915039
38.907398223877 -0.00317108631134033
38.9119987487793 -0.002022385597229
38.9212989807129 -0.00211048126220703
38.9258995056152 -0.00058591365814209
38.9305992126465 -0.0114716291427612
38.9351997375488 -0.00205755233764648
38.9398002624512 -0.00299346446990967
38.9491004943848 -0.00164341926574707
38.9537010192871 -0.0011974573135376
38.9583015441895 0.00112926959991455
38.9630012512207 -0.00226390361785889
38.967601776123 -0.000987887382507324
38.9768981933594 -0.000342488288879395
38.9814987182617 -0.00264525413513184
38.9860992431641 -0.00772392749786377
38.9906997680664 0.000958442687988281
38.9953994750977 -0.00134897232055664
39 -0.00229823589324951
39.0046005249023 -0.008400559425354
39.0093002319336 -0.00121569633483887
39.0139007568359 0.000484466552734375
39.0278015136719 -0.00150775909423828
39.032398223877 -0.00151348114013672
39.0369987487793 -0.00397109985351562
39.0416984558105 0.00311446189880371
39.0508995056152 0.00147342681884766
39.0555992126465 -0.00236213207244873
39.0601997375488 -0.00225579738616943
39.0648002624512 0.000360369682312012
39.0741004943848 0.000551462173461914
39.0833015441895 -0.00370478630065918
39.0880012512207 0.000740647315979004
39.092601776123 -0.0040585994720459
39.0971984863281 0.00244152545928955
39.1018981933594 6.04391098022461e-05
39.1110992431641 -0.00219094753265381
39.1156997680664 -0.00566864013671875
39.1203994750977 -0.00183951854705811
39.125 -0.00138044357299805
39.1296005249023 0.00408506393432617
39.1343002319336 -0.00988209247589111
39.1389007568359 -0.00135111808776855
39.1435012817383 -0.000462889671325684
39.1481018066406 -0.00189578533172607
39.1528015136719 -0.000404000282287598
39.1619987487793 -0.000925779342651367
39.1666984558105 -0.00148344039916992
39.1712989807129 -0.0085216760635376
39.1758995056152 0.00101149082183838
39.1805992126465 1.81198120117188e-05
39.1851997375488 -0.00501465797424316
39.1944007873535 -0.000549793243408203
39.1991004943848 -0.00268769264221191
39.2037010192871 0.000814676284790039
39.2083015441895 -0.00976097583770752
39.2130012512207 -0.000561833381652832
39.217601776123 0.00211846828460693
39.2221984863281 -0.00112628936767578
39.2268981933594 -0.00191926956176758
39.2314987182617 0.000926613807678223
39.2360992431641 0.000325679779052734
39.2406997680664 0.0012887716293335
39.2453994750977 0.000728011131286621
39.25 -0.00332272052764893
39.2593002319336 0.00104904174804688
39.2639007568359 -0.00488531589508057
39.2685012817383 0.00042414665222168
39.2731018066406 0.00125467777252197
39.2778015136719 -0.00291383266448975
39.282398223877 -0.00439822673797607
39.2916984558105 -0.000688910484313965
39.2962989807129 -0.00226402282714844
39.3008995056152 0.000437259674072266
39.3055992126465 -0.00279879570007324
39.3101997375488 0.000777602195739746
39.3148002624512 -0.00239682197570801
39.3194007873535 0.00443148612976074
39.3241004943848 0.00115978717803955
39.3287010192871 -0.000519156455993652
39.3333015441895 0.000948190689086914
39.3380012512207 -0.00319325923919678
39.342601776123 0.000760793685913086
39.3471984863281 -0.000267982482910156
39.3564987182617 0.00421226024627686
39.3610992431641 0.000866889953613281
39.3656997680664 0.00540745258331299
39.375 -0.00024867057800293
39.3796005249023 0.000495195388793945
39.3843002319336 0.00824844837188721
39.3889007568359 0.00136852264404297
39.3935012817383 -0.00113010406494141
39.3981018066406 -0.00206005573272705
39.4028015136719 0.000846743583679199
39.407398223877 -0.00115060806274414
39.4119987487793 0.00130414962768555
39.4166984558105 0.00192928314208984
39.4212989807129 -0.00564098358154297
39.4258995056152 0.00117194652557373
39.4305992126465 -0.00699996948242188
39.4351997375488 -0.002128005027771
39.4398002624512 -0.00844192504882812
39.4444007873535 0.0014498233795166
39.4491004943848 -0.00862562656402588
39.4537010192871 0.00224947929382324
39.4630012512207 -0.00612032413482666
39.467601776123 -0.0020291805267334
39.4721984863281 -0.00157356262207031
39.4768981933594 0.000742435455322266
39.4814987182617 0.00160098075866699
39.4860992431641 0.00106024742126465
39.4906997680664 -0.0103882551193237
39.4953994750977 0.000290393829345703
39.5 0.000921368598937988
39.5046005249023 -0.00415492057800293
39.5093002319336 -0.0111279487609863
39.5139007568359 0.00127887725830078
39.5185012817383 -0.0107073783874512
39.5231018066406 0.00333738327026367
39.5278015136719 -0.00952684879302979
39.532398223877 0.000967621803283691
39.5369987487793 -0.00128912925720215
39.5416984558105 -0.00807452201843262
39.5462989807129 0.00119638442993164
39.5508995056152 -0.00437307357788086
39.5648002624512 0.00263142585754395
39.5741004943848 0.00106942653656006
39.5787010192871 -0.00182390213012695
39.5833015441895 -0.00286209583282471
39.5880012512207 0.00269246101379395
39.592601776123 -0.000413179397583008
39.5971984863281 0.00146961212158203
39.6018981933594 -0.00775349140167236
39.6064987182617 0.00257563591003418
39.6110992431641 -0.000678300857543945
39.6203994750977 -0.00148296356201172
39.6296005249023 0.000738263130187988
39.6389007568359 -0.00523602962493896
39.6435012817383 -0.00135576725006104
39.6481018066406 -0.00452709197998047
39.6528015136719 0.00330066680908203
39.657398223877 0.00223541259765625
39.6619987487793 -0.00179648399353027
39.6666984558105 -0.00424349308013916
39.6758995056152 0.00180721282958984
39.6805992126465 -0.00515604019165039
39.6898002624512 0.000752925872802734
39.6944007873535 -0.0023500919342041
39.6991004943848 0.00226759910583496
39.7037010192871 0.00271952152252197
39.7083015441895 -0.00348496437072754
39.7130012512207 -0.00319504737854004
39.717601776123 -0.000729560852050781
39.7221984863281 -0.0108556747436523
39.7268981933594 -0.00268959999084473
39.7314987182617 -0.000893950462341309
39.7360992431641 -0.00245189666748047
39.7406997680664 -0.00918889045715332
39.7453994750977 -0.00331807136535645
39.75 -0.00879979133605957
39.7546005249023 -0.00380659103393555
39.7593002319336 -0.000355005264282227
39.7639007568359 -0.000917434692382812
39.7685012817383 0.00398504734039307
39.7731018066406 0.00172364711761475
39.7778015136719 0.00101828575134277
39.782398223877 -0.000837206840515137
39.7869987487793 0.00122511386871338
39.7916984558105 -0.00194048881530762
39.7962989807129 -0.000699400901794434
39.8008995056152 -0.0034794807434082
39.8055992126465 0.00231289863586426
39.8101997375488 -0.000451803207397461
39.8148002624512 0.00544631481170654
39.8194007873535 -0.000301003456115723
39.8241004943848 -0.00252890586853027
39.8287010192871 0.00129354000091553
39.8333015441895 -0.00139021873474121
39.8380012512207 0.00330996513366699
39.842601776123 -0.000636696815490723
39.8471984863281 -0.00227046012878418
39.8518981933594 -0.00737619400024414
39.8564987182617 0.00156617164611816
39.8610992431641 0.00241363048553467
39.8656997680664 0.00209712982177734
39.8703994750977 -0.00938510894775391
39.875 -0.00207817554473877
39.8796005249023 0.00311589241027832
39.8843002319336 -0.0010530948638916
39.8889007568359 -0.00148916244506836
39.8935012817383 0.00231337547302246
39.8981018066406 -0.000974178314208984
39.907398223877 0.00302255153656006
39.9119987487793 -0.00250792503356934
39.9258995056152 0.00109231472015381
39.9305992126465 -0.00581049919128418
39.9351997375488 -0.00561726093292236
39.9398002624512 -0.0032951831817627
39.9444007873535 -0.00474584102630615
39.9491004943848 0.000454425811767578
39.9537010192871 -0.00396239757537842
39.9583015441895 0.000344038009643555
39.9630012512207 -0.00191891193389893
39.967601776123 0.000684618949890137
39.9721984863281 0.00172758102416992
39.9814987182617 -0.00207757949829102
39.9860992431641 0.00073087215423584
39.9906997680664 -0.00595283508300781
39.9953994750977 -0.00590848922729492
40 0.00517153739929199
};
\addlegendentry{$L=800$}
\end{axis}

\end{tikzpicture}


==> figures/gravity-wave/pflbm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{peru19913387}{RGB}{199,133,87}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{tan218173143}{RGB}{218,173,143}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t^{*}\)},
xmajorgrids,
xmin=0, xmax=80,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle a^{*}\)},
ymajorgrids,
ymin=-0.948318236356834, ymax=1.09277705887414,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0.998026728630066
0.185185194015503 0.9781174659729
0.370370388031006 0.925613880157471
0.555555582046509 0.843235969543457
0.740740776062012 0.734638094902039
0.925925970077515 0.604258418083191
1.11111116409302 0.457145810127258
1.29629623889923 0.298771142959595
1.66666662693024 -0.0289593935012817
1.85185182094574 -0.187046051025391
2.03703713417053 -0.33423376083374
2.22222232818604 -0.465845823287964
2.40740752220154 -0.577867984771729
2.59259247779846 -0.667066097259521
2.77777767181396 -0.731073379516602
2.96296286582947 -0.768445372581482
3.14814805984497 -0.778682231903076
3.33333325386047 -0.762219071388245
3.51851844787598 -0.720383405685425
3.70370364189148 -0.655325293540955
3.88888883590698 -0.569920063018799
4.07407426834106 -0.467650175094604
4.25925922393799 -0.352469682693481
4.44444465637207 -0.228656530380249
4.81481504440308 0.0270652770996094
5 0.150189638137817
5.18518495559692 0.264672756195068
5.37037038803101 0.366881251335144
5.55555534362793 0.453703284263611
5.74074077606201 0.522638082504272
5.92592573165894 0.571863412857056
6.11111116409302 0.600278258323669
6.29629611968994 0.607518672943115
6.48148155212402 0.593949556350708
6.66666650772095 0.560630798339844
6.85185194015503 0.509261131286621
7.03703689575195 0.442102909088135
7.22222232818604 0.361888408660889
7.40740728378296 0.271714210510254
7.59259271621704 0.174924850463867
7.96296310424805 -0.0246013402938843
8.14814853668213 -0.1204913854599
8.33333301544189 -0.209532022476196
8.51851844787598 -0.288901329040527
8.70370388031006 -0.356186509132385
8.88888931274414 -0.409454345703125
9.07407379150391 -0.447302341461182
9.25925922393799 -0.468891620635986
9.44444465637207 -0.473958611488342
9.62963008880615 -0.462807536125183
9.81481456756592 -0.436284065246582
10 -0.39573061466217
10.1851854324341 -0.342926740646362
10.3703699111938 -0.28001594543457
10.5555553436279 -0.209422945976257
10.740740776062 -0.133762836456299
11.1111106872559 0.0219100713729858
11.2962961196899 0.0965865850448608
11.481481552124 0.165835618972778
11.6666669845581 0.227465391159058
11.8518514633179 0.279605627059937
12.037036895752 0.320761799812317
12.222222328186 0.349854826927185
12.4074077606201 0.366245865821838
12.5925922393799 0.369745016098022
12.777777671814 0.360605359077454
12.962963104248 0.339500904083252
13.1481485366821 0.307492256164551
13.3333330154419 0.265979051589966
13.518518447876 0.2166428565979
13.7037038803101 0.16138219833374
13.8888893127441 0.10224175453186
14.259259223938 -0.0192111730575562
14.4444446563721 -0.077364444732666
14.6296300888062 -0.131218194961548
14.8148145675659 -0.179070353507996
15 -0.219471216201782
15.1851854324341 -0.251265406608582
15.3703699111938 -0.273622870445251
15.5555553436279 -0.286057472229004
15.740740776062 -0.28843355178833
15.9259262084961 -0.280960321426392
16.1111106872559 -0.264175057411194
16.2962970733643 -0.23891544342041
16.481481552124 -0.206282138824463
16.6666660308838 -0.167594313621521
16.8518524169922 -0.124338269233704
17.037036895752 -0.0781127214431763
17.4074077606201 0.0166382789611816
17.5925922393799 0.0619223117828369
17.7777786254883 0.103801369667053
17.962963104248 0.140953660011292
18.1481475830078 0.172255396842957
18.3333339691162 0.196813941001892
18.518518447876 0.213990688323975
18.7037029266357 0.223415970802307
18.8888893127441 0.224993705749512
19.0740737915039 0.218896269798279
19.2592601776123 0.205551862716675
19.4444446563721 0.185621857643127
19.6296291351318 0.159971714019775
19.8148155212402 0.129636168479919
20 0.0957789421081543
20.1851844787598 0.0596495866775513
20.5555553436279 -0.0142668485641479
20.7407398223877 -0.0495278835296631
20.9259262084961 -0.0820932388305664
21.1111106872559 -0.110936284065247
21.2962970733643 -0.135186195373535
21.481481552124 -0.154153108596802
21.6666660308838 -0.167346119880676
21.8518524169922 -0.174484133720398
22.037036895752 -0.175499677658081
22.2222213745117 -0.170534729957581
22.4074077606201 -0.159930109977722
22.5925922393799 -0.144207835197449
22.7777786254883 -0.124048590660095
22.962963104248 -0.100263833999634
23.1481475830078 -0.0737646818161011
23.518518447876 -0.0165609121322632
23.7037029266357 0.0121328830718994
23.8888893127441 0.0395880937576294
24.0740737915039 0.064909815788269
24.2592601776123 0.0873005390167236
24.4444446563721 0.106085658073425
24.6296291351318 0.120732069015503
24.8148155212402 0.130862236022949
25 0.136263012886047
25.1851844787598 0.136887431144714
25.3703708648682 0.132851958274841
25.5555553436279 0.124427795410156
25.7407398223877 0.112027168273926
25.9259262084961 0.0961849689483643
26.1111106872559 0.0775377750396729
26.2962970733643 0.0567986965179443
27.037036895752 -0.0316232442855835
27.2222213745117 -0.0513113737106323
27.4074077606201 -0.0686922073364258
27.5925922393799 -0.083242654800415
27.7777786254883 -0.0945510864257812
27.962963104248 -0.102327346801758
28.1481475830078 -0.106409549713135
28.3333339691162 -0.106765747070312
28.518518447876 -0.103491306304932
28.7037029266357 -0.0968018770217896
28.8888893127441 -0.0870226621627808
29.0740737915039 -0.0745742321014404
29.2592601776123 -0.0599559545516968
29.4444446563721 -0.0437257289886475
30.1851844787598 0.0252456665039062
30.3703708648682 0.0405528545379639
30.5555553436279 0.0540436506271362
30.7407398223877 0.0653131008148193
30.9259262084961 0.0740430355072021
31.1111106872559 0.0800105333328247
31.2962970733643 0.0830929279327393
31.481481552124 0.0832687616348267
31.6666660308838 0.0806158781051636
31.8518524169922 0.0753058195114136
32.037036895752 0.0675951242446899
32.2222213745117 0.0578144788742065
32.4074058532715 0.0463552474975586
32.7777786254883 0.0201783180236816
33.1481475830078 -0.00718581676483154
33.3333320617676 -0.020142674446106
33.5185203552246 -0.0320430994033813
33.7037048339844 -0.0425139665603638
33.8888893127441 -0.051241397857666
34.0740737915039 -0.0579798221588135
34.2592582702637 -0.0625578165054321
34.4444427490234 -0.0648825168609619
34.6296310424805 -0.0649402141571045
34.8148155212402 -0.0627939701080322
35 -0.0585802793502808
35.1851844787598 -0.0525015592575073
35.3703689575195 -0.0448178052902222
35.5555572509766 -0.0358356237411499
35.9259262084961 -0.0153669118881226
36.4814796447754 0.0160623788833618
36.6666679382324 0.0253137350082397
36.8518524169922 0.033440113067627
37.037036895752 0.0401983261108398
37.2222213745117 0.0453987121582031
37.4074058532715 0.0489096641540527
37.5925941467285 0.0506608486175537
37.7777786254883 0.0506438016891479
37.962963104248 0.0489097833633423
38.1481475830078 0.0455672740936279
38.3333320617676 0.0407758951187134
38.5185203552246 0.0347399711608887
38.8888893127441 0.0199233293533325
39.6296310424805 -0.0128018856048584
39.8148155212402 -0.0199935436248779
40 -0.0262999534606934
40.1851844787598 -0.0315327644348145
40.3703689575195 -0.0355454683303833
40.5555572509766 -0.0382372140884399
40.7407417297363 -0.0395547151565552
40.9259262084961 -0.0394929647445679
41.1111106872559 -0.0380938053131104
41.2962951660156 -0.0354431867599487
41.4814796447754 -0.0316671133041382
41.8518524169922 -0.0214084386825562
42.4074058532715 -0.0023500919342041
42.7777786254883 0.0101981163024902
43.1481475830078 0.0206819772720337
43.3333320617676 0.024733304977417
43.5185203552246 0.0278291702270508
43.7037048339844 0.0298920869827271
43.8888893127441 0.0308820009231567
44.0740737915039 0.0307960510253906
44.2592582702637 0.0296683311462402
44.4444427490234 0.0275671482086182
44.8148155212402 0.0208679437637329
45.1851844787598 0.0117835998535156
45.9259262084961 -0.00812005996704102
46.2962951660156 -0.0162622928619385
46.6666679382324 -0.0217866897583008
47.037036895752 -0.0241097211837769
47.4074058532715 -0.0231053829193115
47.7777786254883 -0.019095778465271
48.1481475830078 -0.0127831697463989
49.4444427490234 0.012785792350769
49.8148155212402 0.0170552730560303
50.1851844787598 0.0188217163085938
50.5555572509766 0.0179933309555054
50.9259262084961 0.0148272514343262
51.2962951660156 0.00987589359283447
52.5925941467285 -0.0100512504577637
52.962963104248 -0.0133506059646606
53.3333320617676 -0.014693021774292
53.7037048339844 -0.0140117406845093
54.0740737915039 -0.0115121603012085
54.6296310424805 -0.00534987449645996
55.5555572509766 0.00612771511077881
55.9259262084961 0.00935494899749756
56.2962951660156 0.0111590623855591
56.6666679382324 0.0113817453384399
57.037036895752 0.0100833177566528
57.5925941467285 0.00589227676391602
58.8888893127441 -0.0062098503112793
59.2592582702637 -0.0081791877746582
59.6296310424805 -0.00895261764526367
60 -0.00849556922912598
60.5555572509766 -0.00582730770111084
62.4074058532715 0.0064014196395874
62.962963104248 0.00691759586334229
63.5185203552246 0.00538623332977295
64.2592620849609 0.00128161907196045
65.185188293457 -0.00383496284484863
65.7407379150391 -0.00532686710357666
66.2962951660156 -0.00515007972717285
67.0370407104492 -0.00271260738372803
68.5185165405273 0.00353431701660156
69.0740737915039 0.0042567253112793
69.814811706543 0.00324511528015137
72.2222213745117 -0.00332200527191162
72.9629592895508 -0.00251853466033936
75.5555572509766 0.00255393981933594
76.4814834594727 0.00124716758728027
78.3333358764648 -0.00198590755462646
79.2592620849609 -0.00151681900024414
80 -0.000311732292175293
};
\addlegendentry{Analytical model~\cite{dingemans1997WaterWavePropagation}}
\addplot [very thick, tan218173143, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.00335013866424561 0.996757507324219
0.0234506130218506 0.996472358703613
0.0636515617370605 0.995243668556213
0.107202649116516 0.991999626159668
0.147403717041016 0.98712694644928
0.18425464630127 0.98121166229248
0.231155753135681 0.971746563911438
0.278056979179382 0.960111141204834
0.318257927894592 0.948431968688965
0.358458995819092 0.935336351394653
0.408710241317749 0.916947841644287
0.458961486816406 0.896374464035034
0.505862712860107 0.875264286994934
0.552763819694519 0.852410078048706
0.603015065193176 0.826102018356323
0.656616449356079 0.796038508415222
0.713567852973938 0.761946678161621
0.773869276046753 0.723592519760132
0.837520956993103 0.680781006813049
0.904522657394409 0.633367419242859
0.971524238586426 0.583795785903931
1.04187607765198 0.529692649841309
1.11557793617249 0.471041798591614
1.2026801109314 0.399529099464417
1.30318260192871 0.31480860710144
1.44388604164124 0.193526268005371
1.78894472122192 -0.104917883872986
1.88944721221924 -0.189084768295288
1.9798995256424 -0.26278281211853
2.06365156173706 -0.328816294670105
2.14070343971252 -0.387416958808899
2.21105527877808 -0.438859820365906
2.27805685997009 -0.485826373100281
2.34505867958069 -0.530643701553345
2.40871024131775 -0.571081757545471
2.46901178359985 -0.607343077659607
2.52596306800842 -0.639657020568848
2.58291459083557 -0.669999599456787
2.63986611366272 -0.698285698890686
2.69346737861633 -0.722958564758301
2.74706864356995 -0.745675325393677
2.7973198890686 -0.765143394470215
2.84757113456726 -0.782798290252686
2.89782238006592 -0.798604488372803
2.94472360610962 -0.8116614818573
2.99497485160828 -0.823803186416626
3.04187607765198 -0.833386421203613
3.08877730369568 -0.841260313987732
3.1356782913208 -0.84741747379303
3.1825795173645 -0.851853966712952
3.2294807434082 -0.854562640190125
3.2763819694519 -0.855537414550781
3.32328319549561 -0.85478150844574
3.37018418312073 -0.852307677268982
3.41708540916443 -0.848130345344543
3.46398663520813 -0.842261791229248
3.51088786125183 -0.834717273712158
3.55778884887695 -0.82552170753479
3.60469007492065 -0.814706325531006
3.65494132041931 -0.801355957984924
3.70519256591797 -0.786221623420715
3.75544381141663 -0.76934802532196
3.80904531478882 -0.749489665031433
3.86264657974243 -0.727777004241943
3.91624784469604 -0.704281091690063
3.97319936752319 -0.677447319030762
4.03015089035034 -0.648779392242432
4.09045219421387 -0.616536140441895
4.15410375595093 -0.580526351928711
4.22110557556152 -0.540590286254883
4.2914571762085 -0.496606588363647
4.365159034729 -0.448501825332642
4.44556093215942 -0.393949627876282
4.53266334533691 -0.332782626152039
4.63316583633423 -0.26006555557251
4.75711870193481 -0.168165922164917
5.18927955627441 0.15421736240387
5.28643226623535 0.223463416099548
5.37353420257568 0.283475637435913
5.45058631896973 0.334586024284363
5.52428817749023 0.381464838981628
5.59463977813721 0.424157619476318
5.6616415977478 0.462763905525208
5.72529315948486 0.497428894042969
5.78559446334839 0.528335571289062
5.84254598617554 0.555695772171021
5.89949750900269 0.58118999004364
5.9530987739563 0.603406667709351
6.00670003890991 0.623835325241089
6.06030130386353 0.642418622970581
6.1139030456543 0.659105062484741
6.16415405273438 0.672985553741455
6.21440553665161 0.685126543045044
6.26465654373169 0.695501446723938
6.31490802764893 0.704088926315308
6.365159034729 0.710873007774353
6.41541051864624 0.715843677520752
6.46566152572632 0.718995928764343
6.51591300964355 0.720330834388733
6.56616401672363 0.719855189323425
6.61641550064087 0.717581510543823
6.66666650772095 0.713527798652649
6.71691799163818 0.707717657089233
6.76716899871826 0.7001793384552
6.8174204826355 0.690946578979492
6.86767148971558 0.680057287216187
6.92127323150635 0.666664958000183
6.97487449645996 0.651494383811951
7.02847576141357 0.634607911109924
7.08542728424072 0.614861011505127
7.14237833023071 0.593338131904602
7.2026801109314 0.568713903427124
7.26633167266846 0.54079532623291
7.32998323440552 0.511033058166504
7.39698505401611 0.47786819934845
7.47068691253662 0.439410090446472
7.54773855209351 0.397231101989746
7.63149070739746 0.349402666091919
7.72529315948486 0.293795704841614
7.83249568939209 0.228202342987061
7.97319936752319 0.139949083328247
8.33165836334229 -0.0858818292617798
8.44221115112305 -0.15300726890564
8.53936386108398 -0.210052490234375
8.62646579742432 -0.259276390075684
8.70686721801758 -0.302831888198853
8.78391933441162 -0.342662811279297
8.85762119293213 -0.378835201263428
8.9279727935791 -0.4114590883255
8.99497509002686 -0.440679788589478
9.05862617492676 -0.466670751571655
9.12227821350098 -0.490853190422058
9.18592929840088 -0.513149261474609
9.24623107910156 -0.532467365264893
9.30653285980225 -0.549974203109741
9.36348438262939 -0.564801216125488
9.42043590545654 -0.577933073043823
9.47738647460938 -0.589338898658752
9.53433799743652 -0.598993062973022
9.59128952026367 -0.606874942779541
9.64824104309082 -0.612969994544983
9.70519256591797 -0.617268681526184
9.76214408874512 -0.619767427444458
9.81909561157227 -0.620467782020569
9.87604713439941 -0.619377374649048
9.93299865722656 -0.616509199142456
9.98995018005371 -0.611881732940674
10.0469007492065 -0.605518817901611
10.1038522720337 -0.59744930267334
10.1608037948608 -0.58770740032196
10.2211055755615 -0.575613260269165
10.2814073562622 -0.561740040779114
10.3417081832886 -0.546145558357239
10.4053602218628 -0.527886867523193
10.4690113067627 -0.507860660552979
10.5360136032104 -0.484965085983276
10.6063652038574 -0.459035515785217
10.6767168045044 -0.431298613548279
10.7504186630249 -0.400450944900513
10.8308210372925 -0.364899396896362
10.9145727157593 -0.325989603996277
11.0050249099731 -0.282108306884766
11.1088781356812 -0.22976553440094
11.2328310012817 -0.165236711502075
11.4070348739624 -0.0723942518234253
11.6549415588379 0.0595746040344238
11.7788944244385 0.12352442741394
11.8827466964722 0.175198316574097
11.973198890686 0.218374848365784
12.0569515228271 0.256544351577759
12.1373538970947 0.291320562362671
12.2110548019409 0.321415662765503
12.2847566604614 0.34965193271637
12.3551092147827 0.374742269515991
12.4221105575562 0.396841287612915
12.4891119003296 0.417096138000488
12.5527639389038 0.434555292129517
12.6164150238037 0.450213193893433
12.6767168045044 0.463335037231445
12.7370185852051 0.47475004196167
12.7973203659058 0.484423875808716
12.8576211929321 0.492329597473145
12.9179229736328 0.498447179794312
12.9782247543335 0.502763271331787
13.0351762771606 0.50518012046814
13.0921268463135 0.505985975265503
13.1524286270142 0.505090713500977
13.2127304077148 0.502411603927612
13.2730321884155 0.497970581054688
13.3333330154419 0.491795778274536
13.3936347961426 0.483922719955444
13.4539365768433 0.474392652511597
13.5175876617432 0.462587952613831
13.5812397003174 0.449052214622498
13.6482410430908 0.433010220527649
13.7152433395386 0.415214419364929
13.7855949401855 0.394744753837585
13.8592967987061 0.371465086936951
13.9363479614258 0.345270276069641
14.0167503356934 0.31609320640564
14.1005029678345 0.283910632133484
14.1943044662476 0.245981454849243
14.2981576919556 0.20205557346344
14.4187602996826 0.149086952209473
14.5762147903442 0.0779210329055786
14.9212732315063 -0.078640341758728
15.0452260971069 -0.132680654525757
15.1524286270142 -0.177587270736694
15.2495813369751 -0.216436147689819
15.340033531189 -0.250749826431274
15.4237852096558 -0.280719757080078
15.5041875839233 -0.307696938514709
15.5812397003174 -0.331767797470093
15.6549415588379 -0.353052139282227
15.7286434173584 -0.372541189193726
15.7989950180054 -0.389392733573914
15.8693466186523 -0.404467582702637
15.9363479614258 -0.417120337486267
16.0033493041992 -0.428067803382874
16.0703525543213 -0.437274575233459
16.1373538970947 -0.44471287727356
16.2043552398682 -0.450362086296082
16.2680072784424 -0.454059600830078
16.331657409668 -0.456125617027283
16.3953094482422 -0.456561088562012
16.4589614868164 -0.455373406410217
16.5259628295898 -0.452384471893311
16.5929641723633 -0.447634339332581
16.6599674224854 -0.441153049468994
16.7269687652588 -0.432977557182312
16.7973194122314 -0.422617673873901
16.8676719665527 -0.410496354103088
16.9380226135254 -0.396679520606995
17.0117244720459 -0.380465865135193
17.0887775421143 -0.361711144447327
17.1691799163818 -0.340296387672424
17.2529315948486 -0.316133975982666
17.3400325775146 -0.289174199104309
17.4304866790771 -0.259411811828613
17.5309886932373 -0.224513173103333
17.6415405273438 -0.184285163879395
17.7721939086914 -0.134868264198303
17.9530982971191 -0.0644756555557251
18.2412052154541 0.047572135925293
18.3752098083496 0.0976673364639282
18.4857616424561 0.137214422225952
18.5862655639648 0.171374917030334
18.6767177581787 0.200394988059998
18.7638187408447 0.226589202880859
18.8475704193115 0.249987959861755
18.9279727935791 0.270663857460022
19.0050258636475 0.288724780082703
19.078727722168 0.304306626319885
19.1524295806885 0.318158268928528
19.2227802276611 0.329708218574524
19.2931327819824 0.339577436447144
19.3634834289551 0.34772789478302
19.4338359832764 0.354130506515503
19.5041885375977 0.358765125274658
19.5745391845703 0.361620664596558
19.6448917388916 0.362695097923279
19.7152423858643 0.361995577812195
19.7855949401855 0.359538316726685
19.8559455871582 0.355348348617554
19.9262981414795 0.349459171295166
19.9966506958008 0.341912746429443
20.0703525543213 0.332283496856689
20.1440544128418 0.320955991744995
20.2211055755615 0.307378768920898
20.3015079498291 0.291421055793762
20.3852596282959 0.272978901863098
20.4723625183105 0.251980900764465
20.5628147125244 0.228394269943237
20.6599674224854 0.201267242431641
20.7671699523926 0.169486045837402
20.8877716064453 0.131854653358459
21.0318260192871 0.0850174427032471
21.269681930542 0.00551748275756836
21.4874362945557 -0.0666122436523438
21.6281414031982 -0.111415505409241
21.7453937530518 -0.147005200386047
21.852596282959 -0.177775621414185
21.9497489929199 -0.203944802284241
22.043550491333 -0.227463603019714
22.1340026855469 -0.248354911804199
22.2211055755615 -0.266683220863342
22.3048572540283 -0.282546281814575
22.3852596282959 -0.296069264411926
22.4656620025635 -0.307853817939758
22.5427131652832 -0.317464113235474
22.6197662353516 -0.325385808944702
22.6968173980713 -0.33158814907074
22.773868560791 -0.336049675941467
22.8509216308594 -0.33875834941864
22.9279727935791 -0.339711785316467
23.0050258636475 -0.338916897773743
23.0820770263672 -0.336390256881714
23.1591281890869 -0.332157850265503
23.2361812591553 -0.326254367828369
23.3165836334229 -0.318359971046448
23.3969841003418 -0.308753252029419
23.4807376861572 -0.297000050544739
23.564489364624 -0.283552527427673
23.65159034729 -0.267876148223877
23.7420444488525 -0.249900698661804
23.8391952514648 -0.228835821151733
23.9430484771729 -0.204522013664246
24.0569515228271 -0.176017642021179
24.184253692627 -0.142308473587036
24.3350086212158 -0.100548505783081
24.5862655639648 -0.0288182497024536
24.8107204437256 0.0345964431762695
24.9547729492188 0.0735565423965454
25.078727722168 0.105324029922485
25.1892795562744 0.131910681724548
25.2931327819824 0.155117273330688
25.3902854919434 0.175075650215149
25.4840869903564 0.192582130432129
25.5745391845703 0.207696914672852
25.661642074585 0.220514297485352
25.7453937530518 0.231155395507812
25.8291454315186 0.240086317062378
25.9128971099854 0.247260093688965
25.9932994842529 0.252461671829224
26.0737018585205 0.25599205493927
26.1541042327881 0.257842540740967
26.2345066070557 0.258015155792236
26.3149070739746 0.256522297859192
26.39866065979 0.253221392631531
26.4824123382568 0.248176574707031
26.5661640167236 0.241437435150146
26.6532669067383 0.232696771621704
26.7403678894043 0.222269296646118
26.8308200836182 0.20975387096405
26.9246234893799 0.195080518722534
27.02512550354 0.177602529525757
27.1323280334473 0.157162189483643
27.2462310791016 0.133677244186401
27.37353515625 0.105644941329956
27.5242881774902 0.0706057548522949
27.7353439331055 0.0195800065994263
28.0636520385742 -0.059809684753418
28.2177562713623 -0.0952180624008179
28.34840965271 -0.123536467552185
28.4656620025635 -0.147259116172791
28.5762138366699 -0.167904376983643
28.6800670623779 -0.185585856437683
28.7805690765381 -0.200968146324158
28.877721786499 -0.214103817939758
28.9715251922607 -0.225078105926514
29.0619773864746 -0.234001994132996
29.1524295806885 -0.241244912147522
29.2428817749023 -0.246767520904541
29.3333339691162 -0.250543355941772
29.4237861633301 -0.252559185028076
29.5142383575439 -0.252814769744873
29.6046905517578 -0.251323223114014
29.6951427459717 -0.248110055923462
29.7855949401855 -0.243213653564453
29.8793964385986 -0.236411809921265
29.9731998443604 -0.227923393249512
30.0703525543213 -0.21744179725647
30.1708545684814 -0.204899787902832
30.2780570983887 -0.18976354598999
30.391960144043 -0.171885251998901
30.5125637054443 -0.151188850402832
30.6465663909912 -0.126412153244019
30.8040199279785 -0.0954633951187134
31.018424987793 -0.0513802766799927
31.3936347961426 0.0259003639221191
31.5510883331299 0.0564237833023071
31.6884422302246 0.0813297033309937
31.8123950958252 0.102065324783325
31.9262981414795 0.119415283203125
32.0335006713867 0.134074449539185
32.1373519897461 0.14659321308136
32.2378578186035 0.157025933265686
32.3350067138672 0.165457844734192
32.4321594238281 0.172203421592712
32.5293121337891 0.177218079566956
32.6231155395508 0.180390357971191
32.7169189453125 0.181910634040833
32.810718536377 0.181781530380249
32.9078712463379 0.179926753044128
33.0050239562988 0.176354169845581
33.1021766662598 0.171112775802612
33.2026786804199 0.164001941680908
33.3065338134766 0.154940366744995
33.4137344360352 0.14387571811676
33.5276374816895 0.130369424819946
33.6482429504395 0.11430561542511
33.7788963317871 0.0951310396194458
33.9229469299316 0.0722383260726929
34.0938034057617 0.0433282852172852
34.3618087768555 -0.0040135383605957
34.6499176025391 -0.0544568300247192
34.8207702636719 -0.0826567411422729
34.9648246765137 -0.104776620864868
35.0954780578613 -0.1231769323349
35.2194290161133 -0.138924479484558
35.3366851806641 -0.152106046676636
35.4505844116211 -0.163174390792847
35.5611381530762 -0.172174096107483
35.668342590332 -0.1791832447052
35.7721939086914 -0.184306979179382
35.8760452270508 -0.187756419181824
35.9799003601074 -0.18951404094696
36.0837516784668 -0.189579248428345
36.1876029968262 -0.187967538833618
36.294807434082 -0.184578776359558
36.4020118713379 -0.179489850997925
36.5125617980957 -0.172535300254822
36.62646484375 -0.163656830787659
36.7470703125 -0.152496337890625
36.871021270752 -0.139312863349915
37.0050239562988 -0.123340368270874
37.1524276733398 -0.104036331176758
37.3232841491699 -0.0799076557159424
37.557788848877 -0.0449035167694092
37.9765510559082 0.0178074836730957
38.1541023254395 0.0424754619598389
38.3082084655762 0.0621472597122192
38.4455604553223 0.077967643737793
38.5728645324707 0.0909545421600342
38.6934661865234 0.101605296134949
38.810718536377 0.110296010971069
38.9279747009277 0.117251396179199
39.041877746582 0.122279524803162
39.1524276733398 0.125489711761475
39.2629814147949 0.12703537940979
39.37353515625 0.126916646957397
39.4874382019043 0.125074148178101
39.6013412475586 0.121527910232544
39.7185935974121 0.116163492202759
39.8391952514648 0.108925461769104
39.9631500244141 0.0997933149337769
40.0938034057617 0.0884760618209839
40.234504699707 0.0745759010314941
40.3886108398438 0.0576391220092773
40.5695152282715 0.0359969139099121
40.8174209594727 0.00445067882537842
41.2529296875 -0.0511542558670044
41.4438858032227 -0.0736004114151001
41.6046905517578 -0.0908060073852539
41.7520942687988 -0.104869723320007
41.8894462585449 -0.116273403167725
42.0200996398926 -0.125435471534729
42.147403717041 -0.132664203643799
42.2713584899902 -0.138009309768677
42.3953094482422 -0.14162814617157
42.5159111022949 -0.143463492393494
42.6365165710449 -0.143630743026733
42.7604675292969 -0.14208197593689
42.8844223022461 -0.138830780982971
43.0117263793945 -0.133787751197815
43.1423797607422 -0.126915454864502
43.2797317504883 -0.117976427078247
43.4271354675293 -0.106626391410828
43.5845909118652 -0.0927687883377075
43.765495300293 -0.0750676393508911
43.9899482727051 -0.0512682199478149
44.6733665466309 0.0223928689956665
44.8542709350586 0.0394051074981689
45.0150756835938 0.0528271198272705
45.1624794006348 0.0634593963623047
45.3031806945801 0.071934700012207
45.4405364990234 0.0785007476806641
45.5745391845703 0.0831912755966187
45.705192565918 0.086078405380249
45.8358459472656 0.0872757434844971
45.9664993286133 0.0867857933044434
46.1005020141602 0.0845613479614258
46.2378578186035 0.0805344581604004
46.3785591125488 0.074674129486084
46.5259628295898 0.0667942762374878
46.6834182739258 0.0566164255142212
46.8542709350586 0.0438137054443359
47.0485763549805 0.0274956226348877
47.2998313903809 0.00456750392913818
47.8961486816406 -0.0505217313766479
48.0971527099609 -0.0669649839401245
48.2713584899902 -0.0795606374740601
48.4321594238281 -0.0895297527313232
48.5862655639648 -0.0973906517028809
48.7336692810059 -0.103223323822021
48.8777236938477 -0.107240676879883
49.0217742919922 -0.109541177749634
49.165828704834 -0.110105037689209
49.3098831176758 -0.108945369720459
49.4572868347168 -0.106021881103516
49.608039855957 -0.101300001144409
49.765495300293 -0.0946300029754639
49.9329986572266 -0.0857806205749512
50.1139030456543 -0.0744806528091431
50.3216094970703 -0.0597405433654785
50.5929641723633 -0.0386254787445068
51.1926307678223 0.00860416889190674
51.4070358276367 0.0234206914901733
51.5946388244629 0.0346894264221191
51.765495300293 0.0432744026184082
51.9296493530273 0.0498182773590088
52.087100982666 0.0543966293334961
52.2412071228027 0.0571886301040649
52.3953094482422 0.0582731962203979
52.5494155883789 0.0576519966125488
52.7068672180176 0.0552965402603149
52.8676719665527 0.0511792898178101
53.0351753234863 0.0451861619949341
53.2160797119141 0.0369702577590942
53.4137344360352 0.0262470245361328
53.644889831543 0.011942982673645
53.9731979370117 -0.0102394819259644
54.4388618469238 -0.0414785146713257
54.6733665466309 -0.055410623550415
54.8743705749512 -0.0656948089599609
55.0619773864746 -0.0735868215560913
55.2361793518066 -0.0792393684387207
55.4070358276367 -0.0830874443054199
55.5745391845703 -0.0851571559906006
55.7420425415039 -0.0855147838592529
55.9095458984375 -0.08417809009552
56.0804023742676 -0.0811326503753662
56.2613067626953 -0.0761765241622925
56.452262878418 -0.0692069530487061
56.6633148193359 -0.0597395896911621
56.9078712463379 -0.0469925403594971
57.2529296875 -0.0271399021148682
57.7453918457031 0.000986933708190918
57.9966506958008 0.0134929418563843
58.2110557556152 0.0224627256393433
58.4087104797363 0.0290238857269287
58.5963134765625 0.0335427522659302
58.7772178649902 0.0362125635147095
58.958122253418 0.0371726751327515
59.1390266418457 0.0364240407943726
59.3232841491699 0.0339596271514893
59.5142364501953 0.0297079086303711
59.7185935974121 0.0234404802322388
59.9463996887207 0.0146933794021606
60.2177543640137 0.00246965885162354
60.6666679382324 -0.0198057889938354
61.0586280822754 -0.0385503768920898
61.3165817260742 -0.0492088794708252
61.5443878173828 -0.0569279193878174
61.7520942687988 -0.0622878074645996
61.9530982971191 -0.0657762289047241
62.147403717041 -0.0674682855606079
62.3417091369629 -0.0674805641174316
62.539363861084 -0.0658013820648193
62.7437171936035 -0.062368631362915
62.9614753723145 -0.0569958686828613
63.2026786804199 -0.0492985248565674
63.4874382019043 -0.0384476184844971
63.9731979370117 -0.0178812742233276
64.3785629272461 -0.00149738788604736
64.6499176025391 0.00777757167816162
64.8877716064453 0.014235258102417
65.1088790893555 0.018559455871582
65.3232803344727 0.0210520029067993
65.5343399047852 0.02180016040802
65.7453918457031 0.0208600759506226
65.9631500244141 0.0181980133056641
66.1943054199219 0.0136607885360718
66.4489135742188 0.00693297386169434
66.7537689208984 -0.00290036201477051
67.3065338134766 -0.0228724479675293
67.7018432617188 -0.0362521409988403
67.9866027832031 -0.0442131757736206
68.2378540039062 -0.0495660305023193
68.475715637207 -0.0529322624206543
68.7068710327148 -0.0544861555099487
68.9346771240234 -0.0543233156204224
69.1691818237305 -0.0524455308914185
69.4170837402344 -0.0487209558486938
69.6884384155273 -0.0428872108459473
70.0066986083984 -0.0342838764190674
70.5628128051758 -0.0171675682067871
70.9983215332031 -0.00458216667175293
71.3065338134766 0.00259888172149658
71.5745391845703 0.00715208053588867
71.825798034668 0.00974607467651367
72.0736999511719 0.0106055736541748
72.3216094970703 0.00976824760437012
72.5795669555664 0.00719022750854492
72.8576202392578 0.00269114971160889
73.1792297363281 -0.00426554679870605
73.6415405273438 -0.0161652565002441
74.2546081542969 -0.0317041873931885
74.5862655639648 -0.0383310317993164
74.8743743896484 -0.0424190759658813
75.1457290649414 -0.0445964336395264
75.4137344360352 -0.0450493097305298
75.6850891113281 -0.0438030958175659
75.9731979370117 -0.0407458543777466
76.2914581298828 -0.0356255769729614
76.6934661865234 -0.0273464918136597
77.6850891113281 -0.00617778301239014
78.0167541503906 -0.00128138065338135
78.3182601928711 0.00148212909698486
78.6097183227539 0.00244510173797607
78.9011688232422 0.00170004367828369
79.2060317993164 -0.000791668891906738
79.547737121582 -0.00534164905548096
79.9798965454102 -0.0129228830337524
80 -0.0133054256439209
};
\addlegendentry{$L=50$}
\addplot [very thick, peru19913387, dotted]
table {%
0 1
0.00670015811920166 0.999274730682373
0.0435510873794556 0.998751640319824
0.0837521553039551 0.996367335319519
0.127303123474121 0.991933584213257
0.167504191398621 0.986235857009888
0.211055278778076 0.978334307670593
0.254606366157532 0.968685865402222
0.298157453536987 0.957292795181274
0.341708540916443 0.944206714630127
0.385259628295898 0.929436922073364
0.4321608543396 0.911706686019897
0.479061961174011 0.892106175422668
0.525963068008423 0.870696067810059
0.57621443271637 0.845789909362793
0.626465678215027 0.818899869918823
0.676716923713684 0.790089845657349
0.730318307876587 0.757301807403564
0.7839195728302 0.722449541091919
0.837520956993103 0.685593843460083
0.894472360610962 0.644308090209961
0.951423764228821 0.600896716117859
1.00837516784668 0.555423259735107
1.06867671012878 0.5050950050354
1.16582918167114 0.421113252639771
1.30988276004791 0.294239401817322
1.69514238834381 -0.0462439060211182
1.81909549236298 -0.15292763710022
1.92294812202454 -0.240178942680359
2.01675033569336 -0.316836833953857
2.10050249099731 -0.383182406425476
2.17755436897278 -0.442160129547119
2.25125622749329 -0.496443390846252
2.30820775032043 -0.536444187164307
2.36180901527405 -0.571992158889771
2.41541028022766 -0.605486750602722
2.46901178359985 -0.63691234588623
2.51926302909851 -0.664479374885559
2.56951427459717 -0.690199375152588
2.61976552009583 -0.714056491851807
2.67001676559448 -0.736033201217651
2.72026801109314 -0.75611400604248
2.7705192565918 -0.774284243583679
2.82077050209045 -0.790527582168579
2.86767172813416 -0.803936123847961
2.91457295417786 -0.815644860267639
2.96147394180298 -0.825642824172974
3.00837516784668 -0.83392333984375
3.05527639389038 -0.840481519699097
3.10217761993408 -0.845312356948853
3.14907884597778 -0.848416328430176
3.19597983360291 -0.849792957305908
3.24288105964661 -0.849446058273315
3.28978228569031 -0.847381472587585
3.33668351173401 -0.843606472015381
3.38358449935913 -0.838132619857788
3.43048572540283 -0.830971598625183
3.47738695144653 -0.822138667106628
3.52428817749023 -0.81165075302124
3.57453942298889 -0.798597812652588
3.62479066848755 -0.78369128704071
3.67504191398621 -0.766958236694336
3.72529315948486 -0.74842643737793
3.77554440498352 -0.728126049041748
3.82914566993713 -0.704557418823242
3.88274717330933 -0.679049491882324
3.93634843826294 -0.651640653610229
3.98994970321655 -0.622369527816772
4.0469012260437 -0.589272260665894
4.10385274887085 -0.554163336753845
4.16080379486084 -0.517089486122131
4.22445583343506 -0.473569393157959
4.30820751190186 -0.414288520812988
4.40200996398926 -0.345775365829468
4.51256275177002 -0.262863397598267
4.65996646881104 -0.150006175041199
5.02512550354004 0.130509614944458
5.13902854919434 0.215333819389343
5.23618078231812 0.285601854324341
5.32328319549561 0.346487760543823
5.40033483505249 0.39832615852356
5.474036693573 0.445834159851074
5.54103851318359 0.487019181251526
5.60133981704712 0.52214252948761
5.65494155883789 0.551334142684937
5.7085428237915 0.578547477722168
5.75879383087158 0.602237939834595
5.80904531478882 0.624142169952393
5.8592963218689 0.644238829612732
5.90954780578613 0.662508368492126
5.95979881286621 0.678932785987854
6.01005029678345 0.693496346473694
6.06030130386353 0.706185579299927
6.10720252990723 0.716328144073486
6.15410375595093 0.724822044372559
6.20100498199463 0.73166298866272
6.24790620803833 0.736849665641785
6.29480743408203 0.74038290977478
6.34170866012573 0.742266535758972
6.38860988616943 0.742506980895996
6.43551111221313 0.741113424301147
6.48241186141968 0.738097667694092
6.52931308746338 0.733474493026733
6.57956457138062 0.726756811141968
6.62981557846069 0.718237280845642
6.68006706237793 0.707943201065063
6.73031806945801 0.69590437412262
6.78056955337524 0.6821528673172
6.83082056045532 0.666723251342773
6.88442230224609 0.64845609664917
6.93802356719971 0.628366947174072
6.99162483215332 0.606503486633301
7.04857635498047 0.581384539604187
7.10552740097046 0.554378747940063
7.16247892379761 0.525547623634338
7.22278070449829 0.493113279342651
7.29983234405518 0.449556112289429
7.38358449935913 0.400148510932922
7.47738695144653 0.342741012573242
7.58793973922729 0.272965550422668
7.73199319839478 0.179861903190613
8.11055278778076 -0.0658098459243774
8.22780609130859 -0.139301657676697
8.32830810546875 -0.200343132019043
8.41876029968262 -0.253341436386108
8.50251293182373 -0.300470471382141
8.57956409454346 -0.341938138008118
8.65326595306396 -0.379703998565674
8.72361850738525 -0.413846254348755
8.79061985015869 -0.444481015205383
8.85427093505859 -0.47175669670105
8.91792297363281 -0.497136235237122
8.97487449645996 -0.518064260482788
9.03182601928711 -0.537122249603271
9.08877754211426 -0.554293036460876
9.14237880706787 -0.568718075752258
9.19598007202148 -0.581450462341309
9.2495813369751 -0.592482805252075
9.30318260192871 -0.60180926322937
9.35678386688232 -0.609425783157349
9.41038513183594 -0.615331172943115
9.46398639678955 -0.619525551795959
9.51758766174316 -0.62201189994812
9.57118892669678 -0.622795343399048
9.62479019165039 -0.621883392333984
9.67839241027832 -0.619285821914673
9.73199367523193 -0.615015029907227
9.78559494018555 -0.609085440635681
9.83919620513916 -0.601513981819153
9.89614772796631 -0.591691732406616
9.95309925079346 -0.580062866210938
10.0100498199463 -0.56665563583374
10.0670013427734 -0.55150032043457
10.1239528656006 -0.534629821777344
10.1842546463013 -0.514936208724976
10.244556427002 -0.493414282798767
10.3115577697754 -0.467650175094604
10.3819093704224 -0.438727855682373
10.4556112289429 -0.406558752059937
10.5326633453369 -0.37109649181366
10.6164150238037 -0.330691576004028
10.7102174758911 -0.283490896224976
10.8140707015991 -0.22930371761322
10.9413738250732 -0.160874962806702
11.1356782913208 -0.0542160272598267
11.3567838668823 0.0666964054107666
11.4840869903564 0.134323120117188
11.5879392623901 0.187613725662231
11.6817417144775 0.233846426010132
11.7654943466187 0.27328622341156
11.8458957672119 0.309259653091431
11.9195976257324 0.340408563613892
11.9899501800537 0.368345141410828
12.0569515228271 0.393182039260864
12.1239528656006 0.416167855262756
12.1876049041748 0.43618369102478
12.2479057312012 0.453423619270325
12.3082075119019 0.468913912773132
12.3685092926025 0.48258912563324
12.4254608154297 0.493786215782166
12.4824123382568 0.503269672393799
12.539363861084 0.510983109474182
12.5963153839111 0.516911745071411
12.653265953064 0.521055221557617
12.7102174758911 0.52341628074646
12.7671689987183 0.524001598358154
12.8241205215454 0.522821426391602
12.8810720443726 0.51988959312439
12.9380235671997 0.515223503112793
12.9949750900269 0.508844137191772
13.051926612854 0.500775337219238
13.1122274398804 0.490445613861084
13.1725292205811 0.478363752365112
13.2328310012817 0.46460223197937
13.2964820861816 0.448341488838196
13.3634843826294 0.429407954216003
13.4304857254028 0.408731818199158
13.5008373260498 0.385286688804626
13.5745391845703 0.358982801437378
13.6549415588379 0.328462362289429
13.7420434951782 0.293514251708984
13.8358459472656 0.254020214080811
13.9430484771729 0.206986784934998
14.070351600647 0.149217844009399
14.2613067626953 0.0604726076126099
14.5058622360229 -0.0528595447540283
14.6365156173706 -0.111493706703186
14.7470684051514 -0.159273386001587
14.8442211151123 -0.199467301368713
14.9346733093262 -0.235085844993591
15.018424987793 -0.266290903091431
15.0988273620605 -0.29445743560791
15.1758794784546 -0.319650173187256
15.2495813369751 -0.341969609260559
15.3199329376221 -0.361546516418457
15.390284538269 -0.379342079162598
15.4572868347168 -0.394556760787964
15.5242881774902 -0.408013582229614
15.5879392623901 -0.419116616249084
15.6515913009644 -0.428538680076599
15.7152433395386 -0.436244964599609
15.7788944244385 -0.442208290100098
15.8425464630127 -0.446410059928894
15.9061975479126 -0.448839902877808
15.9698495864868 -0.449495792388916
16.0335006713867 -0.448384761810303
16.0971527099609 -0.44552206993103
16.1608047485352 -0.440931439399719
16.2244548797607 -0.434644937515259
16.288106918335 -0.426702260971069
16.3551082611084 -0.416604042053223
16.4221096038818 -0.404786109924316
16.4924621582031 -0.390604019165039
16.5628147125244 -0.374694466590881
16.6365165710449 -0.356281161308289
16.7135677337646 -0.335249066352844
16.7939701080322 -0.311515092849731
16.877721786499 -0.285033583641052
16.9681739807129 -0.254646301269531
17.0653266906738 -0.220229029655457
17.1758785247803 -0.17922842502594
17.3065319061279 -0.128889322280884
17.4907875061035 -0.0559036731719971
17.7654933929443 0.0528422594070435
17.8994979858398 0.103960156440735
18.0100498199463 0.144374012947083
18.1105518341064 0.179324507713318
18.2043552398682 0.210104823112488
18.2914581298828 0.236863017082214
18.3718585968018 0.259828090667725
18.4489116668701 0.28013288974762
18.5226135253906 0.297881603240967
18.5963153839111 0.313895344734192
18.6666660308838 0.327481746673584
18.7370185852051 0.339339375495911
18.8040199279785 0.348972082138062
18.871021270752 0.356942892074585
18.9380226135254 0.363219261169434
19.0050258636475 0.367778301239014
19.0720272064209 0.370606422424316
19.1390285491943 0.371700286865234
19.2060298919678 0.371066212654114
19.2730312347412 0.368720054626465
19.3400325775146 0.364687561988831
19.4070358276367 0.359003305435181
19.4773864746094 0.35130512714386
19.5477390289307 0.341894149780273
19.6214408874512 0.330273389816284
19.6951427459717 0.316938281059265
19.7721939086914 0.301270604133606
19.852596282959 0.283169269561768
19.9363479614258 0.262566089630127
20.0268001556396 0.23850953578949
20.1239528656006 0.210835337638855
20.2278060913086 0.179468989372253
20.34840965271 0.141193151473999
20.4958114624023 0.0924944877624512
20.7571182250977 0.00396013259887695
20.9547729492188 -0.0620632171630859
21.0921268463135 -0.106114029884338
21.2093811035156 -0.141899108886719
21.313232421875 -0.171828269958496
21.4103851318359 -0.198062062263489
21.5008373260498 -0.220756053924561
21.5879402160645 -0.240874528884888
21.6716918945312 -0.258484959602356
21.7520942687988 -0.273687839508057
21.8324966430664 -0.287133455276489
21.9095478057861 -0.298299074172974
21.9865989685059 -0.307723760604858
22.0603008270264 -0.315066337585449
22.1340026855469 -0.320742011070251
22.2077045440674 -0.324729204177856
22.2814064025879 -0.327016115188599
22.3551082611084 -0.327600955963135
22.4288101196289 -0.326492071151733
22.5025119781494 -0.323707580566406
22.5762138366699 -0.319275379180908
22.6532669067383 -0.312920331954956
22.730318069458 -0.304858446121216
22.8107204437256 -0.294694662094116
22.8911228179932 -0.28282368183136
22.97487449646 -0.26874315738678
23.0619773864746 -0.252365827560425
23.1524295806885 -0.233636975288391
23.2495803833008 -0.211756944656372
23.3534336090088 -0.186592102050781
23.4673366546631 -0.157209038734436
23.5979900360107 -0.121690511703491
23.7654933929443 -0.0742322206497192
24.244556427002 0.0626115798950195
24.3752098083496 0.097484827041626
24.4891128540039 0.126179456710815
24.5929641723633 0.150646448135376
24.6901168823242 0.171843528747559
24.7839202880859 0.190577268600464
24.8743724822998 0.20688271522522
24.9614734649658 0.220833420753479
25.0452270507812 0.232534527778625
25.128978729248 0.242480516433716
25.2093811035156 0.250320315361023
25.2897815704346 0.256443738937378
25.3701839447021 0.260821223258972
25.4505863189697 0.263435840606689
25.5309886932373 0.264283657073975
25.6113910675049 0.263373732566833
25.6917915344238 0.260728001594543
25.7721939086914 0.256380677223206
25.852596282959 0.250378131866455
25.9363479614258 0.242427110671997
26.0234508514404 0.232402086257935
26.1139030456543 0.220201849937439
26.2077045440674 0.205756187438965
26.3048572540283 0.189030647277832
26.4087104797363 0.169371843338013
26.5192623138428 0.146684169769287
26.6432151794434 0.119450807571411
26.7872695922852 0.0859733819961548
26.981575012207 0.0388848781585693
27.3601341247559 -0.0532280206680298
27.5075378417969 -0.0871436595916748
27.6348400115967 -0.114752411842346
27.7520942687988 -0.138440012931824
27.8592967987061 -0.158383250236511
27.9597988128662 -0.175407528877258
28.0569515228271 -0.190181374549866
28.1507530212402 -0.202761650085449
28.244556427002 -0.213592052459717
28.3350086212158 -0.222304463386536
28.4221096038818 -0.229034304618835
28.5092124938965 -0.234097123146057
28.5963153839111 -0.237467885017395
28.6834163665771 -0.239134788513184
28.7705192565918 -0.239099264144897
28.8576221466064 -0.237375617027283
28.9447231292725 -0.233991265296936
29.0351753234863 -0.228762030601501
29.1256275177002 -0.221843481063843
29.2194309234619 -0.212961077690125
29.3165836334229 -0.202028036117554
29.417085647583 -0.188987374305725
29.5242881774902 -0.173301935195923
29.6381912231445 -0.154842495918274
29.7621440887451 -0.132944941520691
29.8994979858398 -0.106886029243469
30.0636520385742 -0.0739375352859497
30.3350086212158 -0.0173869132995605
30.582914352417 0.0336352586746216
30.7403678894043 0.0643273591995239
30.8743724822998 0.0887559652328491
30.9949741363525 0.109052658081055
31.1088771820068 0.12649667263031
31.2160797119141 0.141193509101868
31.3199329376221 0.153691530227661
31.4204349517822 0.164041757583618
31.5175876617432 0.172329664230347
31.6113910675049 0.178668260574341
31.705192565918 0.183329105377197
31.7989940643311 0.186285376548767
31.8927974700928 0.18752646446228
31.9865989685059 0.187057495117188
32.0804023742676 0.184899568557739
32.1775550842285 0.180923700332642
32.2747077941895 0.175233006477356
32.3752098083496 0.167620420455933
32.479061126709 0.158013939857483
32.5862655639648 0.146374821662903
32.7001686096191 0.132263779640198
32.8207702636719 0.115588665008545
32.9547729492188 0.0952849388122559
33.105525970459 0.0706729888916016
33.2931327819824 0.0382610559463501
33.852596282959 -0.0595246553421021
34.0066986083984 -0.084048867225647
34.1440544128418 -0.104175686836243
34.2680053710938 -0.120644330978394
34.3852615356445 -0.134534239768982
34.4991607666016 -0.14629590511322
34.6097145080566 -0.155956745147705
34.7169189453125 -0.163581609725952
34.8207702636719 -0.169266581535339
34.9246215820312 -0.173233032226562
35.0284767150879 -0.175456166267395
35.1323280334473 -0.175929665565491
35.2361793518066 -0.174666166305542
35.3400344848633 -0.171696424484253
35.4472351074219 -0.166892886161804
35.5544395446777 -0.160395622253418
35.6649932861328 -0.152017831802368
35.7822456359863 -0.141401767730713
35.9061965942383 -0.128419041633606
36.0368499755859 -0.113009691238403
36.1809043884277 -0.0942940711975098
36.3484077453613 -0.0707688331604004
36.5728645324707 -0.0373821258544922
37.0083770751953 0.0277260541915894
37.1825790405273 0.051789402961731
37.3299827575684 0.0704748630523682
37.4639854431152 0.0857925415039062
37.5912895202637 0.0986355543136597
37.7118911743164 0.109095215797424
37.8291473388672 0.117543458938599
37.9430503845215 0.124032735824585
38.0536003112793 0.128649592399597
38.1641540527344 0.131570816040039
38.2747077941895 0.132779598236084
38.3852615356445 0.132280230522156
38.4958114624023 0.130098700523376
38.6097145080566 0.126140713691711
38.7269668579102 0.120329260826111
38.8475723266602 0.112620234489441
38.9748725891113 0.102725505828857
39.1088790893555 0.0905594825744629
39.2529296875 0.0757499933242798
39.4137344360352 0.0574949979782104
39.6113891601562 0.0332648754119873
40.0066986083984 -0.0174866914749146
40.2479057312012 -0.047326922416687
40.4221115112305 -0.0672084093093872
40.5762138366699 -0.0831260681152344
40.7169189453125 -0.0959913730621338
40.8509216308594 -0.106553673744202
40.9782257080078 -0.114911198616028
41.1021766662598 -0.121371984481812
41.2227821350098 -0.125997304916382
41.3433837890625 -0.12893807888031
41.4639854431152 -0.130172610282898
41.5845909118652 -0.129703640937805
41.705192565918 -0.127557873725891
41.8291473388672 -0.123657941818237
41.9564476013184 -0.117947101593018
42.087100982666 -0.11040472984314
42.2244567871094 -0.100798606872559
42.3752098083496 -0.0885093212127686
42.539363861084 -0.0733870267868042
42.7336692810059 -0.0537053346633911
43.0117263793945 -0.0236072540283203
43.4036865234375 0.0186840295791626
43.6013412475586 0.0382159948348999
43.7688446044922 0.0531004667282104
43.9229469299316 0.0650928020477295
44.0670013427734 0.0745961666107178
44.2043533325195 0.081960916519165
44.3383598327637 0.0874383449554443
44.4690132141113 0.0910829305648804
44.599666595459 0.0930129289627075
44.7303199768066 0.0932185649871826
44.8609733581543 0.091719388961792
44.9949760437012 0.0884618759155273
45.1323280334473 0.0834007263183594
45.2763824462891 0.0763492584228516
45.4271354675293 0.067241907119751
45.5912895202637 0.0555821657180786
45.7755432128906 0.0407390594482422
46 0.0208841562271118
46.7571182250977 -0.0475714206695557
46.9413719177246 -0.0616793632507324
47.1088790893555 -0.0728212594985962
47.2663307189941 -0.0815801620483398
47.4137344360352 -0.0881079435348511
47.557788848877 -0.0928143262863159
47.6984939575195 -0.0957461595535278
47.8391952514648 -0.0969991683959961
47.9799003601074 -0.0965726375579834
48.1239547729492 -0.0944287776947021
48.2713584899902 -0.0905171632766724
48.4254608154297 -0.0846856832504272
48.5862655639648 -0.0768736600875854
48.7604675292969 -0.0666751861572266
48.9547729492188 -0.0535645484924316
49.1959800720215 -0.0354882478713989
49.9799003601074 0.0246787071228027
50.1775550842285 0.0372860431671143
50.355110168457 0.0469119548797607
50.5192642211914 0.0541384220123291
50.6767158508301 0.0594025850296021
50.8308219909668 0.0628741979598999
50.9849243164062 0.0646276473999023
51.1390266418457 0.064649224281311
51.2931327819824 0.0629653930664062
51.4505844116211 0.0595525503158569
51.6147384643555 0.054291844367981
51.7889442443848 0.0469939708709717
51.9799003601074 0.0372540950775146
52.2010040283203 0.0241912603378296
52.4924621582031 0.0051196813583374
53.0653266906738 -0.0326840877532959
53.2931327819824 -0.0457552671432495
53.4907875061035 -0.0554263591766357
53.6716918945312 -0.0626188516616821
53.8458976745605 -0.0678555965423584
54.0134010314941 -0.0712106227874756
54.1809043884277 -0.0728539228439331
54.3484077453613 -0.0727698802947998
54.5159111022949 -0.0709890127182007
54.6901168823242 -0.0674192905426025
54.871021270752 -0.0620009899139404
55.0653266906738 -0.0544677972793579
55.2830810546875 -0.0442891120910645
55.5510902404785 -0.0299646854400635
56.4288101196289 0.018376350402832
56.6499176025391 0.0279829502105713
56.8475723266602 0.0349080562591553
57.0351753234863 0.0398087501525879
57.2160797119141 0.0428602695465088
57.3969841003418 0.04420006275177
57.5778884887695 0.0438165664672852
57.7621421813965 0.0417001247406006
57.9530982971191 0.037778377532959
58.1541023254395 0.0319384336471558
58.3752098083496 0.0237990617752075
58.6398658752441 0.0122759342193604
59.0552749633789 -0.00780975818634033
59.4773864746094 -0.0276584625244141
59.7353439331055 -0.0380862951278687
59.9598007202148 -0.0454967021942139
60.1675033569336 -0.0506781339645386
60.3685073852539 -0.0539824962615967
60.5628128051758 -0.0554872751235962
60.7571182250977 -0.05530846118927
60.9547729492188 -0.0534391403198242
61.1624794006348 -0.0497546195983887
61.3835830688477 -0.0441051721572876
61.6314926147461 -0.0360236167907715
61.939697265625 -0.0241663455963135
62.8442192077637 0.0117241144180298
63.0988273620605 0.0193896293640137
63.3266334533691 0.0245656967163086
63.5443878173828 0.0278116464614868
63.755443572998 0.0292614698410034
63.9664993286133 0.0290137529373169
64.1842575073242 0.0270291566848755
64.4120635986328 0.0232139825820923
64.6599655151367 0.0173114538192749
64.9480743408203 0.00867390632629395
65.3668365478516 -0.00580620765686035
65.9028472900391 -0.0240637063980103
66.1976547241211 -0.0323332548141479
66.452262878418 -0.0377975702285767
66.6901168823242 -0.041215181350708
66.921272277832 -0.0428311824798584
67.1490783691406 -0.04273521900177
67.3835830688477 -0.0409307479858398
67.6314926147461 -0.0372918844223022
67.9028472900391 -0.0315709114074707
68.2311553955078 -0.022856593132019
69.3835830688477 0.00937271118164062
69.6582946777344 0.0143723487854004
69.9162445068359 0.0173672437667847
70.1641540527344 0.018549919128418
70.4120635986328 0.0180410146713257
70.6700134277344 0.0157941579818726
70.9447250366211 0.0116877555847168
71.2629852294922 0.0051732063293457
71.7118911743164 -0.00591766834259033
72.3517608642578 -0.0215785503387451
72.6800689697266 -0.0278168916702271
72.9681777954102 -0.0316193103790283
73.2395324707031 -0.033525824546814
73.5075378417969 -0.0337226390838623
73.7822418212891 -0.0322180986404419
74.0770492553711 -0.028860330581665
74.4120635986328 -0.0232712030410767
74.8710250854492 -0.0137337446212769
75.584587097168 0.00106680393218994
75.9329986572266 0.00644862651824951
76.2412033081055 0.00951659679412842
76.5326614379883 0.0107333660125732
76.8241195678711 0.0102589130401611
77.1289749145508 0.00804972648620605
77.4673385620117 0.00385153293609619
77.8927993774414 -0.00324130058288574
78.9145736694336 -0.0209635496139526
79.2696838378906 -0.0249512195587158
79.5946426391602 -0.0268979072570801
79.9095458984375 -0.0270886421203613
80 -0.026835560798645
};
\addlegendentry{$L=100$}
\addplot [very thick, peru18911259, dashed]
table {%
0 1
0.0268006324768066 0.99960470199585
0.0670017004013062 0.997765898704529
0.110552787780762 0.994006872177124
0.154103875160217 0.988428115844727
0.197654962539673 0.981048822402954
0.241206049919128 0.97188925743103
0.284757137298584 0.96097195148468
0.32830822467804 0.948319911956787
0.371859312057495 0.933955073356628
0.415410399436951 0.917897701263428
0.462311506271362 0.89873218536377
0.509212732315063 0.877638816833496
0.556113958358765 0.854625463485718
0.603015065193176 0.829691171646118
0.649916172027588 0.802822589874268
0.696817398071289 0.773993492126465
0.74371862411499 0.743188619613647
0.814070343971252 0.694679737091064
0.88777220249176 0.641710519790649
0.964824199676514 0.584168910980225
1.04187607765198 0.524487376213074
1.11892795562744 0.46261203289032
1.19262981414795 0.401217222213745
1.26298153400421 0.340376734733582
1.32998323440552 0.280153751373291
1.54438865184784 0.0845156908035278
1.66499161720276 -0.0215479135513306
1.89614737033844 -0.221943497657776
1.98324954509735 -0.296398878097534
2.04020094871521 -0.342469096183777
2.10050249099731 -0.388977408409119
2.16080403327942 -0.433297753334045
2.22110557556152 -0.475543141365051
2.28140711784363 -0.515787601470947
2.34170866012573 -0.554066896438599
2.40200996398926 -0.590380191802979
2.46231150627136 -0.624693870544434
2.51926302909851 -0.655207633972168
2.57621431350708 -0.683805704116821
2.62981581687927 -0.708889961242676
2.68341708183289 -0.732109665870667
2.73366832733154 -0.752100348472595
2.78056955337524 -0.768953919410706
2.82747077941895 -0.783942341804504
2.87437176704407 -0.797087430953979
2.92127299308777 -0.808405995368958
2.96817421913147 -0.817911148071289
3.01507544517517 -0.825613021850586
3.06197643280029 -0.831519842147827
3.10887765884399 -0.835638165473938
3.1557788848877 -0.837973713874817
3.2026801109314 -0.838531970977783
3.2495813369751 -0.837318181991577
3.29648232460022 -0.834337711334229
3.34338355064392 -0.82959508895874
3.39028477668762 -0.823095321655273
3.43718600273132 -0.814841747283936
3.48408699035645 -0.804837226867676
3.53098821640015 -0.793082237243652
3.57788944244385 -0.779574751853943
3.62479066848755 -0.764309525489807
3.67169189453125 -0.747280836105347
3.72529315948486 -0.725932717323303
3.77889442443848 -0.702803373336792
3.83584594726562 -0.676390767097473
3.89614748954773 -0.646484851837158
3.95644879341125 -0.614701747894287
4.02010059356689 -0.579227447509766
4.08710241317749 -0.539847731590271
4.15410375595093 -0.498444795608521
4.22110557556152 -0.455047845840454
4.28810739517212 -0.409645199775696
4.35510873794556 -0.362185478210449
4.42211055755615 -0.312581062316895
4.48576211929321 -0.263361215591431
4.74036836624146 -0.06309974193573
4.93802356719971 0.0889574289321899
5.19262981414795 0.282838821411133
5.25293111801147 0.326128602027893
5.31323289871216 0.367319464683533
5.37353420257568 0.406479597091675
5.43383598327637 0.443652153015137
5.49413728713989 0.47885537147522
5.55443906784058 0.51208221912384
5.6147403717041 0.5433030128479
5.67169189453125 0.570901393890381
5.7286434173584 0.596607565879822
5.78224468231201 0.619011163711548
5.83584594726562 0.639613389968872
5.88944721221924 0.658345818519592
5.93969869613647 0.674147963523865
5.98994970321655 0.688190460205078
6.04020118713379 0.700420498847961
6.08710241317749 0.710158109664917
6.13400316238403 0.718242406845093
6.18090438842773 0.724645853042603
6.22780561447144 0.729348659515381
6.27470684051514 0.732338190078735
6.32160806655884 0.733610391616821
6.36850929260254 0.733169555664062
6.41541051864624 0.731028079986572
6.46231174468994 0.727207183837891
6.50921249389648 0.721735596656799
6.55946397781372 0.71408224105835
6.60971546173096 0.704627394676208
6.65996646881104 0.693430662155151
6.71021795272827 0.680556774139404
6.76381921768188 0.665054082870483
6.8174204826355 0.647808313369751
6.87437200546265 0.627672672271729
6.93132305145264 0.605770587921143
6.99162483215332 0.580763816833496
7.05527639389038 0.552457213401794
7.11892795562744 0.522298812866211
7.18592977523804 0.488656878471375
7.25293111801147 0.453156232833862
7.32328319549561 0.413949489593506
7.39363479614258 0.372808456420898
7.46398639678955 0.329750537872314
7.53433847427368 0.284769296646118
7.61139011383057 0.233410954475403
7.76884412765503 0.128631234169006
7.91959810256958 0.0304070711135864
8.07035160064697 -0.0657613277435303
8.21775531768799 -0.157772541046143
8.34840869903564 -0.237382411956787
8.42546081542969 -0.282683253288269
8.48911190032959 -0.317900419235229
8.55276393890381 -0.351106882095337
8.61641502380371 -0.382331132888794
8.68006706237793 -0.411586284637451
8.74036884307861 -0.437484979629517
8.80066967010498 -0.461605072021484
8.86097145080566 -0.483926177024841
8.92127323150635 -0.50442099571228
8.98157501220703 -0.523056507110596
9.03852558135986 -0.5389164686203
9.09547710418701 -0.553053379058838
9.15242862701416 -0.565435528755188
9.20938014984131 -0.576033115386963
9.26633167266846 -0.584819316864014
9.31993293762207 -0.591414332389832
9.37353420257568 -0.596371650695801
9.4271354675293 -0.599682331085205
9.48073673248291 -0.601343154907227
9.53433799743652 -0.601356744766235
9.58793926239014 -0.599732041358948
9.64154148101807 -0.59648334980011
9.6984920501709 -0.591274976730347
9.75544357299805 -0.584287166595459
9.8123950958252 -0.575556755065918
9.86934661865234 -0.565125226974487
9.92629814147949 -0.553038597106934
9.98659992218018 -0.538490772247314
10.0469007492065 -0.522201061248779
10.1105527877808 -0.503182649612427
10.174204826355 -0.48235821723938
10.2378559112549 -0.459792971611023
10.3048572540283 -0.434224724769592
10.3718595504761 -0.406855344772339
10.442211151123 -0.376236438751221
10.51256275177 -0.343738555908203
10.582914352417 -0.309399366378784
10.6566162109375 -0.271478414535522
10.7403688430786 -0.226288676261902
11.3031826019287 0.0793590545654297
11.4505863189697 0.156746029853821
11.5745391845703 0.21993613243103
11.6716918945312 0.267638206481934
11.7386932373047 0.29848051071167
11.8056955337524 0.327372193336487
11.8693466186523 0.353001475334167
11.9329986572266 0.376842260360718
11.9966497421265 0.398871660232544
12.0603017807007 0.41906213760376
12.1206026077271 0.436465740203857
12.1809043884277 0.452162742614746
12.2412061691284 0.466124534606934
12.3015079498291 0.478323578834534
12.3618087768555 0.488734126091003
12.4221105575562 0.497334241867065
12.4790620803833 0.503778219223022
12.5360136032104 0.508581399917603
12.5929651260376 0.511738777160645
12.6499166488647 0.513250350952148
12.7068672180176 0.513122320175171
12.7638187408447 0.511366486549377
12.8241205215454 0.507752656936646
12.8844223022461 0.502360582351685
12.9447240829468 0.495224118232727
13.0050249099731 0.486382007598877
13.0653266906738 0.475877642631531
13.1289777755737 0.463037967681885
13.1926298141479 0.448456287384033
13.2596311569214 0.4312903881073
13.3266334533691 0.412329316139221
13.3936347961426 0.391641139984131
13.4639863967896 0.368131160736084
13.5343379974365 0.342860341072083
13.608039855957 0.314569592475891
13.6817417144775 0.284488916397095
13.7587938308716 0.251196265220642
13.9061975479126 0.184773206710815
14.4824123382568 -0.0767228603363037
14.6164150238037 -0.134682655334473
14.7336683273315 -0.183545112609863
14.8375205993652 -0.224976539611816
14.9279727935791 -0.25929594039917
14.9983253479004 -0.28416109085083
15.0686769485474 -0.307187080383301
15.1390285491943 -0.328355550765991
15.2060298919678 -0.346770644187927
15.2730321884155 -0.363462924957275
15.340033531189 -0.378411889076233
15.4070348739624 -0.391597151756287
15.4740371704102 -0.40299928188324
15.5410385131836 -0.412600517272949
15.6046905517578 -0.420040130615234
15.6683416366577 -0.42583155632019
15.7319936752319 -0.42996883392334
15.7956447601318 -0.432450175285339
15.8592967987061 -0.433278322219849
15.922947883606 -0.432460427284241
15.9865999221802 -0.43000853061676
16.0536022186279 -0.425680637359619
16.1206035614014 -0.419585466384888
16.1876049041748 -0.411752223968506
16.2546062469482 -0.402215003967285
16.3216075897217 -0.391010761260986
16.391960144043 -0.377496480941772
16.4623107910156 -0.362237930297852
16.5326633453369 -0.345285177230835
16.6063652038574 -0.325764298439026
16.6800670623779 -0.304499268531799
16.7571182250977 -0.280466437339783
16.834171295166 -0.254657506942749
16.9346733093262 -0.218941926956177
17.0619773864746 -0.171892166137695
17.2294807434082 -0.10801088809967
17.711893081665 0.0771710872650146
17.8458957672119 0.126174092292786
17.9597988128662 0.166073679924011
18.0636520385742 0.200646996498108
18.1574535369873 0.230082154273987
18.244556427002 0.255621910095215
18.3149070739746 0.27455472946167
18.3852596282959 0.291791081428528
18.4556121826172 0.307303428649902
18.5259628295898 0.321065664291382
18.5963153839111 0.333054542541504
18.6666660308838 0.343249201774597
18.7336692810059 0.351275086402893
18.8006706237793 0.357647895812988
18.8676719665527 0.362360954284668
18.9346733093262 0.365412473678589
19.0016746520996 0.366805791854858
19.068675994873 0.366548776626587
19.1356792449951 0.364655017852783
19.2060298919678 0.360925197601318
19.2763824462891 0.355438470840454
19.3467330932617 0.348227143287659
19.417085647583 0.33932888507843
19.4907875061035 0.328243136405945
19.564489364624 0.315404176712036
19.6381912231445 0.300867676734924
19.7152423858643 0.283919334411621
19.7922954559326 0.265249371528625
19.8726959228516 0.244028449058533
19.9731998443604 0.215683102607727
20.0871028900146 0.181731462478638
20.2211055755615 0.139929413795471
20.4020099639893 0.08152174949646
20.8207702636719 -0.0543898344039917
20.9648246765137 -0.0989800691604614
21.0854263305664 -0.134608149528503
21.1959800720215 -0.165516376495361
21.2964820861816 -0.191870808601379
21.3902854919434 -0.2147376537323
21.4773864746094 -0.234291553497314
21.5611381530762 -0.25141453742981
21.6381912231445 -0.265474557876587
21.7152423858643 -0.277772665023804
21.7922954559326 -0.288287878036499
21.8659973144531 -0.296661734580994
21.9396991729736 -0.303377509117126
22.0134010314941 -0.308428287506104
22.0871028900146 -0.311811089515686
22.1608047485352 -0.313528180122375
22.2345066070557 -0.313586235046387
22.3082084655762 -0.311997056007385
22.3852596282959 -0.308592557907104
22.4623107910156 -0.303430676460266
22.539363861084 -0.296541571617126
22.6164150238037 -0.287960648536682
22.6934680938721 -0.277727961540222
22.773868560791 -0.265337586402893
22.8542709350586 -0.25125253200531
22.9447231292725 -0.233596444129944
23.0418758392334 -0.212868332862854
23.1457290649414 -0.188959717750549
23.2629814147949 -0.16015636920929
23.3969841003418 -0.125407934188843
23.564489364624 -0.0801149606704712
24.1072025299072 0.0680695772171021
24.2412052154541 0.102128624916077
24.3618087768555 0.131016254425049
24.4690113067627 0.154961585998535
24.5695133209229 0.175678253173828
24.6633167266846 0.19330620765686
24.7537689208984 0.208583474159241
24.8408718109131 0.221566915512085
24.9246234893799 0.23234748840332
25.0050258636475 0.241044640541077
25.0854263305664 0.248059630393982
25.165828704834 0.25333833694458
25.2462310791016 0.256840586662292
25.3266334533691 0.258566856384277
25.4070358276367 0.258526802062988
25.4874362945557 0.256736397743225
25.5678386688232 0.25321888923645
25.6482410430908 0.248006105422974
25.7319927215576 0.240849494934082
25.8190956115723 0.231634974479675
25.9095478057861 0.220272898674011
26.0033493041992 0.206707715988159
26.1005020141602 0.190922975540161
26.2043552398682 0.17231822013855
26.3182582855225 0.150145292282104
26.4455604553223 0.123572707176208
26.5929641723633 0.0910272598266602
26.7939701080322 0.0447784662246704
27.1859302520752 -0.0457122325897217
27.3400325775146 -0.0793524980545044
27.4740371704102 -0.106894493103027
27.5946407318115 -0.12994384765625
27.705192565918 -0.149355053901672
27.809045791626 -0.16588819026947
27.9095478057861 -0.180152773857117
28.0067005157471 -0.192184805870056
28.1005020141602 -0.202055931091309
28.190954208374 -0.209868431091309
28.2814064025879 -0.215943574905396
28.3685092926025 -0.220109462738037
28.4556121826172 -0.222597718238831
28.5427131652832 -0.22339940071106
28.6298160552979 -0.222521781921387
28.7169170379639 -0.219987630844116
28.8073692321777 -0.215644121170044
28.8978233337402 -0.209615468978882
28.9916248321533 -0.201664328575134
29.0887775421143 -0.191710472106934
29.1892795562744 -0.179706573486328
29.2964820861816 -0.165161967277527
29.4103851318359 -0.147962093353271
29.5343379974365 -0.12749445438385
29.6750411987305 -0.102472186088562
29.8425464630127 -0.0708822011947632
30.1105518341064 -0.0183048248291016
30.3852596282959 0.0350329875946045
30.5494136810303 0.0651651620864868
30.686767578125 0.0887126922607422
30.8107204437256 0.108295202255249
30.9279727935791 0.125095129013062
31.0385265350342 0.139194965362549
31.1423778533936 0.150747776031494
31.2428817749023 0.160248756408691
31.3400325775146 0.167773962020874
31.4371852874756 0.173600912094116
31.5343379974365 0.17768120765686
31.6281414031982 0.179937124252319
31.7219429016113 0.180531144142151
31.815746307373 0.179474234580994
31.9128971099854 0.176669716835022
32.0100517272949 0.172175645828247
32.1105537414551 0.165822505950928
32.2144050598145 0.157537460327148
32.3216094970703 0.147280931472778
32.4355125427246 0.134657382965088
32.5561141967773 0.119573473930359
32.6901168823242 0.101048231124878
32.8408699035645 0.07843017578125
33.0284767150879 0.0484380722045898
33.695140838623 -0.0598939657211304
33.8492469787598 -0.0821765661239624
33.9832496643066 -0.099871039390564
34.1072044372559 -0.114581227302551
34.2244567871094 -0.126838088035583
34.3383598327637 -0.137051701545715
34.4489097595215 -0.145254135131836
34.5561141967773 -0.151513576507568
34.6633148193359 -0.156044006347656
34.7671699523926 -0.15874707698822
34.871021270752 -0.159776210784912
34.9748725891113 -0.159136414527893
35.0820770263672 -0.156752347946167
35.189281463623 -0.152666568756104
35.2998313903809 -0.146744966506958
35.4137344360352 -0.138933181762695
35.5343399047852 -0.128911733627319
35.6616401672363 -0.116571664810181
35.7956466674805 -0.101876139640808
35.9463996887207 -0.0836083889007568
36.1239547729492 -0.0603100061416626
36.3752098083496 -0.0254226922988892
36.7571182250977 0.0275591611862183
36.9380226135254 0.0508480072021484
37.0921287536621 0.0690207481384277
37.2328300476074 0.0839128494262695
37.3634834289551 0.0960392951965332
37.4874382019043 0.105849504470825
37.608039855957 0.113677382469177
37.7252922058105 0.119567513465881
37.8391952514648 0.123600840568542
37.9530982971191 0.125932812690735
38.0670013427734 0.126550793647766
38.1809043884277 0.125467300415039
38.2981567382812 0.122613430023193
38.4154090881348 0.118061304092407
38.5360145568848 0.1117023229599
38.6633148193359 0.1032794713974
38.7973213195801 0.0926984548568726
38.9413719177246 0.0796141624450684
39.1021766662598 0.0632812976837158
39.2964820861816 0.0417397022247314
39.5879402160645 0.00744831562042236
39.9296493530273 -0.0323963165283203
40.1239547729492 -0.0533175468444824
40.2881088256836 -0.0693250894546509
40.4388618469238 -0.0823227167129517
40.5795631408691 -0.0927408933639526
40.7135696411133 -0.100953936576843
40.8442192077637 -0.107233047485352
40.9715232849121 -0.111625790596008
41.0954780578613 -0.114216923713684
41.2194290161133 -0.115123748779297
41.3433837890625 -0.114353537559509
41.4706878662109 -0.111852049827576
41.6013412475586 -0.107550382614136
41.7353439331055 -0.101416945457458
41.8760452270508 -0.0932499170303345
42.0234489440918 -0.0830001831054688
42.184253692627 -0.0701315402984619
42.3718605041504 -0.0533592700958252
42.6130638122559 -0.0299553871154785
43.2060317993164 0.0282546281814575
43.3969841003418 0.0448122024536133
43.5644874572754 0.0576536655426025
43.7185935974121 0.0677796602249146
43.8626480102539 0.0755844116210938
44.0033493041992 0.081519603729248
44.1407051086426 0.0856113433837891
44.2747077941895 0.0879288911819458
44.4087104797363 0.0885729789733887
44.5460624694824 0.0875090360641479
44.6834182739258 0.0847465991973877
44.8274688720703 0.0801115036010742
44.9748725891113 0.0736581087112427
45.1323280334473 0.0650457143783569
45.3031806945801 0.0539731979370117
45.497486114502 0.0396381616592407
45.7420425415039 0.0198100805282593
46.4120597839355 -0.035466194152832
46.6130638122559 -0.0497658252716064
46.7906188964844 -0.0607070922851562
46.9547729492188 -0.0691319704055786
47.1122283935547 -0.0754990577697754
47.2629814147949 -0.079900860786438
47.4103851318359 -0.0825291872024536
47.557788848877 -0.0834683179855347
47.705192565918 -0.0827233791351318
47.8559455871582 -0.080263614654541
48.0100517272949 -0.0760602951049805
48.1742057800293 -0.069847583770752
48.3484077453613 -0.0615129470825195
48.539363861084 -0.0506460666656494
48.7671699523926 -0.035891056060791
49.1021766662598 -0.012242317199707
49.5175895690918 0.0167713165283203
49.7453918457031 0.0309392213821411
49.9430503845215 0.0415328741073608
50.1206016540527 0.0493751764297485
50.2914581298828 0.0552148818969727
50.4556121826172 0.0591161251068115
50.6164169311523 0.0612376928329468
50.7772178649902 0.0616497993469238
50.9380226135254 0.0603712797164917
51.105525970459 0.0573095083236694
51.2763824462891 0.0524893999099731
51.460636138916 0.045568585395813
51.6616401672363 0.0362900495529175
51.8961486816406 0.0237184762954712
52.234504699707 0.00367271900177002
52.7135696411133 -0.024526834487915
52.9547729492188 -0.0369243621826172
53.1624794006348 -0.0459295511245728
53.3534355163574 -0.0525301694869995
53.5343399047852 -0.0571087598800659
53.7118911743164 -0.0599026679992676
53.8860969543457 -0.0609526634216309
54.0636520385742 -0.060297966003418
54.244556427002 -0.0578944683074951
54.4321594238281 -0.053668737411499
54.6298141479492 -0.0475050210952759
54.8475723266602 -0.0390034914016724
55.1088790893555 -0.0270310640335083
55.5343399047852 -0.00551176071166992
55.9263000488281 0.0136697292327881
56.1809043884277 0.0244197845458984
56.3986587524414 0.0319558382034302
56.6030158996582 0.0373368263244629
56.7973213195801 0.0407589673995972
56.9882736206055 0.0424196720123291
57.1792297363281 0.0423663854598999
57.37353515625 0.0405911207199097
57.5745391845703 0.0370367765426636
57.7889442443848 0.0315214395523071
58.0268020629883 0.0236679315567017
58.3182563781738 0.0122454166412354
59.3199348449707 -0.028546929359436
59.5611381530762 -0.0357229709625244
59.7822456359863 -0.0406258106231689
59.9933013916016 -0.0436229705810547
60.2010040283203 -0.0448740720748901
60.4087104797363 -0.0444235801696777
60.6231155395508 -0.0422335863113403
60.8475723266602 -0.0382126569747925
61.0921287536621 -0.0320972204208374
61.3802337646484 -0.0231093168258667
61.8090438842773 -0.00778782367706299
62.3115577697754 0.00975644588470459
62.599666595459 0.0180690288543701
62.8509216308594 0.0236352682113647
63.0854263305664 0.0271321535110474
63.313232421875 0.0288136005401611
63.5376892089844 0.0287718772888184
63.7688446044922 0.0270116329193115
64.0100479125977 0.0234630107879639
64.2780532836914 0.0177689790725708
64.5929641723633 0.00932013988494873
65.1959762573242 -0.00903892517089844
65.5946426391602 -0.0201449394226074
65.886100769043 -0.0265887975692749
66.1473999023438 -0.0307016372680664
66.3986587524414 -0.0329475402832031
66.6432189941406 -0.0334329605102539
66.8911209106445 -0.0322275161743164
67.1524276733398 -0.0292356014251709
67.4405364990234 -0.0241833925247192
67.7855911254883 -0.0163487195968628
68.9715270996094 0.0120398998260498
69.2629852294922 0.0163494348526001
69.5343399047852 0.0186861753463745
69.8023452758789 0.0192844867706299
70.0736999511719 0.0181655883789062
70.3584594726562 0.0152685642242432
70.6767196655273 0.0102880001068115
71.0854263305664 0.00206446647644043
72 -0.0168884992599487
72.3350067138672 -0.0217348337173462
72.6365127563477 -0.0244114398956299
72.9279708862305 -0.0252970457077026
73.2227783203125 -0.0244678258895874
73.5309906005859 -0.0218806266784668
73.87939453125 -0.0172080993652344
74.3484115600586 -0.00905609130859375
75.1457290649414 0.0049055814743042
75.5108871459961 0.00942063331604004
75.8391952514648 0.0117876529693604
76.1541061401367 0.0123624801635742
76.475715637207 0.0112351179122925
76.8207702636719 0.00829625129699707
77.2328338623047 0.00300312042236328
78.6365127563477 -0.0165698528289795
78.9983215332031 -0.0189104080200195
79.3433837890625 -0.0194271802902222
79.6951446533203 -0.0182298421859741
80 -0.0159375667572021
};
\addlegendentry{$L=200$}
\addplot [very thick, sienna1809231]
table {%
0 1
0.0335007905960083 0.99940299987793
0.0670017004013062 0.997792482376099
0.100502490997314 0.995075464248657
0.134003400802612 0.991243839263916
0.167504191398621 0.9864102602005
0.201004981994629 0.980439186096191
0.234505891799927 0.973453760147095
0.268006682395935 0.965415716171265
0.301507472991943 0.956281304359436
0.335008382797241 0.94615626335144
0.36850917339325 0.934912919998169
0.402010083198547 0.922616958618164
0.435510873794556 0.909239411354065
0.469011783599854 0.894684076309204
0.502512574195862 0.879014611244202
0.569514274597168 0.844829082489014
0.636515855789185 0.808123588562012
0.70351767539978 0.768926501274109
0.770519256591797 0.72699248790741
0.837520956993103 0.681821823120117
0.871021747589111 0.657801151275635
0.938023447990417 0.606610298156738
1.07202684879303 0.501594066619873
1.13902842998505 0.447121262550354
1.20603013038635 0.389670610427856
1.30653262138367 0.30047070980072
1.44053602218628 0.183086633682251
1.50753772258759 0.121550559997559
1.57453942298889 0.0603479146957397
1.67504191398621 -0.0277752876281738
1.77554440498352 -0.116433382034302
1.84254610538483 -0.175613403320312
1.90954768657684 -0.231403231620789
2.01005029678345 -0.311771035194397
2.14405369758606 -0.416725158691406
2.21105527877808 -0.464641928672791
2.27805685997009 -0.509506344795227
2.34505867958069 -0.552039384841919
2.41206026077271 -0.592710733413696
2.4790620803833 -0.631720781326294
2.51256275177002 -0.650049924850464
2.54606366157532 -0.667320489883423
2.61306524276733 -0.69895601272583
2.68006706237793 -0.726989388465881
2.74706864356995 -0.751628160476685
2.81407046318054 -0.772963166236877
2.88107204437256 -0.790999054908752
2.94807362556458 -0.805682420730591
3.01507544517517 -0.816932678222656
3.04857611656189 -0.821244716644287
3.08207702636719 -0.824670553207397
3.11557793617249 -0.827204346656799
3.14907884597778 -0.828835964202881
3.1825795173645 -0.829569339752197
3.2160804271698 -0.829399108886719
3.2495813369751 -0.828329086303711
3.28308200836182 -0.826366901397705
3.31658291816711 -0.823514699935913
3.35008382797241 -0.819787263870239
3.41708540916443 -0.809743762016296
3.48408699035645 -0.796342134475708
3.55108880996704 -0.779691219329834
3.61809039115906 -0.75988245010376
3.68509221076965 -0.73696756362915
3.75209379196167 -0.710932970046997
3.81909537315369 -0.681672334671021
3.88609719276428 -0.648957133293152
3.9530987739563 -0.612572431564331
4.02010059356689 -0.574279308319092
4.08710241317749 -0.534596920013428
4.15410375595093 -0.493261218070984
4.22110557556152 -0.449825406074524
4.28810739517212 -0.403650403022766
4.38860988616943 -0.329590439796448
4.55611371994019 -0.205433368682861
4.62311553955078 -0.153496623039246
4.75711870193481 -0.0466581583023071
4.99162483215332 0.135312795639038
5.05862665176392 0.186679124832153
5.12562799453735 0.235512614250183
5.22613048553467 0.305983662605286
5.36013412475586 0.397737264633179
5.4271354675293 0.440036058425903
5.49413728713989 0.479185104370117
5.56113910675049 0.515671491622925
5.62814092636108 0.549800634384155
5.69514226913452 0.581716537475586
5.76214408874512 0.611423015594482
5.82914590835571 0.638612508773804
5.86264657974243 0.650855898857117
5.89614725112915 0.662177085876465
5.96314907073975 0.682145833969116
6.03015089035034 0.698656558990479
6.09715223312378 0.711786508560181
6.16415405273438 0.721575856208801
6.23115587234497 0.728044986724854
6.29815769195557 0.731209635734558
6.365159034729 0.731090068817139
6.4321608543396 0.727716207504272
6.4991626739502 0.721126317977905
6.56616401672363 0.711363196372986
6.63316583633423 0.698464274406433
6.70016765594482 0.682449817657471
6.76716899871826 0.663307666778564
6.83417081832886 0.640977740287781
6.90117263793945 0.615429639816284
6.96817398071289 0.587665557861328
7.03517580032349 0.558106899261475
7.10217761993408 0.52681565284729
7.16917943954468 0.493752241134644
7.23618078231812 0.458767533302307
7.30318260192871 0.421598434448242
7.37018442153931 0.381863832473755
7.67169189453125 0.193992495536804
7.73869323730469 0.150029063224792
7.87269687652588 0.0601582527160645
7.97319936752319 -0.00430774688720703
8.24120616912842 -0.174076199531555
8.30820751190186 -0.213467955589294
8.37520980834961 -0.251073241233826
8.47571182250977 -0.304930686950684
8.57621479034424 -0.356447458267212
8.64321613311768 -0.389466524124146
8.71021747589111 -0.419858932495117
8.77721977233887 -0.447556614875793
8.8442211151123 -0.472763657569885
8.91122245788574 -0.49560546875
8.9782247543335 -0.516142249107361
9.04522609710693 -0.534383296966553
9.11222743988037 -0.550299406051636
9.17922973632812 -0.563836932182312
9.24623107910156 -0.574930191040039
9.313232421875 -0.583512306213379
9.38023471832275 -0.589526414871216
9.44723606109619 -0.592932820320129
9.51423740386963 -0.593714952468872
9.58123970031738 -0.591882467269897
9.64824104309082 -0.587471961975098
9.71524333953857 -0.580543994903564
9.78224468231201 -0.571178913116455
9.84924602508545 -0.559469699859619
9.9162483215332 -0.545513868331909
9.98324966430664 -0.529403686523438
10.0502510070801 -0.51121711730957
10.1172533035278 -0.491007328033447
10.1842546463013 -0.468793630599976
10.2512559890747 -0.444553017616272
10.3182582855225 -0.418212652206421
10.3852596282959 -0.389642834663391
10.4857625961304 -0.343249917030334
10.6197652816772 -0.279118180274963
10.7202682495117 -0.229138970375061
10.8207702636719 -0.176852226257324
10.8877725601196 -0.140280723571777
11.0217752456665 -0.0654969215393066
11.1557788848877 0.00666308403015137
11.4907875061035 0.184332728385925
11.557788848877 0.216753363609314
11.6247901916504 0.247705698013306
11.7252931594849 0.291721820831299
11.825795173645 0.333087086677551
11.9262981414795 0.371806144714355
11.9932994842529 0.395579099655151
12.0603017807007 0.416922807693481
12.1273031234741 0.435934066772461
12.1943044662476 0.452680110931396
12.2613067626953 0.467197299003601
12.3283081054688 0.479498147964478
12.3953094482422 0.489580869674683
12.4623117446899 0.497435808181763
12.5293130874634 0.503052830696106
12.5963153839111 0.506425857543945
12.6633167266846 0.507557392120361
12.730318069458 0.506460428237915
12.7973203659058 0.503159284591675
12.8643217086792 0.497688174247742
12.9313230514526 0.490089416503906
12.9983253479004 0.480408906936646
13.0653266906738 0.468692183494568
13.1323280334473 0.454978346824646
13.199330329895 0.439294815063477
13.2663316726685 0.421651840209961
13.3333330154419 0.402036547660828
13.4003353118896 0.380408883094788
13.5008373260498 0.344990253448486
13.6013402938843 0.307582497596741
13.7018423080444 0.268376350402832
13.8023452758789 0.227336525917053
13.9028472900391 0.184248924255371
14.0033502578735 0.138749122619629
14.1708545684814 0.0607836246490479
14.3048572540283 0.000630378723144531
14.6063652038574 -0.13210129737854
14.6733665466309 -0.160401940345764
14.7403688430786 -0.187171816825867
14.8073701858521 -0.212531566619873
14.8743715286255 -0.236570596694946
14.9413738250732 -0.259346127510071
15.0083751678467 -0.280884981155396
15.0753765106201 -0.30118453502655
15.1423788070679 -0.320215821266174
15.2093801498413 -0.337926626205444
15.2763814926147 -0.354245662689209
15.3433837890625 -0.369087696075439
15.4103851318359 -0.38230299949646
15.4773864746094 -0.393596053123474
15.5443887710571 -0.402967214584351
15.6113901138306 -0.410442590713501
15.6783924102783 -0.416041374206543
15.7453937530518 -0.419777750968933
15.8123950958252 -0.421663999557495
15.8793973922729 -0.421711802482605
15.9463987350464 -0.41993260383606
16.0134010314941 -0.416338443756104
16.0804023742676 -0.410940766334534
16.147403717041 -0.403749465942383
16.2144050598145 -0.394771099090576
16.2814064025879 -0.384007215499878
16.34840965271 -0.371463775634766
16.4154109954834 -0.357411503791809
16.4824123382568 -0.342043161392212
16.582914352417 -0.316739320755005
16.6834163665771 -0.288982033729553
16.7839202880859 -0.258973717689514
16.8844223022461 -0.226820349693298
16.9849243164062 -0.192527770996094
17.0854263305664 -0.156006693840027
17.1859302520752 -0.117152690887451
17.3534336090088 -0.0521645545959473
17.5544395446777 0.0239155292510986
17.8224449157715 0.123641610145569
17.8894481658936 0.14778470993042
17.956449508667 0.170615196228027
18.0234508514404 0.192185282707214
18.0904521942139 0.212532162666321
18.1574535369873 0.231675148010254
18.2244548797607 0.249616265296936
18.2914581298828 0.266341090202332
18.3584594726562 0.281821012496948
18.4254608154297 0.296015024185181
18.4924621582031 0.308873176574707
18.5594635009766 0.320339441299438
18.62646484375 0.330355644226074
18.6934680938721 0.338864803314209
18.7604694366455 0.34581470489502
18.8274707794189 0.351161122322083
18.8944721221924 0.354870915412903
18.9614734649658 0.356923818588257
19.0284748077393 0.357314109802246
19.0954780578613 0.356050968170166
19.1624794006348 0.353159070014954
19.2294807434082 0.348676562309265
19.2964820861816 0.342654705047607
19.3634834289551 0.335154414176941
19.4304866790771 0.326244473457336
19.4974880218506 0.315998435020447
19.564489364624 0.304491281509399
19.6649913787842 0.285025715827942
19.7654933929443 0.263116002082825
19.8659973144531 0.238953113555908
19.9664993286133 0.2126784324646
20.0670013427734 0.184378623962402
20.1675033569336 0.154086351394653
20.2680072784424 0.121798753738403
20.5025119781494 0.045415997505188
20.7370185852051 -0.0289955139160156
20.9380226135254 -0.0910476446151733
21.0720272064209 -0.131224393844604
21.1725292205811 -0.159304261207581
21.2730312347412 -0.18491804599762
21.37353515625 -0.208098411560059
21.4740371704102 -0.228835821151733
21.5745391845703 -0.247083902359009
21.6415405273438 -0.257830381393433
21.7085418701172 -0.267411470413208
21.7755451202393 -0.275799036026001
21.8425464630127 -0.282965779304504
21.9095478057861 -0.288886070251465
21.9765491485596 -0.293538212776184
22.043550491333 -0.296905517578125
22.1105518341064 -0.298977375030518
22.1775550842285 -0.299750566482544
22.244556427002 -0.299229145050049
22.3115577697754 -0.297424912452698
22.3785591125488 -0.294357061386108
22.4455604553223 -0.290051579475403
22.5125637054443 -0.284540414810181
22.5795650482178 -0.277860045433044
22.6800670623779 -0.265735864639282
22.7805690765381 -0.251214265823364
22.8810710906982 -0.234436988830566
22.981575012207 -0.215535521507263
23.0820770263672 -0.194623112678528
23.1825790405273 -0.17179012298584
23.2830829620361 -0.147102475166321
23.3835849761963 -0.120624542236328
23.9865989685059 0.0415798425674438
24.1541042327881 0.0847426652908325
24.3216075897217 0.126056790351868
24.4221096038818 0.148980379104614
24.5226135253906 0.169718146324158
24.6231155395508 0.188248634338379
24.7236175537109 0.204533219337463
24.8241214752197 0.218520164489746
24.9246234893799 0.230151057243347
25.02512550354 0.239367723464966
25.1256275177002 0.246120929718018
25.226131439209 0.250376462936401
25.3266334533691 0.252121210098267
25.4271354675293 0.25136661529541
25.5276374816895 0.248149633407593
25.6281414031982 0.242531418800354
25.7286434173584 0.234594106674194
25.8291454315186 0.224434614181519
25.9296474456787 0.212159872055054
26.0301513671875 0.197879314422607
26.1306533813477 0.181699991226196
26.2311553955078 0.163722157478333
26.331657409668 0.144036769866943
26.4321613311768 0.122730612754822
26.6666660308838 0.0703527927398682
27.1356792449951 -0.0349917411804199
27.3031826019287 -0.0709285736083984
27.4706859588623 -0.105025768280029
27.6046905517578 -0.130442261695862
27.705192565918 -0.147654891014099
27.8056945800781 -0.162980318069458
27.9061985015869 -0.176385641098022
28.0067005157471 -0.187835097312927
28.1072025299072 -0.197292685508728
28.2077045440674 -0.204725384712219
28.3082084655762 -0.210107564926147
28.4087104797363 -0.213423728942871
28.5092124938965 -0.21467137336731
28.6097145080566 -0.213862657546997
28.7102184295654 -0.21102499961853
28.8107204437256 -0.206200003623962
28.9112224578857 -0.199442625045776
29.0117244720459 -0.190817594528198
29.1122283935547 -0.180397510528564
29.2127304077148 -0.168259501457214
29.313232421875 -0.15448272228241
29.4137344360352 -0.139146327972412
29.5142383575439 -0.122336626052856
29.6817417144775 -0.0923645496368408
29.9162483215332 -0.0484012365341187
30.3517589569092 0.0336523056030273
30.5192623138428 0.0635700225830078
30.686767578125 0.0916256904602051
30.8207702636719 0.112260580062866
30.9547729492188 0.13083827495575
31.0552768707275 0.142933964729309
31.1557788848877 0.1533043384552
31.2562808990479 0.161917328834534
31.3567848205566 0.168745636940002
31.4572868347168 0.173769593238831
31.557788848877 0.176978349685669
31.6582908630371 0.178372025489807
31.7587947845459 0.177961826324463
31.8592967987061 0.175771236419678
31.9597988128662 0.171834707260132
32.060302734375 0.166197776794434
32.1608047485352 0.158914685249329
32.2613067626953 0.150047540664673
32.3618087768555 0.139664173126221
32.4623107910156 0.12783682346344
32.5963134765625 0.110183715820312
32.7638206481934 0.0860974788665771
32.9648246765137 0.0552177429199219
33.6348419189453 -0.0498002767562866
33.8023452758789 -0.0736429691314697
33.9363479614258 -0.0912410020828247
34.0703506469727 -0.10720419883728
34.2043533325195 -0.121238708496094
34.304859161377 -0.130301475524902
34.4053611755371 -0.137899994850159
34.5058631896973 -0.143996596336365
34.6063652038574 -0.148574829101562
34.7068672180176 -0.151625752449036
34.8073692321777 -0.15314781665802
34.9078712463379 -0.153148412704468
35.0083770751953 -0.151643514633179
35.1088790893555 -0.148657441139221
35.2093811035156 -0.144223093986511
35.3098831176758 -0.138380885124207
35.4103851318359 -0.131178259849548
35.5443878173828 -0.119582772254944
35.6783905029297 -0.106122851371765
35.8458976745605 -0.0872048139572144
36.0134010314941 -0.0665308237075806
36.2479057312012 -0.0357611179351807
36.7504196166992 0.0308647155761719
36.9514236450195 0.0553560256958008
37.1189270019531 0.0738624334335327
37.2529296875 0.0870667695999146
37.3869361877441 0.0985878705978394
37.520938873291 0.10820734500885
37.6549415588379 0.115737915039062
37.755443572998 0.119925260543823
37.8559455871582 0.122811079025269
37.9564476013184 0.124369740486145
38.0569496154785 0.12459409236908
38.1574554443359 0.123495936393738
38.2914581298828 0.120029449462891
38.4254608154297 0.114387035369873
38.5594635009766 0.106735706329346
38.6934661865234 0.0972802639007568
38.8274688720703 0.0862531661987305
38.9949760437012 0.0706396102905273
39.1959800720215 0.0498839616775513
39.4639854431152 0.0201976299285889
39.8994979858398 -0.0282807350158691
40.1005020141602 -0.0489078760147095
40.2680053710938 -0.0644991397857666
40.4355125427246 -0.0782084465026855
40.5695152282715 -0.0875725746154785
40.7035179138184 -0.0953309535980225
40.8375205993652 -0.101345539093018
40.9715232849121 -0.105512022972107
41.105525970459 -0.107764959335327
41.2395324707031 -0.108080863952637
41.37353515625 -0.106480121612549
41.5075378417969 -0.103025436401367
41.6415405273438 -0.0978189706802368
41.7755432128906 -0.0909974575042725
41.9430503845215 -0.0804526805877686
42.1105537414551 -0.0680105686187744
42.3115577697754 -0.0511391162872314
42.5795631408691 -0.0265309810638428
43.1490783691406 0.0265378952026367
43.3500823974609 0.0432676076889038
43.5175895690918 0.0556559562683105
43.6850929260254 0.0662834644317627
43.8190956115723 0.0733251571655273
43.9530982971191 0.0789365768432617
44.087100982666 0.0830237865447998
44.2211036682129 0.0855239629745483
44.355110168457 0.0864074230194092
44.4891128540039 0.085679292678833
44.6231155395508 0.083378791809082
44.7571182250977 0.079578161239624
44.9246215820312 0.0728743076324463
45.0921287536621 0.0642377138137817
45.2596321105957 0.0539661645889282
45.460636138916 0.0399469137191772
45.7286415100098 0.0193727016448975
46.331657409668 -0.0277535915374756
46.5326614379883 -0.041648268699646
46.7336692810059 -0.0537527799606323
46.9011726379395 -0.0621474981307983
47.068675994873 -0.0687717199325562
47.2361793518066 -0.0734593868255615
47.4036865234375 -0.0761017799377441
47.5711898803711 -0.0766535997390747
47.7386932373047 -0.0751345157623291
47.9061965942383 -0.0716284513473511
48.0736999511719 -0.066278338432312
48.2412071228027 -0.0592778921127319
48.442211151123 -0.0490319728851318
48.6767158508301 -0.0351234674453735
49.0117263793945 -0.0131287574768066
49.4807357788086 0.0176966190338135
49.7152442932129 0.0313724279403687
49.9162483215332 0.041443943977356
50.0837516784668 0.0483843088150024
50.2512550354004 0.0538144111633301
50.4187622070312 0.0576018095016479
50.5862655639648 0.0596631765365601
50.7537689208984 0.0599677562713623
50.921272277832 0.0585384368896484
51.0887756347656 0.055450439453125
51.2562828063965 0.0508266687393188
51.4572868347168 0.043485164642334
51.6917915344238 0.0328930616378784
51.9598007202148 0.0188981294631958
52.8308219909668 -0.0283459424972534
53.0653266906738 -0.0384842157363892
53.2663307189941 -0.0454729795455933
53.4673385620117 -0.0506263971328735
53.6348419189453 -0.0533919334411621
53.8023452758789 -0.0547060966491699
53.9698486328125 -0.0545566082000732
54.1708526611328 -0.0524910688400269
54.3718605041504 -0.0484942197799683
54.5728645324707 -0.0427725315093994
54.8073692321777 -0.0342806577682495
55.0753784179688 -0.0228114128112793
55.6113891601562 0.00243532657623291
55.9463996887207 0.0172551870346069
56.1809043884277 0.0261512994766235
56.4154090881348 0.0333123207092285
56.6164169311523 0.037803053855896
56.8174209594727 0.0406118631362915
57.018424987793 0.0416598320007324
57.2194290161133 0.0409419536590576
57.4204368591309 0.0385266542434692
57.6214408874512 0.0345507860183716
57.8559455871582 0.0282044410705566
58.1239547729492 0.0191885232925415
58.5259628295898 0.00360631942749023
59.0619773864746 -0.0171166658401489
59.3299827575684 -0.0258655548095703
59.5644874572754 -0.0320050716400146
59.7989959716797 -0.0364178419113159
60.0335006713867 -0.0389069318771362
60.234504699707 -0.03943932056427
60.4690132141113 -0.0382065773010254
60.7035179138184 -0.0350930690765381
60.9380226135254 -0.0303163528442383
61.2060317993164 -0.0232092142105103
61.5745391845703 -0.0115519762039185
62.3115577697754 0.012298583984375
62.6130638122559 0.0199942588806152
62.8810729980469 0.0249977111816406
63.1155776977539 0.027701735496521
63.3500823974609 0.0287271738052368
63.5845909118652 0.0280604362487793
63.8190956115723 0.0257811546325684
64.0871047973633 0.0214172601699829
64.3886108398438 0.0147066116333008
64.7906188964844 0.00390434265136719
65.4606399536133 -0.014340877532959
65.7621459960938 -0.0209084749221802
66.0301513671875 -0.0252269506454468
66.2981567382812 -0.027840256690979
66.566162109375 -0.028613805770874
66.8341674804688 -0.0275455713272095
67.102180480957 -0.0247634649276733
67.4036865234375 -0.0198931694030762
67.7721939086914 -0.0121399164199829
68.8442230224609 0.0116777420043945
69.1457290649414 0.0161501169204712
69.4472351074219 0.0188515186309814
69.7152404785156 0.0196150541305542
69.9832458496094 0.0188242197036743
70.2847595214844 0.0162056684494019
70.6197662353516 0.011500358581543
71.0552749633789 0.0035015344619751
71.9263000488281 -0.0129774808883667
72.2613067626953 -0.0174918174743652
72.5628128051758 -0.0200395584106445
72.8643188476562 -0.0209635496139526
73.1658325195312 -0.0202348232269287
73.5008392333984 -0.0176340341567993
73.8693466186523 -0.0130088329315186
74.4053573608398 -0.00437211990356445
75.0753784179688 0.00618445873260498
75.4438858032227 0.0103743076324463
75.7788925170898 0.012606143951416
76.113899230957 0.0131376981735229
76.4489135742188 0.0119724273681641
76.8174209594727 0.00895929336547852
77.2864303588867 0.00323915481567383
78.4254608154297 -0.0115823745727539
78.8274688720703 -0.0145636796951294
79.1959762573242 -0.0155487060546875
79.5644912719727 -0.0147920846939087
79.9664993286133 -0.0121822357177734
80 -0.0118937492370605
};
\addlegendentry{$L=400$}
\end{axis}

\end{tikzpicture}


==> figures/rising-bubble/setup.tex <==
\begin{tikzpicture}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1809231}{RGB}{180,92,31}
\setlength\radius{0.125\figurewidth}

% background filling
\draw [fill=steelblue31119180!30, draw=none] (0,0) rectangle (\figurewidth,\figureheight);

% borders left and right
\draw[very thick, loosely dashed, black!50] (0,0)--(0,\figureheight);
\draw[very thick, loosely dashed, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$20D$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$8D$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% bubble
\draw[thick, draw=steelblue31119180, fill=white, fill opacity=1, line width=0.4mm] (0.5\figurewidth,3\radius) circle [radius=\radius] node {};
\draw[loosely dashdotted] (0.5\figurewidth-\radius,3\radius)--(0.5\figurewidth+\radius,3\radius);
%\draw[dashdotted] (0.5\figurewidth,3\radius-\radius)--(0.5\figurewidth,3\radius+\radius);

% bubble position y
\draw[<->, >=Latex] (0.5\figurewidth-\radius-\mdist,0)--(0.5\figurewidth-\radius-\mdist,3\radius) node [pos=0.5,left] {$D$};
\draw[-] (0.5\figurewidth-\radius-2\mdist,3\radius)--(0.5\figurewidth-\radius,3\radius);
\draw[-] (0.5\figurewidth-\radius-2\mdist,0)--(0.5\figurewidth-\radius,0);

% bubble position x
\draw[<->, >=Latex] (0,3\radius+\radius+\mdist)--(0.5\figurewidth,3\radius+\radius+\mdist) node [pos=0.5,above] {$4D$};
\draw[-] (0,3\radius+\radius+\mdist-\mdist)--(0,3\radius+\radius+\mdist+\mdist);
\draw[-] (0.5\figurewidth,3\radius+\radius+\mdist-\mdist)--(0.5\figurewidth,3\radius+\radius+\mdist+\mdist);

% bubble diameter
\draw[<->, >=Latex] (0.5\figurewidth+\radius+\mdist,3\radius-\radius)--(0.5\figurewidth+\radius+\mdist,3\radius+\radius) node [pos=0.5,right] {$\varnothing D$};
\draw[-] (0.5\figurewidth,3\radius-\radius)--(0.5\figurewidth+\radius+2\mdist,3\radius-\radius);
\draw[-] (0.5\figurewidth,3\radius+\radius)--(0.5\figurewidth+\radius+2\mdist,3\radius+\radius);

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, sienna1809231] (\figurewidth-2\mdist,\figureheight-\mdist)--(\figurewidth-2\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [pos=0.5,below right] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [pos=0.5,above left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.175\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}

==> figures/taylor-bubble/axial-0.111.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle U_{a}^{*}\)},
ymajorgrids,
ymin=-0.141912444662652, ymax=0.450161337915682,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.00624001026153564 0.322999954223633
0.0228999853134155 0.345000028610229
0.0394999980926514 0.315000057220459
0.0561000108718872 0.302999973297119
0.0728000402450562 0.363999962806702
0.089400053024292 0.315000057220459
0.105999946594238 0.312999963760376
0.123000025749207 0.305999994277954
0.138999938964844 0.314000010490417
0.156000018119812 0.320999979972839
0.172999978065491 0.272000074386597
0.189000010490417 0.238999962806702
0.205999970436096 0.259999990463257
0.222000002861023 0.233999967575073
0.238999962806702 0.184000015258789
0.25600004196167 0.174999952316284
0.272000074386597 0.172000050544739
0.289000034332275 0.169000029563904
0.305999994277954 0.156000018119812
0.322000026702881 0.144000053405762
0.33899998664856 0.144999980926514
0.355999946594238 0.13699996471405
0.371999979019165 0.0960999727249146
0.388999938964844 0.0461000204086304
0.404999971389771 0.0427000522613525
0.421999931335449 0.0453000068664551
0.439000010490417 0.0346000194549561
0.455000042915344 0.00987005233764648
0.472000002861023 0.00776004791259766
0.488999962806702 0.00765001773834229
0.504999995231628 0.00668001174926758
0.522000074386597 -0.00507998466491699
0.537999987602234 -0.0042799711227417
0.555000066757202 -0.00848996639251709
0.572000026702881 -0.014799952507019
0.588000059127808 -0.0306999683380127
0.605000019073486 -0.0334999561309814
0.621999979019165 -0.0462000370025635
0.638000011444092 -0.0355000495910645
0.654999971389771 -0.0529999732971191
0.671999931335449 -0.0434999465942383
0.687999963760376 -0.0441000461578369
0.704999923706055 -0.0679999589920044
0.720999956130981 -0.103999972343445
0.73799991607666 -0.115000009536743
0.754999995231628 -0.101999998092651
0.771000027656555 -0.11300003528595
0.787999987602234 -0.108999967575073
0.805000066757202 -0.0858000516891479
0.820999979972839 -0.0924999713897705
0.838000059127808 -0.0940999984741211
0.853999972343445 -0.0701999664306641
0.871000051498413 -0.0730999708175659
0.888000011444092 -0.0377000570297241
0.904000043869019 -0.0298000574111938
0.921000003814697 -0.0225000381469727
0.937999963760376 -0.0188000202178955
0.953999996185303 -0.00905001163482666
0.970999956130981 -0.00320994853973389
0.98799991607666 -0.00241994857788086
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [semithick, skyblue143187218, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.383320331573486
0.142857551574707 0.319912433624268
0.285713791847229 0.192784190177917
0.428571224212646 0.077843189239502
0.571428775787354 -0.0177428722381592
0.714286327362061 -0.056916356086731
0.857142448425293 -0.0934005975723267
1 -0.0613253116607666
};
\addlegendentry{FSLBM, $D=16$}
\addplot [semithick, steelblue87153199, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.324795484542847
0.066666841506958 0.305257320404053
0.133333086967468 0.273189067840576
0.200000047683716 0.22947108745575
0.266666889190674 0.180782556533813
0.333333134651184 0.129290580749512
0.399999976158142 0.0785896778106689
0.46666693687439 0.0332176685333252
0.53333306312561 -0.00573587417602539
0.600000023841858 -0.0374338626861572
0.666668772697449 -0.0635783672332764
0.733331203460693 -0.0781748294830322
0.799999952316284 -0.0825293064117432
0.866668701171875 -0.0782530307769775
0.933331251144409 -0.0609307289123535
1 -0.0272274017333984
};
\addlegendentry{FSLBM, $D=32$}
\addplot [semithick, steelblue59136189, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.343120455741882
0.032258152961731 0.338556051254272
0.0645163059234619 0.329273223876953
0.0967743396759033 0.316520810127258
0.129032135009766 0.300064325332642
0.161290287971497 0.280168056488037
0.193548440933228 0.258075475692749
0.225806593894958 0.233929872512817
0.258064389228821 0.208280444145203
0.290322542190552 0.182144284248352
0.32258129119873 0.155353784561157
0.354837536811829 0.12878680229187
0.387096881866455 0.102772355079651
0.419356226921082 0.0776375532150269
0.45161247253418 0.0536841154098511
0.483871936798096 0.0312515497207642
0.516128063201904 0.0106055736541748
0.54838752746582 -0.00849509239196777
0.580643773078918 -0.0255196094512939
0.612903118133545 -0.0399820804595947
0.645162582397461 -0.0526196956634521
0.67741870880127 -0.0629667043685913
0.709678173065186 -0.0706322193145752
0.741934299468994 -0.0758242607116699
0.77419376373291 -0.0786869525909424
0.806450009346008 -0.0786867141723633
0.838709354400635 -0.0758486986160278
0.870968818664551 -0.0701100826263428
0.903224945068359 -0.0612894296646118
0.935484409332275 -0.0488865375518799
0.967740535736084 -0.0330889225006104
1 -0.0129461288452148
};
\addlegendentry{FSLBM, $D=64$}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.347487926483154
0.0158730745315552 0.34633994102478
0.0317461490631104 0.344065189361572
0.047619104385376 0.340685367584229
0.0634920597076416 0.33620810508728
0.0793651342391968 0.330697774887085
0.0952380895614624 0.324196815490723
0.111111044883728 0.316748261451721
0.126984119415283 0.30842399597168
0.142857193946838 0.299293398857117
0.158729672431946 0.289407253265381
0.17460310459137 0.27884304523468
0.190476536750793 0.267680764198303
0.206349968910217 0.255982398986816
0.222221851348877 0.243817329406738
0.238095283508301 0.231253743171692
0.253968715667725 0.21836793422699
0.269840598106384 0.205229759216309
0.285714030265808 0.191894292831421
0.301587462425232 0.178429841995239
0.317460894584656 0.164905428886414
0.333332777023315 0.151379585266113
0.349206209182739 0.13789439201355
0.365079641342163 0.124521017074585
0.380953073501587 0.111306309700012
0.396824955940247 0.0982874631881714
0.41269850730896 0.0855214595794678
0.428571939468384 0.0730446577072144
0.444443702697754 0.0608843564987183
0.460317134857178 0.0490816831588745
0.476190567016602 0.0376678705215454
0.492063999176025 0.0266690254211426
0.507936000823975 0.0161054134368896
0.523809432983398 0.00601637363433838
0.539682865142822 -0.00358247756958008
0.555556297302246 -0.0126786231994629
0.571428060531616 -0.0212527513504028
0.58730149269104 -0.029287576675415
0.603174924850464 -0.0367753505706787
0.619046926498413 -0.0437127351760864
0.634920358657837 -0.050079345703125
0.650793790817261 -0.0558593273162842
0.666667222976685 -0.0610504150390625
0.682538986206055 -0.0656358003616333
0.698412418365479 -0.0695964097976685
0.714285850524902 -0.0729255676269531
0.730159401893616 -0.0756180286407471
0.746031284332275 -0.0776560306549072
0.761904716491699 -0.0790283679962158
0.777778148651123 -0.0797253847122192
0.793649911880493 -0.0797333717346191
0.809523463249207 -0.0790305137634277
0.82539689540863 -0.0776045322418213
0.841270327568054 -0.0754321813583374
0.857142210006714 -0.0724946260452271
0.873015642166138 -0.0687628984451294
0.888889074325562 -0.0642181634902954
0.904762506484985 -0.0588225126266479
0.920634388923645 -0.0525598526000977
0.936507821083069 -0.0453765392303467
0.952381253242493 -0.0372498035430908
0.968254685401917 -0.0281023979187012
0.984126567840576 -0.0178878307342529
1 -0.00643289089202881
};
\addlegendentry{FSLBM, $D=128$}
\addplot [semithick, peru18911259, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.393399119377136
0.032258152961731 0.388468980789185
0.0645163059234619 0.378764867782593
0.0967743396759033 0.364568829536438
0.129032135009766 0.34627902507782
0.161290287971497 0.324397325515747
0.193548440933228 0.299487948417664
0.225806593894958 0.272171020507812
0.258064389228821 0.243087530136108
0.290322542190552 0.212900042533875
0.32258129119873 0.182248711585999
0.354837536811829 0.151753544807434
0.387096881866455 0.121969699859619
0.419356226921082 0.0933761596679688
0.45161247253418 0.0663115978240967
0.483871936798096 0.0409884452819824
0.516128063201904 0.0174944400787354
0.54838752746582 -0.00410723686218262
0.580643773078918 -0.0237301588058472
0.612903118133545 -0.041169285774231
0.645162582397461 -0.0561234951019287
0.67741870880127 -0.0682522058486938
0.709678173065186 -0.0773278474807739
0.741934299468994 -0.0832837820053101
0.77419376373291 -0.086186408996582
0.806450009346008 -0.0861020088195801
0.838709354400635 -0.082982063293457
0.870968818664551 -0.0765844583511353
0.903224945068359 -0.066490650177002
0.935484409332275 -0.0522134304046631
0.967740535736084 -0.0331857204437256
1 -0.0116293430328369
};
\addlegendentry{PFLBM, $D=64$}
\addplot [semithick, sienna1809231, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.384550094604492
0.0158730745315552 0.383344888687134
0.0317461490631104 0.380966901779175
0.047619104385376 0.377425193786621
0.0634920597076416 0.372747898101807
0.0793651342391968 0.366965532302856
0.0952380895614624 0.360121726989746
0.111111044883728 0.352264404296875
0.126984119415283 0.343445897102356
0.142857193946838 0.333725094795227
0.158729672431946 0.323171615600586
0.17460310459137 0.311851024627686
0.190476536750793 0.299832940101624
0.206349968910217 0.287193655967712
0.222221851348877 0.274009585380554
0.238095283508301 0.260352373123169
0.253968715667725 0.246303081512451
0.269840598106384 0.231935381889343
0.285714030265808 0.217324495315552
0.301587462425232 0.202541470527649
0.317460894584656 0.18765664100647
0.333332777023315 0.172737956047058
0.349206209182739 0.157850503921509
0.365079641342163 0.14305591583252
0.380953073501587 0.128411412239075
0.396824955940247 0.11397123336792
0.41269850730896 0.0997847318649292
0.428571939468384 0.0858993530273438
0.444443702697754 0.072358250617981
0.460317134857178 0.0592013597488403
0.476190567016602 0.0464636087417603
0.492063999176025 0.0341778993606567
0.507936000823975 0.0223727226257324
0.523809432983398 0.0110752582550049
0.539682865142822 0.000309348106384277
0.555556297302246 -0.0099029541015625
0.571428060531616 -0.0195428133010864
0.58730149269104 -0.0285931825637817
0.603174924850464 -0.0370386838912964
0.619046926498413 -0.0448644161224365
0.634920358657837 -0.0520565509796143
0.650793790817261 -0.0586022138595581
0.666667222976685 -0.0644896030426025
0.682538986206055 -0.0697072744369507
0.698412418365479 -0.0742430686950684
0.714285850524902 -0.0780845880508423
0.730159401893616 -0.0812186002731323
0.746031284332275 -0.0836313962936401
0.761904716491699 -0.0853087902069092
0.777778148651123 -0.0862352848052979
0.793649911880493 -0.0863939523696899
0.809523463249207 -0.0857653617858887
0.82539689540863 -0.0843290090560913
0.841270327568054 -0.0820629596710205
0.857142210006714 -0.0789426565170288
0.873015642166138 -0.074941873550415
0.888889074325562 -0.0700309276580811
0.904762506484985 -0.0641757249832153
0.920634388923645 -0.0573389530181885
0.936507821083069 -0.0494759082794189
0.952381253242493 -0.0405328273773193
0.968254685401917 -0.0304408073425293
0.984126567840576 -0.0191124677658081
1 -0.00652861595153809
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/axial-0.504.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=0.671875, xmax=1.015625,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle U_{a}^{*}\)},
ymajorgrids,
ymin=-1.98010001478583, ymax=-0.0113356096839041,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.704999923706055 -1.52999997138977
0.720999956130981 -1.54999995231628
0.73799991607666 -1.61000001430511
0.754999995231628 -1.52999997138977
0.771000027656555 -1.5900000333786
0.787999987602234 -1.53999996185303
0.805000066757202 -1.42999994754791
0.820999979972839 -1.4099999666214
0.838000059127808 -1.29999995231628
0.853999972343445 -1.21000003814697
0.871000051498413 -1.08000004291534
0.888000011444092 -0.993000030517578
0.904000043869019 -0.777999997138977
0.921000003814697 -0.670000076293945
0.937999963760376 -0.593999981880188
0.953999996185303 -0.347000002861023
0.970999956130981 -0.185999989509583
0.98799991607666 -0.296000003814697
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [semithick, skyblue143187218, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0.8125 -1.70201539993286
1 -0.758584976196289
};
\addlegendentry{FSLBM, $D=16$}
\addplot [semithick, steelblue87153199, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.71875 -1.70847928524017
0.7890625 -1.64600050449371
0.859375 -1.44073224067688
0.9296875 -1.0386780500412
1 -0.397133827209473
};
\addlegendentry{FSLBM, $D=32$}
\addplot [semithick, steelblue59136189, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.734375 -1.5602867603302
0.767578125 -1.55284297466278
0.80078125 -1.50315022468567
0.833984375 -1.40884971618652
0.8671875 -1.27261090278625
0.900390625 -1.08971810340881
0.93359375 -0.853496551513672
0.966796875 -0.558734178543091
1 -0.198622703552246
};
\addlegendentry{FSLBM, $D=64$}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.7109375 -1.53462839126587
0.726996541023254 -1.54563581943512
0.743055582046509 -1.54960572719574
0.759114742279053 -1.54152166843414
0.775173664093018 -1.52435517311096
0.791232585906982 -1.4988135099411
0.807291507720947 -1.46304142475128
0.823350667953491 -1.41723906993866
0.839409708976746 -1.36088848114014
0.85546875 -1.29299116134644
0.871528148651123 -1.21380603313446
0.887587547302246 -1.12266314029694
0.903645277023315 -1.01910316944122
0.919704675674438 -0.902506828308105
0.935764074325562 -0.772350668907166
0.951823472976685 -0.627924680709839
0.967881202697754 -0.46860682964325
0.983940601348877 -0.293307781219482
1 -0.100941777229309
};
\addlegendentry{FSLBM, $D=128$}
\addplot [semithick, peru18911259, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.703125 -1.70039939880371
0.736111164093018 -1.67887675762177
0.769097208976746 -1.64160799980164
0.802083492279053 -1.57835602760315
0.835069417953491 -1.48082387447357
0.868055582046509 -1.34166276454926
0.901041507720947 -1.15543067455292
0.934027791023254 -0.917268872261047
0.967013835906982 -0.62147319316864
1 -0.232735514640808
};
\addlegendentry{PFLBM, $D=64$}
\addplot [semithick, sienna1809231, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.7109375 -1.63943660259247
0.726996541023254 -1.63412284851074
0.743055582046509 -1.62766265869141
0.759114742279053 -1.61490142345428
0.775173664093018 -1.59478402137756
0.791232585906982 -1.56584393978119
0.807291507720947 -1.52728748321533
0.823350667953491 -1.47855257987976
0.839409708976746 -1.41916191577911
0.85546875 -1.34865319728851
0.871528148651123 -1.26657545566559
0.887587547302246 -1.17248177528381
0.903645277023315 -1.06593418121338
0.919704675674438 -0.946483612060547
0.935764074325562 -0.813661336898804
0.951823472976685 -0.666911840438843
0.967881202697754 -0.505552530288696
0.983940601348877 -0.328648805618286
1 -0.120051145553589
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/axial-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=0.75, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle U_{a}^{*}\)},
ymajorgrids,
ymin=-2.68132084561161, ymax=-0.0110321746373764,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.779999971389771 -2.16319990158081
0.796999931335449 -2.12409996986389
0.812999963760376 -2.0890998840332
0.829999923706055 -1.99909996986389
0.845999956130981 -1.81369996070862
0.86299991607666 -1.7849999666214
0.879999995231628 -1.64610004425049
0.896000027656555 -1.40359997749329
0.912999987602234 -1.15820002555847
0.929000020027161 -1.04789996147156
0.945999979972839 -0.782799959182739
0.963000059127808 -0.411499977111816
0.978999972343445 -0.405900001525879
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [semithick, skyblue143187218, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0.8125 -2.42596220970154
1 -1.05700659751892
};
\addlegendentry{FSLBM, $D=16$}
\addplot [semithick, steelblue87153199, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.78125 -2.39767408370972
0.854166865348816 -2.0916485786438
0.927083134651184 -1.47393107414246
1 -0.548947811126709
};
\addlegendentry{FSLBM, $D=32$}
\addplot [semithick, steelblue59136189, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.765625 -2.28672909736633
0.799107193946838 -2.21283745765686
0.832589387893677 -2.06480860710144
0.866071581840515 -1.8455194234848
0.899553418159485 -1.55630588531494
0.933035612106323 -1.19833755493164
0.966517806053162 -0.770538806915283
1 -0.270428538322449
};
\addlegendentry{FSLBM, $D=64$}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.7578125 -2.20958638191223
0.773958206176758 -2.19142127037048
0.790104150772095 -2.15509653091431
0.806249976158142 -2.10124754905701
0.822395801544189 -2.02944684028625
0.838541507720947 -1.94004201889038
0.854687452316284 -1.83373749256134
0.870833277702332 -1.71063494682312
0.886979222297668 -1.57067549228668
0.903125047683716 -1.41432905197144
0.919270277023315 -1.24187326431274
0.935417175292969 -1.05325746536255
0.951562523841858 -0.848390817642212
0.967707872390747 -0.627115726470947
0.9838547706604 -0.388885140419006
1 -0.132942318916321
};
\addlegendentry{FSLBM, $D=128$}
\addplot [semithick, peru18911259, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.765625 -2.55994415283203
0.799107193946838 -2.37838459014893
0.832589387893677 -2.17705321311951
0.866071581840515 -1.93294417858124
0.899553418159485 -1.63267552852631
0.933035612106323 -1.27110648155212
0.966517806053162 -0.845204830169678
1 -0.312628984451294
};
\addlegendentry{PFLBM, $D=64$}
\addplot [semithick, sienna1809231, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.7578125 -2.31654214859009
0.773958206176758 -2.26850485801697
0.790104150772095 -2.2168710231781
0.806249976158142 -2.15477323532104
0.822395801544189 -2.07805061340332
0.838541507720947 -1.98505771160126
0.854687452316284 -1.8754608631134
0.870833277702332 -1.74939966201782
0.886979222297668 -1.60717916488647
0.903125047683716 -1.44911336898804
0.919270277023315 -1.27547240257263
0.935417175292969 -1.08645689487457
0.951562523841858 -0.882105946540833
0.967707872390747 -0.662240982055664
0.9838547706604 -0.426299571990967
1 -0.153952598571777
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/axial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle z^{*}\)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle U_{a}^{*}\)},
ymajorgrids,
ymin=-0.0468017098858844, ymax=1.14959590760357,
ytick style={color=black},
xticklabel style={%
	/pgf/number format/.cd,
	fixed,
},
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1.00999999046326
0.00851070880889893 0.990000009536743
0.0169705152511597 0.922999978065491
0.0254813432693481 0.76800000667572
0.0339920520782471 0.760999917984009
0.0424518585205078 0.760999917984009
0.0509626865386963 0.704999923706055
0.0596262216567993 0.620000004768372
0.0677802562713623 0.580999970436096
0.0764439105987549 0.480000019073486
0.0851075649261475 0.460999965667725
0.0932615995407104 0.453999996185303
0.101925253868103 0.450000047683716
0.110588908195496 0.388999938964844
0.118742942810059 0.322000026702881
0.127406597137451 0.312000036239624
0.136070251464844 0.279999971389771
0.144224286079407 0.269999980926514
0.15288782119751 0.266999959945679
0.161551475524902 0.250999927520752
0.169705510139465 0.184999942779541
0.178369164466858 0.179000020027161
0.18703281879425 0.180999994277954
0.195186853408813 0.174000024795532
0.203850507736206 0.159999966621399
0.212514162063599 0.149999976158142
0.220668196678162 0.14900004863739
0.229331851005554 0.13699996471405
0.237995505332947 0.13100004196167
0.24614953994751 0.120000004768372
0.254813194274902 0.110000014305115
0.263476848602295 0.105000019073486
0.271630764007568 0.103000044822693
0.280294418334961 0.0970000028610229
0.288958072662354 0.080299973487854
0.297112107276917 0.0677000284194946
0.305775761604309 0.0456999540328979
0.314439415931702 0.0473999977111816
0.322593450546265 0.0456999540328979
0.331257104873657 0.0370999574661255
0.33992075920105 0.0152000188827515
0.348074674606323 0.0126999616622925
0.356738328933716 0.0139000415802002
0.365401983261108 0.0113999843597412
0.373556017875671 0.0130000114440918
0.382219672203064 0.0132999420166016
0.390883326530457 0.0151000022888184
0.39903736114502 0.0103000402450562
0.407701015472412 0.010200023651123
0.416364669799805 0.0078200101852417
0.424518704414368 0.00776994228363037
0.43318235874176 0.00758004188537598
0.441846013069153 0.0078500509262085
0.450000047683716 0.0082700252532959
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [semithick, skyblue143187218, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 1.14049279689789
0.0714287757873535 0.658060550689697
0.142857551574707 0.383320331573486
0.214285612106323 0.249409198760986
0.285714387893677 0.109666466712952
0.357142448425293 0.0777726173400879
0.428571939468384 0.053309440612793
0.5 0.0370097160339355
};
\addlegendentry{FSLBM, $D=16$}
\addplot [semithick, steelblue87153199, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 1.04540169239044
0.0333337783813477 0.775227189064026
0.0666666030883789 0.569262504577637
0.100000262260437 0.423248887062073
0.133333086967468 0.311996221542358
0.166666865348816 0.232169270515442
0.199999690055847 0.170039057731628
0.233333468437195 0.126015424728394
0.266666531562805 0.0713205337524414
0.300000309944153 0.0530754327774048
0.333334445953369 0.0397000312805176
0.366665601730347 0.0293717384338379
0.399999976158142 0.0222294330596924
0.433334350585938 0.0170150995254517
0.466665625572205 0.0134050846099854
0.5 0.0104233026504517
};
\addlegendentry{FSLBM, $D=32$}
\addplot [semithick, steelblue59136189, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.981450438499451
0.0161294937133789 0.84637451171875
0.0322579145431519 0.729556202888489
0.0483875274658203 0.627017259597778
0.0645160675048828 0.539422750473022
0.0806456804275513 0.464099645614624
0.0967741012573242 0.399009585380554
0.112903594970703 0.343120455741882
0.129032135009766 0.295191764831543
0.145161628723145 0.254818558692932
0.161290645599365 0.220205307006836
0.177420377731323 0.19000244140625
0.193548440933228 0.163888216018677
0.209678173065186 0.14153528213501
0.22580623626709 0.122504591941833
0.241935968399048 0.106135249137878
0.258064031600952 0.0798637866973877
0.27419376373291 0.0693204402923584
0.290321826934814 0.060155987739563
0.306451559066772 0.0522464513778687
0.322579622268677 0.0453705787658691
0.338709354400635 0.0394386053085327
0.354839086532593 0.0342955589294434
0.370967149734497 0.0298452377319336
0.387096881866455 0.0259629487991333
0.403226613998413 0.0226168632507324
0.419354677200317 0.0197465419769287
0.435484409332275 0.0173174142837524
0.45161247253418 0.0151991844177246
0.467742204666138 0.0133473873138428
0.483870267868042 0.0116864442825317
0.5 0.0102391242980957
};
\addlegendentry{FSLBM, $D=64$}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.969306826591492
0.00793647766113281 0.909643054008484
0.0158729553222656 0.84979510307312
0.0238094329833984 0.791434049606323
0.0317459106445312 0.735839128494263
0.0396823883056641 0.683498382568359
0.0476188659667969 0.634521722793579
0.0555553436279297 0.588804721832275
0.0634918212890625 0.546195387840271
0.0714282989501953 0.506616115570068
0.0793648958206177 0.469858884811401
0.0873016119003296 0.435702085494995
0.0952374935150146 0.404009342193604
0.103174209594727 0.374636650085449
0.111110925674438 0.347487926483154
0.119046926498413 0.322344064712524
0.126984357833862 0.299029111862183
0.134921073913574 0.277414679527283
0.142857789993286 0.257403254508972
0.150793790817261 0.23890209197998
0.158730506896973 0.221824407577515
0.166667222976685 0.206035733222961
0.17460310459137 0.191394567489624
0.182539820671082 0.177787780761719
0.190476536750793 0.165163278579712
0.198413252830505 0.153471112251282
0.20634925365448 0.142657041549683
0.214285969734192 0.132649183273315
0.222222685813904 0.123373031616211
0.230158567428589 0.114758014678955
0.238095283508301 0.106760263442993
0.246031999588013 0.0993404388427734
0.253968000411987 0.0860738754272461
0.261904716491699 0.0801293849945068
0.269841432571411 0.0745941400527954
0.277777314186096 0.0694482326507568
0.285714030265808 0.0646629333496094
0.29365074634552 0.0602132081985474
0.301586747169495 0.0560721158981323
0.309523463249207 0.0522273778915405
0.317460179328918 0.0486606359481812
0.32539689540863 0.045356273651123
0.333332777023315 0.0422892570495605
0.341269493103027 0.0394419431686401
0.349206209182739 0.036792516708374
0.357142210006714 0.0343307256698608
0.365078926086426 0.0320427417755127
0.373015642166138 0.0299205780029297
0.380953073501587 0.0279438495635986
0.388889074325562 0.026097297668457
0.396825790405273 0.0243610143661499
0.404762506484985 0.0227282047271729
0.41269850730896 0.0211893320083618
0.420635223388672 0.0197457075119019
0.428571939468384 0.0183920860290527
0.436507821083069 0.017130970954895
0.444444537162781 0.0159566402435303
0.452381253242493 0.0148700475692749
0.460317969322205 0.0138629674911499
0.46825385093689 0.0129331350326538
0.476190567016602 0.0120680332183838
0.484127283096313 0.0112617015838623
0.492063283920288 0.0105000734329224
0.5 0.00978100299835205
};
\addlegendentry{FSLBM, $D=128$}
\addplot [semithick, peru18911259, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 1.09521424770355
0.0161294937133789 0.949073314666748
0.0322579145431519 0.822522401809692
0.0483875274658203 0.710119724273682
0.0645160675048828 0.614290475845337
0.0806456804275513 0.528789877891541
0.0967741012573242 0.457718372344971
0.112903594970703 0.393399119377136
0.129032135009766 0.341560840606689
0.145161628723145 0.293295502662659
0.161290645599365 0.255910754203796
0.177420377731323 0.21945059299469
0.193548440933228 0.192734599113464
0.209678173065186 0.16489565372467
0.22580623626709 0.146052837371826
0.241935968399048 0.124454379081726
0.258064031600952 0.0943646430969238
0.27419376373291 0.0856362581253052
0.290321826934814 0.0719016790390015
0.306451559066772 0.0663275718688965
0.322579622268677 0.0549908876419067
0.338709354400635 0.0518568754196167
0.354839086532593 0.0423253774642944
0.370967149734497 0.0410081148147583
0.387096881866455 0.0327354669570923
0.403226613998413 0.0327813625335693
0.419354677200317 0.0254261493682861
0.435484409332275 0.0265219211578369
0.45161247253418 0.0198796987533569
0.467742204666138 0.0218583345413208
0.483870267868042 0.0157010555267334
0.5 0.0182527303695679
};
\addlegendentry{PFLBM, $D=64$}
\addplot [semithick, sienna1809231, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 1.06226599216461
0.00793647766113281 0.968802213668823
0.0158729553222656 0.921817541122437
0.0238094329833984 0.837555885314941
0.0317459106445312 0.79865288734436
0.0396823883056641 0.722479581832886
0.0476188659667969 0.690799713134766
0.0555553436279297 0.622202515602112
0.0634918212890625 0.596889138221741
0.0714282989501953 0.535292625427246
0.0793648958206177 0.5154869556427
0.0873016119003296 0.460283279418945
0.0952374935150146 0.445163607597351
0.103174209594727 0.395742177963257
0.111110925674438 0.384550094604492
0.119046926498413 0.3403160572052
0.126984357833862 0.332373738288879
0.134921073913574 0.292779922485352
0.142857789993286 0.287490129470825
0.150793790817261 0.252026557922363
0.158730506896973 0.248879194259644
0.166667222976685 0.217092156410217
0.17460310459137 0.215652585029602
0.182539820671082 0.187134981155396
0.190476536750793 0.187039971351624
0.198413252830505 0.161432147026062
0.20634925365448 0.162380456924438
0.214285969734192 0.139364361763
0.222222685813904 0.141107559204102
0.230158567428589 0.120402812957764
0.238095283508301 0.122737169265747
0.246031999588013 0.104097127914429
0.253968000411987 0.0900642871856689
0.261904716491699 0.0931154489517212
0.269841432571411 0.077978253364563
0.277777314186096 0.0812126398086548
0.285714030265808 0.0675617456436157
0.29365074634552 0.0708931684494019
0.301586747169495 0.0585786104202271
0.309523463249207 0.0619381666183472
0.317460179328918 0.0508272647857666
0.32539689540863 0.0541607141494751
0.333332777023315 0.044135570526123
0.341269493103027 0.0474003553390503
0.349206209182739 0.038355827331543
0.357142210006714 0.0415195226669312
0.365078926086426 0.0333622694015503
0.373015642166138 0.0363999605178833
0.380953073501587 0.0290460586547852
0.388889074325562 0.0319398641586304
0.396825790405273 0.0253149271011353
0.404762506484985 0.0280513763427734
0.41269850730896 0.0220882892608643
0.420635223388672 0.0246587991714478
0.428571939468384 0.01929771900177
0.436507821083069 0.0216970443725586
0.444444537162781 0.0168840885162354
0.452381253242493 0.0191097259521484
0.460317969322205 0.0147964954376221
0.46825385093689 0.0168479681015015
0.476190567016602 0.0129907131195068
0.484127283096313 0.014869213104248
0.492063283920288 0.0114287137985229
0.5 0.0131372213363647
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/radial-0.111.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle U_{r}^{*}\)},
ymajorgrids,
ymin=-0.0568609481487963, ymax=0.224679473142596,
ytick style={color=black},
yticklabel style={%
	/pgf/number format/.cd,
	fixed,
},
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.00624001026153564 0.0126999616622925
0.0228999853134155 0.0138000249862671
0.0394999980926514 0.0246000289916992
0.0561000108718872 0.0372999906539917
0.0728000402450562 0.0439000129699707
0.089400053024292 0.0966999530792236
0.105999946594238 0.0972000360488892
0.123000025749207 0.105999946594238
0.138999938964844 0.126000046730042
0.156000018119812 0.138999938964844
0.172999978065491 0.146999955177307
0.189000010490417 0.14900004863739
0.205999970436096 0.159000039100647
0.222000002861023 0.146999955177307
0.238999962806702 0.141000032424927
0.25600004196167 0.16100001335144
0.272000074386597 0.161999940872192
0.289000034332275 0.159000039100647
0.305999994277954 0.175999999046326
0.322000026702881 0.179000020027161
0.33899998664856 0.169000029563904
0.355999946594238 0.164999961853027
0.371999979019165 0.16700005531311
0.388999938964844 0.162999987602234
0.404999971389771 0.16349995136261
0.421999931335449 0.164000034332275
0.439000010490417 0.164999961853027
0.455000042915344 0.164999961853027
0.472000002861023 0.157000064849854
0.488999962806702 0.156000018119812
0.504999995231628 0.154999971389771
0.522000074386597 0.152999997138977
0.537999987602234 0.151000022888184
0.555000066757202 0.148000001907349
0.572000026702881 0.141999959945679
0.588000059127808 0.144999980926514
0.605000019073486 0.139999985694885
0.621999979019165 0.108999967575073
0.638000011444092 0.0911999940872192
0.654999971389771 0.108000040054321
0.671999931335449 0.123999953269958
0.687999963760376 0.098099946975708
0.704999923706055 0.11899995803833
0.720999956130981 0.0889999866485596
0.73799991607666 0.0855000019073486
0.754999995231628 0.0470000505447388
0.771000027656555 0.0331000089645386
0.787999987602234 0.0240999460220337
0.805000066757202 0.0077899694442749
0.820999979972839 0.0142999887466431
0.838000059127808 0.00867998600006104
0.853999972343445 0.00672996044158936
0.871000051498413 0.00936996936798096
0.888000011444092 0.000118017196655273
0.904000043869019 -0.00038599967956543
0.921000003814697 -0.000576972961425781
0.937999963760376 -0.000756978988647461
0.953999996185303 -0.000856995582580566
0.970999956130981 0.00320005416870117
0.98799991607666 0.00221002101898193
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [semithick, skyblue143187218, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 -0.0452030897140503
0.142857551574707 0.127560496330261
0.285713791847229 0.16475772857666
0.428571224212646 0.165615558624268
0.571428775787354 0.143532991409302
0.714286327362061 0.0964174270629883
0.857142448425293 0.0434913635253906
1 0.00752079486846924
};
\addlegendentry{FSLBM, $D=16$}
\addplot [semithick, steelblue87153199, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 -0.0247361660003662
0.066666841506958 0.0715903043746948
0.133333086967468 0.112910389900208
0.200000047683716 0.141715526580811
0.266666889190674 0.159413933753967
0.333333134651184 0.16715407371521
0.399999976158142 0.167791724205017
0.46666693687439 0.160189032554626
0.53333306312561 0.144119024276733
0.600000023841858 0.121273875236511
0.666668772697449 0.0970417261123657
0.733331203460693 0.0738871097564697
0.799999952316284 0.0506583452224731
0.866668701171875 0.0281027555465698
0.933331251144409 0.0114728212356567
1 0.00174832344055176
};
\addlegendentry{FSLBM, $D=32$}
\addplot [semithick, steelblue59136189, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 -0.0128757953643799
0.032258152961731 0.0383692979812622
0.0645163059234619 0.0628713369369507
0.0967743396759033 0.0859811305999756
0.129032135009766 0.107006788253784
0.161290287971497 0.1257483959198
0.193548440933228 0.141812086105347
0.225806593894958 0.155015707015991
0.258064389228821 0.165239214897156
0.290322542190552 0.172877907752991
0.32258129119873 0.17760443687439
0.354837536811829 0.179466724395752
0.387096881866455 0.178797364234924
0.419356226921082 0.175997138023376
0.45161247253418 0.171113729476929
0.483871936798096 0.164189457893372
0.516128063201904 0.155556917190552
0.54838752746582 0.145779252052307
0.580643773078918 0.134877562522888
0.612903118133545 0.12290370464325
0.645162582397461 0.110299825668335
0.67741870880127 0.0974950790405273
0.709678173065186 0.0845229625701904
0.741934299468994 0.0715095996856689
0.77419376373291 0.0587947368621826
0.806450009346008 0.0467010736465454
0.838709354400635 0.0354492664337158
0.870968818664551 0.0251294374465942
0.903224945068359 0.0161385536193848
0.935484409332275 0.00884151458740234
0.967740535736084 0.0034860372543335
1 0.000491857528686523
};
\addlegendentry{FSLBM, $D=64$}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 -0.00654137134552002
0.0158730745315552 0.0195817947387695
0.0317461490631104 0.0324981212615967
0.047619104385376 0.045217752456665
0.0634920597076416 0.057660698890686
0.0793651342391968 0.0697664022445679
0.0952380895614624 0.0814639329910278
0.111111044883728 0.0926871299743652
0.126984119415283 0.103400349617004
0.142857193946838 0.113553166389465
0.158729672431946 0.123084664344788
0.17460310459137 0.131968379020691
0.190476536750793 0.140191435813904
0.206349968910217 0.147724509239197
0.222221851348877 0.154534459114075
0.238095283508301 0.160621762275696
0.253968715667725 0.165985345840454
0.269840598106384 0.170615553855896
0.285714030265808 0.174509644508362
0.301587462425232 0.17768394947052
0.317460894584656 0.18014121055603
0.333332777023315 0.181893587112427
0.349206209182739 0.182956695556641
0.365079641342163 0.183355569839478
0.380953073501587 0.183114290237427
0.396824955940247 0.182257294654846
0.41269850730896 0.180810570716858
0.428571939468384 0.178805828094482
0.444443702697754 0.176272988319397
0.460317134857178 0.173240423202515
0.476190567016602 0.169734477996826
0.492063999176025 0.165793895721436
0.507936000823975 0.161452054977417
0.523809432983398 0.156736731529236
0.539682865142822 0.15168285369873
0.555556297302246 0.146328449249268
0.571428060531616 0.140702724456787
0.58730149269104 0.13483452796936
0.603174924850464 0.128758430480957
0.619046926498413 0.122506141662598
0.634920358657837 0.116105675697327
0.650793790817261 0.109583973884583
0.666667222976685 0.102972865104675
0.682538986206055 0.0963051319122314
0.698412418365479 0.0896093845367432
0.714285850524902 0.0829155445098877
0.730159401893616 0.0762557983398438
0.746031284332275 0.069663405418396
0.761904716491699 0.0631680488586426
0.777778148651123 0.0567977428436279
0.793649911880493 0.0505852699279785
0.809523463249207 0.0445623397827148
0.82539689540863 0.0387561321258545
0.841270327568054 0.0331968069076538
0.857142210006714 0.0279253721237183
0.873015642166138 0.022979736328125
0.888889074325562 0.018398642539978
0.904762506484985 0.0142204761505127
0.920634388923645 0.0104904174804688
0.936507821083069 0.00724995136260986
0.952381253242493 0.00454294681549072
0.968254685401917 0.00240433216094971
0.984126567840576 0.000913023948669434
1 0.000133633613586426
};
\addlegendentry{FSLBM, $D=128$}
\addplot [semithick, peru18911259, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 -0.0127676725387573
0.032258152961731 0.044951319694519
0.0645163059234619 0.0687212944030762
0.0967743396759033 0.0988175868988037
0.129032135009766 0.118862867355347
0.161290287971497 0.144377827644348
0.193548440933228 0.158912897109985
0.225806593894958 0.17844820022583
0.258064389228821 0.186423897743225
0.290322542190552 0.199406623840332
0.32258129119873 0.200653314590454
0.354837536811829 0.207356572151184
0.387096881866455 0.202511191368103
0.419356226921082 0.203873991966248
0.45161247253418 0.193990230560303
0.483871936798096 0.191039562225342
0.516128063201904 0.177071094512939
0.54838752746582 0.170665502548218
0.580643773078918 0.153446316719055
0.612903118133545 0.144463658332825
0.645162582397461 0.125135660171509
0.67741870880127 0.114986658096313
0.709678173065186 0.0951594114303589
0.741934299468994 0.0853575468063354
0.77419376373291 0.0663185119628906
0.806450009346008 0.0577081441879272
0.838709354400635 0.0399655103683472
0.870968818664551 0.0329766273498535
0.903224945068359 0.0173828601837158
0.935484409332275 0.0134029388427734
0.967740535736084 0.00180518627166748
1 0.00301730632781982
};
\addlegendentry{PFLBM, $D=64$}
\addplot [semithick, sienna1809231, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 -0.00663495063781738
0.0158730745315552 0.0212243795394897
0.0317461490631104 0.0342253446578979
0.047619104385376 0.0486246347427368
0.0634920597076416 0.0611674785614014
0.0793651342391968 0.0749691724777222
0.0952380895614624 0.086769700050354
0.111111044883728 0.0997071266174316
0.126984119415283 0.11051332950592
0.142857193946838 0.122355937957764
0.158729672431946 0.131953716278076
0.17460310459137 0.142510294914246
0.190476536750793 0.150729417800903
0.206349968910217 0.159857869148254
0.222221851348877 0.166578769683838
0.238095283508301 0.174184918403625
0.253968715667725 0.17933464050293
0.269840598106384 0.185369372367859
0.285714030265808 0.188919425010681
0.301587462425232 0.193379044532776
0.317460894584656 0.195346474647522
0.333332777023315 0.198267579078674
0.349206209182739 0.198703646659851
0.365079641342163 0.20015287399292
0.380953073501587 0.199138522148132
0.396824955940247 0.199211359024048
0.41269850730896 0.196854591369629
0.428571939468384 0.195668697357178
0.444443702697754 0.192092895507812
0.460317134857178 0.189775824546814
0.476190567016602 0.185115218162537
0.492063999176025 0.181806445121765
0.507936000823975 0.176205396652222
0.523809432983398 0.172049641609192
0.539682865142822 0.165652394294739
0.555556297302246 0.160791397094727
0.571428060531616 0.153740525245667
0.58730149269104 0.148316621780396
0.603174924850464 0.140756845474243
0.619046926498413 0.134910821914673
0.634920358657837 0.12697970867157
0.650793790817261 0.120843410491943
0.666667222976685 0.112674355506897
0.682538986206055 0.10638153553009
0.698412418365479 0.0981099605560303
0.714285850524902 0.0917913913726807
0.730159401893616 0.0835469961166382
0.746031284332275 0.077329158782959
0.761904716491699 0.0692429542541504
0.777778148651123 0.0632600784301758
0.793649911880493 0.05547034740448
0.809523463249207 0.0498584508895874
0.82539689540863 0.0425035953521729
0.841270327568054 0.0374029874801636
0.857142210006714 0.0306323766708374
0.873015642166138 0.0261989831924438
0.888889074325562 0.0201729536056519
0.904762506484985 0.0165660381317139
0.920634388923645 0.0114474296569824
0.936507821083069 0.0088353157043457
0.952381253242493 0.00480341911315918
0.968254685401917 0.00337767601013184
0.984126567840576 0.000641703605651855
1 0.000675201416015625
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/radial-0.504.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru18911259}{RGB}{189,112,59}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=0.671875, xmax=1.015625,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle U_{r}^{*}\)},
ymajorgrids,
ymin=-0.0191229025709116, ymax=0.336900953989142,
ytick style={color=black},
yticklabel style={%
	/pgf/number format/.cd,
	fixed,
},
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.704999923706055 0.184000015258789
0.720999956130981 0.177999973297119
0.73799991607666 0.162999987602234
0.754999995231628 0.148000001907349
0.771000027656555 0.138999938964844
0.787999987602234 0.136000037193298
0.805000066757202 0.101999998092651
0.820999979972839 0.0559999942779541
0.838000059127808 0.0486999750137329
0.853999972343445 0.0228999853134155
0.871000051498413 0.0448000431060791
0.888000011444092 0.0616999864578247
0.904000043869019 0.0169999599456787
0.921000003814697 0.0118000507354736
0.937999963760376 0.00337004661560059
0.953999996185303 0.00521004199981689
0.970999956130981 0.00581002235412598
0.98799991607666 -0.00294005870819092
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [semithick, skyblue143187218, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0.8125 0.170094609260559
1 0.0250577926635742
};
\addlegendentry{FSLBM, $D=16$}
\addplot [semithick, steelblue87153199, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.71875 0.265585660934448
0.7890625 0.176230430603027
0.859375 0.0954520702362061
0.9296875 0.0362814664840698
1 0.0052635669708252
};
\addlegendentry{FSLBM, $D=32$}
\addplot [semithick, steelblue59136189, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.734375 0.202325463294983
0.767578125 0.161665916442871
0.80078125 0.124759316444397
0.833984375 0.0924372673034668
0.8671875 0.0643014907836914
0.900390625 0.0401526689529419
0.93359375 0.0210850238800049
0.966796875 0.0078740119934082
1 0.00111377239227295
};
\addlegendentry{FSLBM, $D=64$}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.7109375 0.196348190307617
0.726996541023254 0.176600813865662
0.743055582046509 0.16409707069397
0.759114742279053 0.152887225151062
0.775173664093018 0.13964581489563
0.791232585906982 0.124281883239746
0.807291507720947 0.108263254165649
0.823350667953491 0.0929234027862549
0.839409708976746 0.0782536268234253
0.85546875 0.0648690462112427
0.871528148651123 0.0526858568191528
0.887587547302246 0.0414456129074097
0.903645277023315 0.0312329530715942
0.919704675674438 0.0223314762115479
0.935764074325562 0.0149909257888794
0.951823472976685 0.00912237167358398
0.967881202697754 0.00459420680999756
0.983940601348877 0.00159800052642822
1 0.000191688537597656
};
\addlegendentry{FSLBM, $D=128$}
\addplot [semithick, peru18911259, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.703125 0.266327500343323
0.736111164093018 0.217748761177063
0.769097208976746 0.16700553894043
0.802083492279053 0.131625890731812
0.835069417953491 0.0920437574386597
0.868055582046509 0.0670467615127563
0.901041507720947 0.0376332998275757
0.934027791023254 0.0234395265579224
0.967013835906982 0.00550651550292969
1 0.003517746925354
};
\addlegendentry{PFLBM, $D=64$}
\addplot [semithick, sienna1809231, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.7109375 0.241501450538635
0.726996541023254 0.216018557548523
0.743055582046509 0.194280862808228
0.759114742279053 0.17170786857605
0.775173664093018 0.15239417552948
0.791232585906982 0.132040619850159
0.807291507720947 0.114966869354248
0.823350667953491 0.0969133377075195
0.839409708976746 0.0822553634643555
0.85546875 0.0667173862457275
0.871528148651123 0.0546815395355225
0.887587547302246 0.0418459177017212
0.903645277023315 0.0325902700424194
0.919704675674438 0.0225880146026611
0.935764074325562 0.0162062644958496
0.951823472976685 0.00909674167633057
0.967881202697754 0.00561225414276123
0.983940601348877 0.00139486789703369
1 0.000830769538879395
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/schematic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred18031119}{RGB}{180,31,119}
\definecolor{olivedrab11918031}{RGB}{119,180,31}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis y line*=right,
axis x line=none,
ylabel style={rotate=-90.0},
xmin=0, xmax=0,
ymin=-3, ymax=0.7,
ytick={0.111},
yticklabels = {0.111$z^{*}$},
tick align=outside,
tick pos=right,
y grid style={darkgray176},
ymajorgrids,
]
\end{axis}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.05, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-3, ymax=0.7,
ytick style={color=black},
ytick={-3, -2, -1, -0.504, 0, 0.5},
yticklabels = {-3,-2,-1,-0.504, 0, 0.5},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3},
clip=false,
]
\addplot [ultra thick, black, name path=bubble]
table {%
-0.05 -0.00331425666809082
-0.0468618869781494 -0.0018768310546875
-0.0312368869781494 -0.000843405723571777	
-0.0156118869781494 -0.000216245651245117
-1.31130218505859e-05 0
0.0156118869781494 -0.000216245651245117
0.0312368869781494 -0.000843405723571777
0.0468618869781494 -0.0018768310546875
0.0624868869781494 -0.00331425666809082
0.0781118869781494 -0.00516211986541748
0.0937368869781494 -0.00744259357452393
0.11590051651001 -0.0115705728530884
0.124986886978149 -0.0134730339050293
0.140611886978149 -0.0170856714248657
0.156236886978149 -0.0210834741592407
0.176718354225159 -0.0271955728530884
0.203111886978149 -0.0361255407333374
0.2204270362854 -0.0428205728530884
0.234361886978149 -0.0486605167388916
0.255831003189087 -0.0584455728530884
0.265611886978149 -0.0632587671279907
0.286195278167725 -0.0740705728530884
0.296861886978149 -0.0800961256027222
0.312974691390991 -0.0896955728530884
0.336896896362305 -0.105320572853088
0.343736886978149 -0.110080242156982
0.359361886978149 -0.121415257453918
0.378740310668945 -0.136570572853088
0.397185802459717 -0.152195572853088
0.414325714111328 -0.167820572853088
0.430325031280518 -0.183445572853088
0.445314407348633 -0.199070572853088
0.459401726722717 -0.214695572853088
0.472667455673218 -0.230320572853088
0.485145807266235 -0.245945572853088
0.499986886978149 -0.265821099281311
0.515611886978149 -0.288233757019043
0.518711566925049 -0.292820572853088
0.531236886978149 -0.312572002410889
0.538240194320679 -0.324070572853088
0.547301888465881 -0.339695572853088
0.564130306243896 -0.370945572853088
0.579358339309692 -0.402195572853088
0.593736886978149 -0.434839367866516
0.599634408950806 -0.449070572853088
0.611665010452271 -0.480320572853088
0.62250554561615 -0.511570572853088
0.627724647521973 -0.527195572853088
0.637151956558228 -0.558445572853088
0.645975351333618 -0.589695572853088
0.657675385475159 -0.636570572853088
0.664606094360352 -0.667820572853088
0.674072861671448 -0.714695572853088
0.679645299911499 -0.745945572853088
0.687486886978149 -0.794471502304077
0.691862821578979 -0.824070572853088
0.69793701171875 -0.870945572853088
0.705211281776428 -0.933445572853088
0.709868550300598 -0.980320572853088
0.715261220932007 -1.04282057285309
0.720094203948975 -1.10532057285309
0.724194288253784 -1.16782057285309
0.727686405181885 -1.23032057285309
0.731468200683594 -1.30844557285309
0.735384106636047 -1.40219557285309
0.738070726394653 -1.48032057285309
0.740710735321045 -1.57407057285309
0.743194937705994 -1.68344557285309
0.745447278022766 -1.80844557285309
0.747605800628662 -1.96469557285309
0.749356508255005 -2.1365704536438
0.750810861587524 -2.3396954536438
0.75194787979126 -2.5896954536438
0.752784967422485 -2.9178204536438
0.752936363220215 -3.0115704536438
};
\addlegendentry{Bubble outline}
\addplot [ultra thick, darkgray176]
table {%
	1 -3
	1 0.7
};
\addlegendentry{Domain boundary}
\addplot [ultra thick, steelblue31119180]
table {%
	0 0
	0 0.5
};
\addlegendentry{\Cref{fig:taylor-bubble-axial}}
\addplot [ultra thick, mediumvioletred18031119, dotted]
table {%
0 0.111000061035156
1 0.111000061035156
};
\addlegendentry{\Cref{fig:taylor-bubble-axial-0.111,fig:taylor-bubble-radial-0.111}}
\addplot [ultra thick, sienna1809231, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.620000004768372 -0.503999948501587
1 -0.503999948501587
};
\addlegendentry{\Cref{fig:taylor-bubble-0.504}}
\addplot [ultra thick, olivedrab11918031, dashed]
table {%
0.748000025749207 -2
1 -2
};
\addlegendentry{\Cref{fig:taylor-bubble-axial-2}}


\path[name path=xaxis] (-0.05,0.7) -- (1,0.7) -- (1,-3);
\addplot [fill=steelblue31119180, fill opacity=0.33] fill between[of=bubble and xaxis];
\end{axis}
\end{tikzpicture}


==> figures/taylor-bubble/setup.tex <==
\begin{tikzpicture}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1809231}{RGB}{180,92,31}
\setlength\radius{0.375\figurewidth}

% background filling
\draw [fill=steelblue31119180!30, draw=none] (0,0) rectangle (\figurewidth,\figureheight);

% borders left and right
\draw[very thick, black!50] (0,0)--(0,\figureheight);
\draw[very thick, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$10D$};
\draw[-] (\figurewidth,0)--(\figurewidth+2\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+2\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$\varnothing D$};
\draw[-] (0,0)--(0,-2\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-2\mdist);

% cylindrical bubble
\draw [fill=white, draw=steelblue31119180, thick] (0.5\figurewidth-\radius,0.1\figureheight) rectangle (0.5\figurewidth+\radius,0.4\figureheight);

% cylinder diameter
\draw[<->, >=Latex] (0.5\figurewidth-\radius,0.4\figureheight+\mdist)--(0.5\figurewidth+\radius,0.4\figureheight+\mdist) node [pos=0.5,above] {$\varnothing 0.75 D$};
\draw[-] (0.5\figurewidth-\radius,0.4\figureheight)--(0.5\figurewidth-\radius,0.4\figureheight+2\mdist);
\draw[-] (0.5\figurewidth+\radius,0.4\figureheight)--(0.5\figurewidth+\radius,0.4\figureheight+2\mdist);

% cylinder position x
\draw[<->, >=Latex] (0.5\figurewidth,0.1\figureheight-\mdist)--(\figurewidth,0.1\figureheight-\mdist) node [pos=0.5,below] {$0.5 D$};
\draw[-] (0.5\figurewidth,0.1\figureheight)--(0.5\figurewidth,0.1\figureheight-2\mdist);
\draw[-] (\figurewidth,0.1\figureheight)--(\figurewidth,0.1\figureheight-2\mdist);

% cylinder position y
\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.1\figureheight) node [pos=0.5,left] {$D$};
\draw[-] (-2\mdist,0.1\figureheight)--(0.5\figurewidth-\radius,0.1\figureheight);
\draw[-] (-2\mdist,0)--(0.5\figurewidth-\radius,0);

% cylinder length
\draw[<->, >=Latex] (-\mdist,0.1\figureheight)--(-\mdist,0.4\figureheight) node [pos=0.5,left] {$3D$};
\draw[-] (-2\mdist,0.4\figureheight)--(0.5\figurewidth-\radius,0.4\figureheight);

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, sienna1809231] (\figurewidth-1.5\mdist,\figureheight-\mdist)--(\figurewidth-1.5\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [pos=0.5,below right] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [pos=0.5,above left] {$z$};
\draw[draw=black] (2\mdist,\figureheight-3\mdist) circle [radius=0.175\mdist] node[opacity=1, below left] {$y$};
\end{tikzpicture}

==> figures/taylor-bubble/shape-front.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru19913387}{RGB}{199,133,87}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.0374590625, xmax=0.7866403125,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.6276703125, ymax=0.0298890625,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0 0
0.0293359756469727 0
0.0573979616165161 -0.000633955001831055
0.0854599475860596 -0.00253605842590332
0.119897961616516 -0.00570595264434814
0.160714030265808 -0.0120450258255005
0.192602038383484 -0.0183850526809692
0.219388008117676 -0.0247249603271484
0.244897961616516 -0.0316979885101318
0.271683931350708 -0.0412089824676514
0.320153951644897 -0.0595920085906982
0.340561985969543 -0.0684679746627808
0.362244009971619 -0.0773429870605469
0.39795994758606 -0.0950939655303955
0.415816068649292 -0.10523796081543
0.429846048355103 -0.112844944000244
0.442602038383484 -0.121086955070496
0.456632018089294 -0.129328012466431
0.470664024353027 -0.138838052749634
0.48852002620697 -0.149615049362183
0.503826022148132 -0.162294030189514
0.519132018089294 -0.173071980476379
0.533164024353027 -0.183848977088928
0.543367981910706 -0.193992018699646
0.554846048355103 -0.204769968986511
0.565052032470703 -0.214913964271545
0.57397997379303 -0.225057005882263
0.581632018089294 -0.235200047492981
0.593111991882324 -0.247879028320312
0.614795923233032 -0.273237943649292
0.623723983764648 -0.286550998687744
0.633928060531616 -0.299864053726196
0.641582012176514 -0.312543034553528
0.64795994758606 -0.325222969055176
0.656888008117676 -0.339169979095459
0.66198992729187 -0.351848959922791
0.667092084884644 -0.365162014961243
0.672194004058838 -0.376574039459229
0.679846048355103 -0.387984991073608
0.686223983764648 -0.401932001113892
0.690052032470703 -0.414610981941223
0.692601919174194 -0.424754977226257
0.697704076766968 -0.438068032264709
0.701529979705811 -0.453283071517944
0.705358028411865 -0.464694023132324
0.707906007766724 -0.476740002632141
0.71045994758606 -0.48751699924469
0.711734056472778 -0.49956202507019
0.715561985969543 -0.511608004570007
0.718111991882324 -0.533161997795105
0.720664024353027 -0.544573068618774
0.721935987472534 -0.560423016548157
0.72448992729187 -0.572468042373657
0.72448992729187 -0.583878993988037
0.725765943527222 -0.595291018486023
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [very thick, skyblue143187218, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.043737530708313 0
0.113983750343323 -0.0123125314712524
0.168737530708313 -0.0223749876022339
0.293737530708313 -0.0494999885559082
0.351658821105957 -0.0748125314712524
0.418737530708313 -0.108124971389771
0.469937562942505 -0.137312531471252
0.54325008392334 -0.199812531471252
0.565462589263916 -0.221874952316284
0.605812549591064 -0.262312531471252
0.639512538909912 -0.324812531471252
0.698524951934814 -0.387312531471252
0.721762418746948 -0.449812531471252
0.723599910736084 -0.512312412261963
0.729287505149841 -0.574812412261963
};
\addlegendentry{FSLBM, $D=16$}
\addplot [very thick, steelblue87153199, dotted]
table {%
0 0
0.03125 0
0.09375 -0.00593745708465576
0.1875 -0.0188750028610229
0.21875 -0.0233438014984131
0.259062528610229 -0.0352813005447388
0.28125 -0.042718768119812
0.34375 -0.0602500438690186
0.358850002288818 -0.0665313005447388
0.40625 -0.0859062671661377
0.4305499792099 -0.0977813005447388
0.46875 -0.118437528610229
0.487543821334839 -0.129031300544739
0.528712511062622 -0.160281300544739
0.548731327056885 -0.17662501335144
0.566206216812134 -0.191531300544739
0.59375 -0.218062520027161
0.600487470626831 -0.222781300544739
0.623175024986267 -0.254031181335449
0.642037510871887 -0.285281181335449
0.662206172943115 -0.309593677520752
0.668156266212463 -0.316531181335449
0.68044376373291 -0.347781181335449
0.691149950027466 -0.379031181335449
0.694331169128418 -0.410281181335449
0.704606294631958 -0.441531181335449
0.724462509155273 -0.466031312942505
0.730068683624268 -0.504031181335449
0.73016881942749 -0.472781181335449
0.743993759155273 -0.566531181335449
0.744137525558472 -0.535281181335449
0.746587514877319 -0.582156181335449
0.749181270599365 -0.597781181335449
};
\addlegendentry{FSLBM, $D=32$}
\addplot [very thick, steelblue59136189, dashed]
table {%
0 0
0.015625 0
0.0625 -0.000906229019165039
0.078125 -0.00135934352874756
0.109375 -0.00318753719329834
0.140625 -0.00659370422363281
0.171875 -0.0136250257492065
0.203125 -0.0178749561309814
0.234375 -0.024343729019165
0.238043785095215 -0.0256093740463257
0.265625 -0.0325312614440918
0.296875 -0.0413436889648438
0.328125 -0.0507344007492065
0.359375 -0.0627655982971191
0.386962532997131 -0.0741093158721924
0.404212474822998 -0.0819218158721924
0.421875 -0.0901093482971191
0.453125 -0.106546878814697
0.484375 -0.125015616416931
0.500346899032593 -0.134984374046326
0.52396559715271 -0.150609374046326
0.539359331130981 -0.166234374046326
0.546875 -0.171359419822693
0.560437440872192 -0.181859374046326
0.574087500572205 -0.197484374046326
0.578125 -0.200140595436096
0.591987490653992 -0.213109374046326
0.600853204727173 -0.228734374046326
0.614140629768372 -0.240390658378601
0.618909358978271 -0.244359374046326
0.634812474250793 -0.275609374046326
0.640625 -0.280687570571899
0.65069055557251 -0.291234374046326
0.655453205108643 -0.306859374046326
0.660893678665161 -0.322484374046326
0.667709350585938 -0.338109374046326
0.671875 -0.341796875
0.682250022888184 -0.353734374046326
0.684584379196167 -0.361546874046326
0.686675071716309 -0.384984374046326
0.686921834945679 -0.369359374046326
0.688559293746948 -0.392796874046326
0.690446853637695 -0.400609374046326
0.705906271934509 -0.431859374046326
0.710468769073486 -0.447484374046326
0.7131187915802 -0.455296874046326
0.714524984359741 -0.478734374046326
0.715768814086914 -0.463109374046326
0.716578125953674 -0.486546874046326
0.718634366989136 -0.494359374046326
0.719837427139282 -0.509984374046326
0.720168828964233 -0.556859374046326
0.720637559890747 -0.549046874046326
0.720928192138672 -0.517796874046326
0.721106290817261 -0.541234374046326
0.722021818161011 -0.525609374046326
0.724174976348877 -0.564671874046326
0.728184461593628 -0.572484374046326
0.728515625 -0.588109374046326
0.734375 -0.598953127861023
};
\addlegendentry{FSLBM, $D=64$}
\addplot [very thick, steelblue31119180]
table {%
0 0
0.03125 -0.000156283378601074
0.046875 -0.000468730926513672
0.0546875 -0.000625014305114746
0.0703125 -0.00140619277954102
0.0859375 -0.00265622138977051
0.109375 -0.00570309162139893
0.1171875 -0.00656247138977051
0.1484375 -0.00921869277954102
0.171875 -0.0135937929153442
0.1796875 -0.0148437023162842
0.1953125 -0.0167968273162842
0.2109375 -0.0205469131469727
0.2265625 -0.0233594179153442
0.243250012397766 -0.0270313024520874
0.244312524795532 -0.02734375
0.27569055557251 -0.03515625
0.302779674530029 -0.04296875
0.3046875 -0.0437500476837158
0.3203125 -0.0481250286102295
0.370998382568359 -0.06640625
0.3828125 -0.0711718797683716
0.41869068145752 -0.0875781774520874
0.434218764305115 -0.0953906774520874
0.4453125 -0.101093769073486
0.467407822608948 -0.11328125
0.480709314346313 -0.12109375
0.497567176818848 -0.132890582084656
0.505378127098083 -0.138281226158142
0.514862537384033 -0.14453125
0.524587512016296 -0.151640653610229
0.525735855102539 -0.15234375
0.533960938453674 -0.16015625
0.544907808303833 -0.16796875
0.552095293998718 -0.17578125
0.5546875 -0.177500009536743
0.561840653419495 -0.18359375
0.56967031955719 -0.191796898841858
0.5703125 -0.192187547683716
0.577710866928101 -0.19921875
0.583281278610229 -0.20703125
0.5859375 -0.208906292915344
0.592609405517578 -0.21484375
0.59668755531311 -0.22265625
0.605718731880188 -0.23046875
0.610265612602234 -0.23828125
0.616609334945679 -0.246562480926514
0.6171875 -0.247031211853027
0.623250007629395 -0.25390625
0.626218795776367 -0.26171875
0.630749940872192 -0.26953125
0.6328125 -0.271015644073486
0.63895320892334 -0.27734375
0.640140652656555 -0.28515625
0.648140668869019 -0.29296875
0.649078130722046 -0.30078125
0.656140565872192 -0.30859375
0.657390594482422 -0.31640625
0.659406185150146 -0.32421875
0.667921900749207 -0.33203125
0.671359300613403 -0.34375
0.672390699386597 -0.34765625
0.672999978065491 -0.35546875
0.677015542984009 -0.36328125
0.68178129196167 -0.368593692779541
0.68387508392334 -0.37109375
0.685921907424927 -0.37890625
0.687375068664551 -0.38671875
0.687843799591064 -0.39453125
0.689015626907349 -0.40234375
0.692156314849854 -0.41015625
0.697296857833862 -0.415781259536743
0.699265599250793 -0.41796875
0.699671864509583 -0.42578125
0.701750040054321 -0.43359375
0.70326566696167 -0.44140625
0.703640699386597 -0.4453125
0.703843832015991 -0.453125
0.703999996185303 -0.44921875
0.704484462738037 -0.4609375
0.705296874046326 -0.46484375
0.708781242370605 -0.4765625
0.709812521934509 -0.48046875
0.7109375 -0.481468677520752
0.713624954223633 -0.484874963760376
0.715546846389771 -0.49609375
0.716312527656555 -0.48828125
0.716312527656555 -0.5
0.717734336853027 -0.5078125
0.718390703201294 -0.51171875
0.718703150749207 -0.5234375
0.718734383583069 -0.53515625
0.720390558242798 -0.55078125
0.723703145980835 -0.55859375
0.723890542984009 -0.56640625
0.727703094482422 -0.578539133071899
0.728843688964844 -0.58203125
0.729234457015991 -0.58984375
0.732484340667725 -0.59765625
};
\addlegendentry{FSLBM, $D=128$}
\addplot [very thick, peru19913387, dashed]
table {%
0 -1.56164169311523e-05
0.0156905651092529 0
0.0469405651092529 -0.000921845436096191
0.0781905651092529 -0.00270307064056396
0.109440565109253 -0.00528120994567871
0.140690565109253 -0.00865626335144043
0.171940565109253 -0.0130937099456787
0.21875 -0.0219062566757202
0.234440565109253 -0.0250155925750732
0.265690565109253 -0.0327500104904175
0.296940565109253 -0.0411875247955322
0.328190565109253 -0.0512499809265137
0.359440565109253 -0.0623749494552612
0.393525004386902 -0.0762031078338623
0.396384358406067 -0.0774687528610229
0.429475069046021 -0.0930937528610229
0.458584308624268 -0.108718752861023
0.484215617179871 -0.124343752861023
0.511387586593628 -0.143109321594238
0.521868705749512 -0.150890588760376
0.528096914291382 -0.155593752861023
0.546618700027466 -0.171218752861023
0.56346869468689 -0.186843752861023
0.578515648841858 -0.20214056968689
0.592728137969971 -0.218093752861023
0.617068767547607 -0.249343752861023
0.627162456512451 -0.264968752861023
0.645865678787231 -0.296218752861023
0.653734445571899 -0.311843752861023
0.664034366607666 -0.335250020027161
0.673993825912476 -0.358718752861023
0.679821848869324 -0.374343752861023
0.684884309768677 -0.389968752861023
0.691565632820129 -0.413375020027161
0.697759389877319 -0.436843752861023
0.705528140068054 -0.468093752861023
0.710406303405762 -0.491500020027161
0.713271856307983 -0.507125020027161
0.71588122844696 -0.522750020027161
0.719440698623657 -0.546218752861023
0.723628044128418 -0.577468752861023
0.725553035736084 -0.593093752861023
};
\addlegendentry{PFLBM, $D=64$}
\addplot [very thick, sienna1809231]
table {%
0 0
0.015625 -0.000156283378601074
0.03125 -0.000468730926513672
0.0547077655792236 -0.00132811069488525
0.078125 -0.00265622138977051
0.101582765579224 -0.00437498092651367
0.117207765579224 -0.005859375
0.148457765579224 -0.00968754291534424
0.171875 -0.0129687786102295
0.186604738235474 -0.0153906345367432
0.21875 -0.0213280916213989
0.235107779502869 -0.0247656106948853
0.259957790374756 -0.0304687023162842
0.290368795394897 -0.0384374856948853
0.317775011062622 -0.0466406345367432
0.341453075408936 -0.0544531345367432
0.36289381980896 -0.0622656345367432
0.374968767166138 -0.066953182220459
0.390625 -0.0733593702316284
0.399795293807983 -0.0772656202316284
0.423954725265503 -0.0885156393051147
0.439717173576355 -0.0964844226837158
0.447153091430664 -0.100312471389771
0.469484329223633 -0.113046884536743
0.482465624809265 -0.121015667915344
0.496198415756226 -0.129921913146973
0.507832765579224 -0.137890577316284
0.511432886123657 -0.140390634536743
0.531798362731934 -0.156015634536743
0.541399955749512 -0.163828134536743
0.558957815170288 -0.179453134536743
0.578395366668701 -0.198984384536743
0.592489004135132 -0.214609384536743
0.60530161857605 -0.230234384536743
0.611176490783691 -0.238046884536743
0.622411012649536 -0.253671884536743
0.629926562309265 -0.265390634536743
0.637317180633545 -0.277109384536743
0.641707897186279 -0.284921884536743
0.654254674911499 -0.308359384536743
0.659676551818848 -0.320078134536743
0.66850471496582 -0.339609384536743
0.673067212104797 -0.351328134536743
0.684473514556885 -0.382578134536743
0.690317153930664 -0.402109384536743
0.699145317077637 -0.433359384536743
0.701957821846008 -0.445078134536743
0.708645343780518 -0.476328134536743
0.714160919189453 -0.503671884536743
0.716817140579224 -0.519296884536743
0.720348358154297 -0.542734384536743
0.725207805633545 -0.577890634536743
0.727801561355591 -0.597414016723633
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/taylor-bubble/shape-tail.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru19913387}{RGB}{199,133,87}
\definecolor{sienna1809231}{RGB}{180,92,31}
\definecolor{skyblue143187218}{RGB}{143,187,218}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue59136189}{RGB}{59,136,189}
\definecolor{steelblue87153199}{RGB}{87,153,199}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.99)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle r^{*}\)},
xmajorgrids,
xmin=-0.038380625, xmax=0.805993125,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle z^{*}\)},
ymajorgrids,
ymin=-0.268424375, ymax=0.326249375000001,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
0.751070022583008 0.279245018959045
0.750802040100098 0.196854948997498
0.752063989639282 0.185546040534973
0.753888010978699 0.148064970970154
0.755147933959961 0.136109948158264
0.757050037384033 0.122215986251831
0.759566068649292 0.0979830026626587
0.760175943374634 0.085705041885376
0.759490013122559 0.0747189521789551
0.754166007041931 0.0336869955062866
0.753479957580566 0.0223790407180786
0.750848054885864 0.0110709667205811
0.746886014938354 -0.0102519989013672
0.740370035171509 -0.0180050134658813
0.731894016265869 -0.0302799940109253
0.727335929870605 -0.0351250171661377
0.724077939987183 -0.0396469831466675
0.719521999359131 -0.0438460111618042
0.710399985313416 -0.0551519393920898
0.704541921615601 -0.0606429576873779
0.68504798412323 -0.0687140226364136
0.673354029655457 -0.072909951210022
0.661018013954163 -0.0745220184326172
0.651278018951416 -0.0761339664459229
0.63440203666687 -0.0777440071105957
0.624661922454834 -0.0793570280075073
0.611681938171387 -0.0799989700317383
0.591563940048218 -0.0799920558929443
0.577935934066772 -0.0803110599517822
0.55717396736145 -0.0793349742889404
0.539010047912598 -0.0777130126953125
0.521492004394531 -0.0764150619506836
0.512416005134583 -0.0738279819488525
0.499451994895935 -0.0693000555038452
0.48907995223999 -0.0660660266876221
0.478709936141968 -0.0618619918823242
0.467043995857239 -0.0576579570770264
0.458620071411133 -0.0537780523300171
0.439177989959717 -0.0456939935684204
0.413892030715942 -0.0389009714126587
0.40351402759552 -0.0366359949111938
0.388602018356323 -0.0330770015716553
0.360715985298157 -0.0275750160217285
0.34644603729248 -0.0256320238113403
0.330878019332886 -0.0240110158920288
0.312067985534668 -0.02109694480896
0.249145984649658 -0.0133229494094849
0.233579993247986 -0.0110559463500977
0.214761972427368 -0.0104039907455444
0.168053984642029 -0.0061880350112915
0.131721973419189 -0.00359201431274414
0.0973340272903442 -0.00196504592895508
0.0772199630737305 -0.0013120174407959
0.0655399560928345 -0.000661969184875488
0.055806040763855 -0.000658988952636719
0.0317980051040649 -5.00679016113281e-06
0.0162240266799927 0
};
\addlegendentry{Experiment~\cite{bugg2002VelocityFieldTaylor}}
\addplot [very thick, skyblue143187218, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.0624988079071045 0
0.187498807907104 -0.00816249847412109
0.312498807907104 -0.0158312320709229
0.407061219215393 -0.0389937162399292
0.437498807907104 -0.0489250421524048
0.501861333847046 -0.101493716239929
0.562498807907104 -0.131812453269958
0.623136281967163 -0.101493716239929
0.677423715591431 -0.0389937162399292
0.687498807907104 -0.0312812328338623
0.734461307525635 0.0235062837600708
0.734186172485352 0.0860062837600708
0.748086214065552 0.148506283760071
0.747211217880249 0.211006283760071
0.749611258506775 0.273506283760071
};
\addlegendentry{FSLBM, $D=16$}
\addplot [very thick, steelblue87153199, dotted]
table {%
0 0
0.03125 0
0.09375 -0.00071871280670166
0.15625 -0.00271880626678467
0.21875 -0.00771880149841309
0.267587542533875 -0.0161561965942383
0.28125 -0.0185937881469727
0.34375 -0.0265624523162842
0.40625 -0.036312460899353
0.434468746185303 -0.0449687242507935
0.46875 -0.0549062490463257
0.53125 -0.0689687728881836
0.545312523841858 -0.0762187242507935
0.54821252822876 -0.107468724250793
0.53125 -0.117656230926514
0.504168748855591 -0.138718724250793
0.53125 -0.152250051498413
0.59375 -0.154218792915344
0.65625 -0.140218734741211
0.659224987030029 -0.138718724250793
0.65625 -0.137218713760376
0.624899983406067 -0.107468724250793
0.65625 -0.0841250419616699
0.71875 -0.0785000324249268
0.723337411880493 -0.0762187242507935
0.71875 -0.0698437690734863
0.703981161117554 -0.0449687242507935
0.71875 -0.0333750247955322
0.740262508392334 -0.0137187242507935
0.749118804931641 0.0175312757492065
0.752137422561646 0.0487812757492065
0.750462532043457 0.0800312757492065
0.751506328582764 0.111281275749207
0.764493703842163 0.142531275749207
0.756143808364868 0.173781275749207
0.772987484931946 0.205031275749207
0.756618738174438 0.236281275749207
0.770156264305115 0.267531275749207
0.764775037765503 0.298781275749207
};
\addlegendentry{FSLBM, $D=32$}
\addplot [very thick, steelblue59136189, dashed]
table {%
0 0
0.0625 -0.000171899795532227
0.078125 -0.000265598297119141
0.140625 -0.00170314311981201
0.171875 -0.00307810306549072
0.203125 -0.00528120994567871
0.25 -0.0113749504089355
0.265625 -0.0131406784057617
0.296875 -0.0155469179153442
0.328125 -0.0183906555175781
0.390625 -0.0299531221389771
0.421875 -0.0342812538146973
0.441206216812134 -0.0394375324249268
0.453125 -0.0430781841278076
0.484375 -0.0489844083786011
0.509618759155273 -0.0571249723434448
0.515625 -0.0591875314712524
0.546875 -0.0665156841278076
0.559212446212769 -0.0706875324249268
0.578125 -0.0780937671661377
0.590062499046326 -0.0863125324249268
0.609375 -0.0958125591278076
0.640625 -0.0905624628067017
0.647131204605103 -0.0863125324249268
0.671875 -0.0738281011581421
0.679990649223328 -0.0706875324249268
0.689028143882751 -0.0550625324249268
0.703125 -0.0447499752044678
0.712424993515015 -0.0394375324249268
0.718237519264221 -0.0316250324249268
0.721293687820435 -0.00818753242492676
0.724046945571899 -0.0238125324249268
0.725537538528442 -0.000375032424926758
0.729781270027161 0.00743746757507324
0.734375 0.0133594274520874
0.741246938705444 0.0230624675750732
0.746456265449524 0.0386874675750732
0.749381303787231 0.0543124675750732
0.750031232833862 0.132437467575073
0.750287532806396 0.0621249675750732
0.750643730163574 0.0777499675750732
0.751193761825562 0.0699374675750732
0.752053141593933 0.124624967575073
0.75214695930481 0.108999967575073
0.752456188201904 0.163687467575073
0.753309369087219 0.226187467575073
0.753546953201294 0.288687467575073
0.754075050354004 0.116812467575073
0.755053043365479 0.155874967575073
0.75638747215271 0.187124967575073
0.756456255912781 0.257437467575073
0.757346868515015 0.233999967575073
0.757456302642822 0.218374967575073
0.757465600967407 0.280874967575073
0.757699966430664 0.202749967575073
0.758918762207031 0.265249967575073
0.758978128433228 0.179312467575073
0.7595374584198 0.296499967575073
0.76138436794281 0.273062467575073
0.761387586593628 0.241812467575073
0.761606216430664 0.210562467575073
};
\addlegendentry{FSLBM, $D=64$}
\addplot [very thick, steelblue31119180]
table {%
0 0
0.046875 -0.000187516212463379
0.0859375 -0.000726580619812012
0.15625 -0.00202345848083496
0.1796875 -0.00276565551757812
0.203125 -0.00415623188018799
0.21408748626709 -0.00511717796325684
0.2265625 -0.00649213790893555
0.2421875 -0.0078125
0.296875 -0.0111562013626099
0.3046875 -0.0119140148162842
0.3203125 -0.0145468711853027
0.3359375 -0.0162812471389771
0.359375 -0.0182343721389771
0.3671875 -0.0189921855926514
0.3828125 -0.0222656726837158
0.40625 -0.025164008140564
0.4140625 -0.0259844064712524
0.4453125 -0.0319609642028809
0.4609375 -0.0339765548706055
0.47482967376709 -0.0372500419616699
0.4765625 -0.0377734899520874
0.5078125 -0.0431640148162842
0.512267112731934 -0.0445390939712524
0.5234375 -0.0472733974456787
0.5390625 -0.0496952533721924
0.551989078521729 -0.0531874895095825
0.5546875 -0.0540233850479126
0.5703125 -0.0566171407699585
0.6015625 -0.0631953477859497
0.6328125 -0.0666640996932983
0.6484375 -0.063249945640564
0.6640625 -0.0610859394073486
0.666249990463257 -0.0601640939712524
0.6796875 -0.0487656593322754
0.692265629768372 -0.0430546998977661
0.6953125 -0.041562557220459
0.700156211853027 -0.0367265939712524
0.702609300613403 -0.0289140939712524
0.708109378814697 -0.0211015939712524
0.7109375 -0.018375039100647
0.715406179428101 -0.0132890939712524
0.717296838760376 -0.00547659397125244
0.724203109741211 0.00233590602874756
0.726718664169312 0.0101484060287476
0.732718706130981 0.0179609060287476
0.733999967575073 0.0335859060287476
0.735203146934509 0.0413984060287476
0.738031268119812 0.0492109060287476
0.740499973297119 0.0648359060287476
0.7421875 0.0669921636581421
0.745968818664551 0.0726484060287476
0.748984336853027 0.0804609060287476
0.749359369277954 0.0843671560287476
0.749703168869019 0.0921796560287476
0.749734401702881 0.0882734060287476
0.75 0.103898406028748
0.750296831130981 0.111710906028748
0.750484347343445 0.135148406028748
0.750921845436096 0.142960906028748
0.751390695571899 0.146867156028748
0.751515626907349 0.174210906028748
0.751718759536743 0.221085906028748
0.751843690872192 0.150773406028748
0.752046823501587 0.267960906028748
0.752203106880188 0.154679656028748
0.752453088760376 0.170304656028748
0.752562522888184 0.158585906028748
0.752812504768372 0.205460906028748
0.752859354019165 0.299210906028748
0.752984404563904 0.162492156028748
0.753343820571899 0.201554656028748
0.753390550613403 0.166398406028748
0.753499984741211 0.236710906028748
0.753734350204468 0.252335906028748
0.753875017166138 0.197648406028748
0.754359364509583 0.182023406028748
0.754734396934509 0.285828113555908
0.754937529563904 0.270015597343445
0.755312442779541 0.20857036113739
0.755328178405762 0.29729688167572
0.755500078201294 0.185929656028748
0.755781173706055 0.254492163658142
0.756640672683716 0.189835906028748
0.7578125 0.227351546287537
0.7578125 0.272070288658142
0.7578125 0.244367122650146
0.757937431335449 0.244523406028748
0.75865626335144 0.21246874332428
0.758875012397766 0.228124976158142
0.759500026702881 0.213273406028748
0.759562492370605 0.258398413658142
0.759937524795532 0.228898406028748
0.760359287261963 0.29339063167572
0.760515689849854 0.277523398399353
0.761312484741211 0.260148406028748
0.762906312942505 0.291398406028748
0.763203144073486 0.275773406028748
};
\addlegendentry{FSLBM, $D=128$}
\addplot [very thick, peru19913387, dashed]
table {%
0 0
0.0469405651092529 -0.000218749046325684
0.09375 -0.0010000467300415
0.125 -0.00181245803833008
0.15625 -0.0029062032699585
0.1875 -0.00434374809265137
0.221328139305115 -0.00635933876037598
0.25 -0.00835943222045898
0.28125 -0.0108749866485596
0.296940565109253 -0.0122343301773071
0.328190565109253 -0.0154843330383301
0.359440565109253 -0.0196093320846558
0.40625 -0.0276561975479126
0.421940565109253 -0.0305469036102295
0.453190565109253 -0.0379687547683716
0.484440565109253 -0.0467969179153442
0.507996797561646 -0.0553125143051147
0.515690565109253 -0.0582343339920044
0.546940565109253 -0.0719687938690186
0.578190565109253 -0.0860311985015869
0.609440565109253 -0.0960155725479126
0.636428117752075 -0.0992499589920044
0.644106268882751 -0.0992499589920044
0.671940565109253 -0.0940937995910645
0.690409421920776 -0.0836249589920044
0.704940557479858 -0.0679999589920044
0.713487505912781 -0.0523749589920044
0.730493783950806 -0.0132812261581421
0.734440565109253 -0.00389063358306885
0.739556312561035 0.0101250410079956
0.743734359741211 0.0257500410079956
0.746799945831299 0.0413750410079956
0.750090599060059 0.0648437738418579
0.751815557479858 0.0804687738418579
0.753246903419495 0.0960937738418579
0.754990577697754 0.119500041007996
0.756653070449829 0.150750041007996
0.758009433746338 0.189843773841858
0.758881330490112 0.228875041007996
0.759634375572205 0.291375041007996
0.759693741798401 0.299218773841858
};
\addlegendentry{PFLBM, $D=64$}
\addplot [very thick, sienna1809231]
table {%
0.00783276557922363 0
0.0547077655792236 -0.000335931777954102
0.101582765579224 -0.00118744373321533
0.14754056930542 -0.00264847278594971
0.195332765579224 -0.00474214553833008
0.242207765579224 -0.00725781917572021
0.273457765579224 -0.00936722755432129
0.328125 -0.0140078067779541
0.351582765579224 -0.0162031650543213
0.382832765579224 -0.0197734832763672
0.421875 -0.0245547294616699
0.445332765579224 -0.0279375314712524
0.476582765579224 -0.0326015949249268
0.533849954605103 -0.042718768119812
0.578125 -0.0510234832763672
0.593754768371582 -0.0537030696868896
0.609379768371582 -0.0559921264648438
0.620442152023315 -0.0573359727859497
0.648457765579224 -0.0584921836853027
0.664082765579224 -0.0568984746932983
0.679707765579224 -0.0532031059265137
0.684317111968994 -0.0513594150543213
0.695332765579224 -0.0461719036102295
0.702082872390747 -0.0417109727859497
0.710957765579224 -0.0334765911102295
0.716926574707031 -0.0260859727859497
0.723864078521729 -0.0143593549728394
0.72820782661438 -0.00597655773162842
0.729817152023315 -0.00264847278594971
0.73420786857605 0.00907814502716064
0.736676573753357 0.0168906450271606
0.739957809448242 0.0286015272140503
0.743739128112793 0.0442265272140503
0.746567249298096 0.0598515272140503
0.74872350692749 0.0754765272140503
0.750801563262939 0.0950156450271606
0.752410888671875 0.11453902721405
0.754082798957825 0.141890645027161
0.755301475524902 0.16922652721405
0.756364107131958 0.204390645027161
0.757176637649536 0.24735152721405
0.75764536857605 0.290328145027161
0.757707834243774 0.298140645027161
};
\addlegendentry{PFLBM, $D=128$}
\end{axis}

\end{tikzpicture}


==> figures/wave-setup.tex <==
\begin{tikzpicture}
\definecolor{darkorange24213334}{RGB}{242,133,34}
\definecolor{dodgerblue0154222}{RGB}{0,154,222}


\begin{axis}%
[width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ticks=none,
axis lines=none,
clip=false,
scale only axis
]
\addplot[thick, name path=f, domain=0:1,samples=50,smooth,dodgerblue0154222] {0.5+0.1*cos(deg(pi*x*2))};

\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);

\addplot [thick, color=dodgerblue0154222, fill=dodgerblue0154222!30] fill between[of=f and axis,	soft clip={domain=0:1}];
\end{axis}

% borders left and right
\draw[very thick, loosely dashed, black!50] (0,0)--(0,\figureheight);
\draw[very thick,, loosely dashed, black!50] (\figurewidth,0)--(\figurewidth,\figureheight);

% borders top and bottom
\draw[very thick,, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
\draw[very thick,, black!50] (0,0)--(\figurewidth,0);

% domain height
\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$L$};
\draw[-] (\figurewidth,0)--(\figurewidth+1.5\mdist,0);
\draw[-] (\figurewidth,\figureheight)--(\figurewidth+1.5\mdist,\figureheight);

% domain width
\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$L$};
\draw[-] (0,0)--(0,-1.5\mdist);
\draw[-] (\figurewidth,0)--(\figurewidth,-1.5\mdist);

% liquid height
\draw[dotted] (0,0.5\figureheight)--(\figurewidth,0.5\figureheight);
\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.5\figureheight) node [pos=0.5,left] {$d$};
\draw[-] (-1.5\mdist,0)--(0,0);
\draw[-] (-1.5\mdist,0.5\figureheight)--(0,0.5\figureheight);

% initial amplitude
\draw[<->, >=Latex] (-\mdist,0.5\figureheight)--(-\mdist,0.6\figureheight) node [pos=0.5,left] {$a_{0}$};
\draw[-] (-1.5\mdist,0.6\figureheight)--(0,0.6\figureheight);

% vertical line of symmetry
\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);

% gravity
\draw[thick, ->, >=Latex, darkorange24213334] (\figurewidth-2\mdist,\figureheight-\mdist)--(\figurewidth-2\mdist,\figureheight-4\mdist) node [pos=0.5,right] {$g$};

% coordinate system
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [pos=0.5,below right] {$x$};
\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [pos=0.5,above left] {$y$};
\end{tikzpicture}
